The elastoplastic response of and moisture diffusion through a vinyl ester resin-clay nanocomposite

Experimental data are reported on the elastoplastic response of and moisture diffusion through a vinyl ester resin-montmorillonite clay nanocomposite with various amounts of filler. Two simple models are developed for the elastoplastic behavior of a nanocomposite and for the anomalous diffusion of penetrant molecules. Adjustable parameters in the constitutive equations are found by fitting the observations. It is revealed that some critical concentration of filler exists (about 1 wt.-%): in the sub-critical region of concentrations, molecular mobility of the host polymer strongly decreases with the clay content, whereas in the post-critical domain, the filler fraction weakly affects mobility of chains.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,97){40.0}
\put(-10,70){$\sigma$}

\put(    3.34,    4.99){\circle{1.8}} 
\put(  10.50,   11.97){\circle{1.8}} 
\put(  16.60,   17.96){\circle{1.8}} 
\put(  23.50,   23.95){\circle{1.8}} 
\put(  31.10,   29.93){\circle{1.8}} 
\put(  37.60,   35.92){\circle{1.8}} 
\put(  46.60,   41.91){\circle{1.8}} 
\put(  53.60,   47.89){\circle{1.8}} 
\put(  61.60,   53.88){\circle{1.8}} 
\put(  69.50,   59.87){\circle{1.8}} 
\put(  78.90,   65.85){\circle{1.8}} 
\put(  87.00,   71.84){\circle{1.8}} 
\put(  94.70,   77.83){\circle{1.8}} 
%a=  473.0000 b=    0.2600 e0=2.1142e-003 E= 5458.7879 
\put(   0.30,    0.41){\circle*{0.8}} 
\put(   0.60,    0.81){\circle*{0.8}} 
\put(   1.00,    1.34){\circle*{0.8}} 
\put(   1.40,    1.86){\circle*{0.8}} 
\put(   1.80,    2.38){\circle*{0.8}} 
\put(   2.20,    2.89){\circle*{0.8}} 
\put(   2.60,    3.39){\circle*{0.8}} 
\put(   3.00,    3.89){\circle*{0.8}} 
\put(   3.40,    4.38){\circle*{0.8}} 
\put(   3.80,    4.86){\circle*{0.8}} 
\put(   4.20,    5.34){\circle*{0.8}} 
\put(   4.60,    5.81){\circle*{0.8}} 
\put(   5.00,    6.28){\circle*{0.8}} 
\put(   5.40,    6.74){\circle*{0.8}} 
\put(   5.80,    7.20){\circle*{0.8}} 
\put(   6.20,    7.65){\circle*{0.8}} 
\put(   6.60,    8.10){\circle*{0.8}} 
\put(   7.00,    8.54){\circle*{0.8}} 
\put(   7.40,    8.98){\circle*{0.8}} 
\put(   7.80,    9.42){\circle*{0.8}} 
\put(   8.20,    9.85){\circle*{0.8}} 
\put(   8.60,   10.27){\circle*{0.8}} 
\put(   9.00,   10.70){\circle*{0.8}} 
\put(   9.40,   11.11){\circle*{0.8}} 
\put(   9.80,   11.53){\circle*{0.8}} 
\put(  10.20,   11.94){\circle*{0.8}} 
\put(  10.60,   12.35){\circle*{0.8}} 
\put(  11.00,   12.75){\circle*{0.8}} 
\put(  11.40,   13.15){\circle*{0.8}} 
\put(  11.90,   13.65){\circle*{0.8}} 
\put(  12.30,   14.05){\circle*{0.8}} 
\put(  12.70,   14.44){\circle*{0.8}} 
\put(  13.20,   14.92){\circle*{0.8}} 
\put(  13.70,   15.40){\circle*{0.8}} 
\put(  14.20,   15.88){\circle*{0.8}} 
\put(  14.70,   16.35){\circle*{0.8}} 
\put(  15.20,   16.82){\circle*{0.8}} 
\put(  15.70,   17.29){\circle*{0.8}} 
\put(  16.10,   17.66){\circle*{0.8}} 
\put(  16.60,   18.12){\circle*{0.8}} 
\put(  17.10,   18.58){\circle*{0.8}} 
\put(  17.50,   18.94){\circle*{0.8}} 
\put(  17.90,   19.30){\circle*{0.8}} 
\put(  18.40,   19.75){\circle*{0.8}} 
\put(  18.90,   20.19){\circle*{0.8}} 
\put(  19.30,   20.55){\circle*{0.8}} 
\put(  19.80,   20.99){\circle*{0.8}} 
\put(  20.20,   21.34){\circle*{0.8}} 
\put(  20.70,   21.77){\circle*{0.8}} 
\put(  21.10,   22.12){\circle*{0.8}} 
\put(  21.60,   22.55){\circle*{0.8}} 
\put(  22.00,   22.89){\circle*{0.8}} 
\put(  22.50,   23.32){\circle*{0.8}} 
\put(  22.90,   23.66){\circle*{0.8}} 
\put(  23.40,   24.08){\circle*{0.8}} 
\put(  23.80,   24.42){\circle*{0.8}} 
\put(  24.30,   24.84){\circle*{0.8}} 
\put(  24.70,   25.17){\circle*{0.8}} 
\put(  25.20,   25.59){\circle*{0.8}} 
\put(  25.70,   26.01){\circle*{0.8}} 
\put(  26.10,   26.34){\circle*{0.8}} 
\put(  26.60,   26.75){\circle*{0.8}} 
\put(  27.00,   27.07){\circle*{0.8}} 
\put(  27.50,   27.48){\circle*{0.8}} 
\put(  28.00,   27.89){\circle*{0.8}} 
\put(  28.50,   28.30){\circle*{0.8}} 
\put(  29.00,   28.70){\circle*{0.8}} 
\put(  29.50,   29.10){\circle*{0.8}} 
\put(  30.00,   29.50){\circle*{0.8}} 
\put(  30.50,   29.90){\circle*{0.8}} 
\put(  31.00,   30.30){\circle*{0.8}} 
\put(  31.40,   30.62){\circle*{0.8}} 
\put(  31.90,   31.02){\circle*{0.8}} 
\put(  32.40,   31.41){\circle*{0.8}} 
\put(  32.90,   31.81){\circle*{0.8}} 
\put(  33.40,   32.20){\circle*{0.8}} 
\put(  33.80,   32.51){\circle*{0.8}} 
\put(  34.30,   32.90){\circle*{0.8}} 
\put(  34.80,   33.30){\circle*{0.8}} 
\put(  35.30,   33.68){\circle*{0.8}} 
\put(  35.70,   34.00){\circle*{0.8}} 
\put(  36.20,   34.38){\circle*{0.8}} 
\put(  36.70,   34.77){\circle*{0.8}} 
\put(  37.20,   35.16){\circle*{0.8}} 
\put(  37.70,   35.54){\circle*{0.8}} 
\put(  38.20,   35.93){\circle*{0.8}} 
\put(  38.70,   36.31){\circle*{0.8}} 
\put(  39.20,   36.69){\circle*{0.8}} 
\put(  39.70,   37.08){\circle*{0.8}} 
\put(  40.20,   37.46){\circle*{0.8}} 
\put(  40.70,   37.84){\circle*{0.8}} 
\put(  41.20,   38.22){\circle*{0.8}} 
\put(  41.70,   38.60){\circle*{0.8}} 
\put(  42.20,   38.98){\circle*{0.8}} 
\put(  42.70,   39.36){\circle*{0.8}} 
\put(  43.20,   39.74){\circle*{0.8}} 
\put(  43.70,   40.12){\circle*{0.8}} 
\put(  44.20,   40.49){\circle*{0.8}} 
\put(  44.70,   40.87){\circle*{0.8}} 
\put(  45.20,   41.25){\circle*{0.8}} 
\put(  45.70,   41.62){\circle*{0.8}} 
\put(  46.20,   42.00){\circle*{0.8}} 
\put(  46.70,   42.37){\circle*{0.8}} 
\put(  47.20,   42.75){\circle*{0.8}} 
\put(  47.70,   43.12){\circle*{0.8}} 
\put(  48.20,   43.50){\circle*{0.8}} 
\put(  48.70,   43.87){\circle*{0.8}} 
\put(  49.20,   44.25){\circle*{0.8}} 
\put(  49.70,   44.62){\circle*{0.8}} 
\put(  50.20,   44.99){\circle*{0.8}} 
\put(  50.70,   45.36){\circle*{0.8}} 
\put(  51.20,   45.74){\circle*{0.8}} 
\put(  51.70,   46.11){\circle*{0.8}} 
\put(  52.20,   46.48){\circle*{0.8}} 
\put(  52.70,   46.85){\circle*{0.8}} 
\put(  53.20,   47.22){\circle*{0.8}} 
\put(  53.70,   47.59){\circle*{0.8}} 
\put(  54.20,   47.96){\circle*{0.8}} 
\put(  54.70,   48.33){\circle*{0.8}} 
\put(  55.20,   48.70){\circle*{0.8}} 
\put(  55.70,   49.07){\circle*{0.8}} 
\put(  56.20,   49.44){\circle*{0.8}} 
\put(  56.70,   49.81){\circle*{0.8}} 
\put(  57.20,   50.18){\circle*{0.8}} 
\put(  57.70,   50.55){\circle*{0.8}} 
\put(  58.20,   50.92){\circle*{0.8}} 
\put(  58.70,   51.29){\circle*{0.8}} 
\put(  59.20,   51.66){\circle*{0.8}} 
\put(  59.70,   52.03){\circle*{0.8}} 
\put(  60.20,   52.40){\circle*{0.8}} 
\put(  60.70,   52.77){\circle*{0.8}} 
\put(  61.20,   53.13){\circle*{0.8}} 
\put(  61.70,   53.50){\circle*{0.8}} 
\put(  62.20,   53.87){\circle*{0.8}} 
\put(  62.70,   54.24){\circle*{0.8}} 
\put(  63.20,   54.61){\circle*{0.8}} 
\put(  63.70,   54.97){\circle*{0.8}} 
\put(  64.20,   55.34){\circle*{0.8}} 
\put(  64.70,   55.71){\circle*{0.8}} 
\put(  65.20,   56.08){\circle*{0.8}} 
\put(  65.70,   56.44){\circle*{0.8}} 
\put(  66.20,   56.81){\circle*{0.8}} 
\put(  66.70,   57.18){\circle*{0.8}} 
\put(  67.20,   57.55){\circle*{0.8}} 
\put(  67.70,   57.91){\circle*{0.8}} 
\put(  68.20,   58.28){\circle*{0.8}} 
\put(  68.70,   58.65){\circle*{0.8}} 
\put(  69.20,   59.02){\circle*{0.8}} 
\put(  69.70,   59.38){\circle*{0.8}} 
\put(  70.20,   59.75){\circle*{0.8}} 
\put(  70.70,   60.12){\circle*{0.8}} 
\put(  71.20,   60.48){\circle*{0.8}} 
\put(  71.70,   60.85){\circle*{0.8}} 
\put(  72.20,   61.22){\circle*{0.8}} 
\put(  72.70,   61.58){\circle*{0.8}} 
\put(  73.20,   61.95){\circle*{0.8}} 
\put(  73.70,   62.32){\circle*{0.8}} 
\put(  74.20,   62.69){\circle*{0.8}} 
\put(  74.70,   63.05){\circle*{0.8}} 
\put(  75.20,   63.42){\circle*{0.8}} 
\put(  75.70,   63.79){\circle*{0.8}} 
\put(  76.20,   64.15){\circle*{0.8}} 
\put(  76.70,   64.52){\circle*{0.8}} 
\put(  77.20,   64.89){\circle*{0.8}} 
\put(  77.70,   65.25){\circle*{0.8}} 
\put(  78.20,   65.62){\circle*{0.8}} 
\put(  78.70,   65.99){\circle*{0.8}} 
\put(  79.20,   66.35){\circle*{0.8}} 
\put(  79.70,   66.72){\circle*{0.8}} 
\put(  80.20,   67.09){\circle*{0.8}} 
\put(  80.70,   67.46){\circle*{0.8}} 
\put(  81.20,   67.82){\circle*{0.8}} 
\put(  81.70,   68.19){\circle*{0.8}} 
\put(  82.20,   68.56){\circle*{0.8}} 
\put(  82.70,   68.92){\circle*{0.8}} 
\put(  83.20,   69.29){\circle*{0.8}} 
\put(  83.70,   69.66){\circle*{0.8}} 
\put(  84.20,   70.02){\circle*{0.8}} 
\put(  84.70,   70.39){\circle*{0.8}} 
\put(  85.20,   70.76){\circle*{0.8}} 
\put(  85.70,   71.13){\circle*{0.8}} 
\put(  86.20,   71.49){\circle*{0.8}} 
\put(  86.70,   71.86){\circle*{0.8}} 
\put(  87.20,   72.23){\circle*{0.8}} 
\put(  87.70,   72.60){\circle*{0.8}} 
\put(  88.20,   72.96){\circle*{0.8}} 
\put(  88.70,   73.33){\circle*{0.8}} 
\put(  89.20,   73.70){\circle*{0.8}} 
\put(  89.70,   74.06){\circle*{0.8}} 
\put(  90.20,   74.43){\circle*{0.8}} 
\put(  90.70,   74.80){\circle*{0.8}} 
\put(  91.20,   75.17){\circle*{0.8}} 
\put(  91.70,   75.53){\circle*{0.8}} 
\put(  92.20,   75.90){\circle*{0.8}} 
\put(  92.70,   76.27){\circle*{0.8}} 
\put(  93.20,   76.64){\circle*{0.8}} 
\put(  93.70,   77.01){\circle*{0.8}} 
\put(  94.20,   77.37){\circle*{0.8}} 
\put(  94.70,   77.74){\circle*{0.8}} 
\put(  95.20,   78.11){\circle*{0.8}} 
\put(  95.70,   78.48){\circle*{0.8}} 
\put(  96.20,   78.85){\circle*{0.8}} 
\put(  96.70,   79.21){\circle*{0.8}} 
\put(  97.20,   79.58){\circle*{0.8}} 
\put(  97.70,   79.95){\circle*{0.8}} 
\put(  98.20,   80.32){\circle*{0.8}} 
\put(  98.70,   80.69){\circle*{0.8}} 
\put(  99.20,   81.05){\circle*{0.8}} 
\put(  99.70,   81.42){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,97){40.0}
\put(-10,70){$\sigma$}

\put(   5.82,    5.95){\circle{1.8}} 
\put(  10.90,   10.93){\circle{1.8}} 
\put(  17.20,   16.52){\circle{1.8}} 
\put(  22.90,   22.10){\circle{1.8}} 
\put(  29.20,   27.69){\circle{1.8}} 
\put(  35.80,   33.27){\circle{1.8}} 
\put(  42.40,   38.86){\circle{1.8}} 
\put(  49.60,   44.44){\circle{1.8}} 
\put(  55.40,   49.13){\circle{1.8}} 
\put(  64.00,   55.61){\circle{1.8}} 
\put(  71.20,   61.20){\circle{1.8}} 
\put(  78.40,   66.78){\circle{1.8}} 
\put(  85.50,   72.37){\circle{1.8}} 
%a=  473.0000 b=    0.1600 e0=2.1142e-003 E= 4582.5988 
\put(   0.40,    0.46){\circle*{0.8}} 
\put(   0.80,    0.91){\circle*{0.8}} 
\put(   1.20,    1.36){\circle*{0.8}} 
\put(   1.60,    1.80){\circle*{0.8}} 
\put(   2.00,    2.24){\circle*{0.8}} 
\put(   2.40,    2.68){\circle*{0.8}} 
\put(   2.80,    3.11){\circle*{0.8}} 
\put(   3.20,    3.54){\circle*{0.8}} 
\put(   3.60,    3.97){\circle*{0.8}} 
\put(   4.00,    4.40){\circle*{0.8}} 
\put(   4.40,    4.82){\circle*{0.8}} 
\put(   4.80,    5.24){\circle*{0.8}} 
\put(   5.20,    5.65){\circle*{0.8}} 
\put(   5.60,    6.06){\circle*{0.8}} 
\put(   6.00,    6.47){\circle*{0.8}} 
\put(   6.40,    6.88){\circle*{0.8}} 
\put(   6.80,    7.29){\circle*{0.8}} 
\put(   7.20,    7.69){\circle*{0.8}} 
\put(   7.60,    8.09){\circle*{0.8}} 
\put(   8.10,    8.59){\circle*{0.8}} 
\put(   8.50,    8.98){\circle*{0.8}} 
\put(   9.00,    9.47){\circle*{0.8}} 
\put(   9.50,    9.96){\circle*{0.8}} 
\put(   9.90,   10.35){\circle*{0.8}} 
\put(  10.40,   10.83){\circle*{0.8}} 
\put(  10.80,   11.21){\circle*{0.8}} 
\put(  11.30,   11.69){\circle*{0.8}} 
\put(  11.70,   12.07){\circle*{0.8}} 
\put(  12.20,   12.54){\circle*{0.8}} 
\put(  12.60,   12.91){\circle*{0.8}} 
\put(  13.10,   13.38){\circle*{0.8}} 
\put(  13.60,   13.84){\circle*{0.8}} 
\put(  14.10,   14.31){\circle*{0.8}} 
\put(  14.50,   14.67){\circle*{0.8}} 
\put(  15.00,   15.13){\circle*{0.8}} 
\put(  15.50,   15.59){\circle*{0.8}} 
\put(  15.90,   15.95){\circle*{0.8}} 
\put(  16.40,   16.40){\circle*{0.8}} 
\put(  16.90,   16.86){\circle*{0.8}} 
\put(  17.40,   17.30){\circle*{0.8}} 
\put(  17.90,   17.75){\circle*{0.8}} 
\put(  18.40,   18.20){\circle*{0.8}} 
\put(  18.90,   18.64){\circle*{0.8}} 
\put(  19.30,   18.99){\circle*{0.8}} 
\put(  19.80,   19.43){\circle*{0.8}} 
\put(  20.20,   19.79){\circle*{0.8}} 
\put(  20.70,   20.22){\circle*{0.8}} 
\put(  21.10,   20.57){\circle*{0.8}} 
\put(  21.60,   21.01){\circle*{0.8}} 
\put(  22.00,   21.36){\circle*{0.8}} 
\put(  22.50,   21.79){\circle*{0.8}} 
\put(  22.90,   22.13){\circle*{0.8}} 
\put(  23.40,   22.57){\circle*{0.8}} 
\put(  23.80,   22.91){\circle*{0.8}} 
\put(  24.30,   23.34){\circle*{0.8}} 
\put(  24.70,   23.68){\circle*{0.8}} 
\put(  25.20,   24.11){\circle*{0.8}} 
\put(  25.70,   24.53){\circle*{0.8}} 
\put(  26.10,   24.87){\circle*{0.8}} 
\put(  26.60,   25.30){\circle*{0.8}} 
\put(  27.00,   25.64){\circle*{0.8}} 
\put(  27.50,   26.06){\circle*{0.8}} 
\put(  28.00,   26.48){\circle*{0.8}} 
\put(  28.50,   26.90){\circle*{0.8}} 
\put(  29.00,   27.32){\circle*{0.8}} 
\put(  29.50,   27.74){\circle*{0.8}} 
\put(  30.00,   28.16){\circle*{0.8}} 
\put(  30.50,   28.58){\circle*{0.8}} 
\put(  31.00,   28.99){\circle*{0.8}} 
\put(  31.40,   29.33){\circle*{0.8}} 
\put(  31.90,   29.74){\circle*{0.8}} 
\put(  32.40,   30.16){\circle*{0.8}} 
\put(  32.90,   30.57){\circle*{0.8}} 
\put(  33.40,   30.98){\circle*{0.8}} 
\put(  33.80,   31.32){\circle*{0.8}} 
\put(  34.30,   31.73){\circle*{0.8}} 
\put(  34.80,   32.14){\circle*{0.8}} 
\put(  35.30,   32.55){\circle*{0.8}} 
\put(  35.70,   32.88){\circle*{0.8}} 
\put(  36.20,   33.29){\circle*{0.8}} 
\put(  36.70,   33.70){\circle*{0.8}} 
\put(  37.20,   34.11){\circle*{0.8}} 
\put(  37.70,   34.52){\circle*{0.8}} 
\put(  38.20,   34.93){\circle*{0.8}} 
\put(  38.70,   35.34){\circle*{0.8}} 
\put(  39.20,   35.75){\circle*{0.8}} 
\put(  39.70,   36.16){\circle*{0.8}} 
\put(  40.20,   36.56){\circle*{0.8}} 
\put(  40.70,   36.97){\circle*{0.8}} 
\put(  41.20,   37.38){\circle*{0.8}} 
\put(  41.70,   37.78){\circle*{0.8}} 
\put(  42.20,   38.19){\circle*{0.8}} 
\put(  42.70,   38.60){\circle*{0.8}} 
\put(  43.20,   39.00){\circle*{0.8}} 
\put(  43.70,   39.41){\circle*{0.8}} 
\put(  44.20,   39.81){\circle*{0.8}} 
\put(  44.70,   40.22){\circle*{0.8}} 
\put(  45.20,   40.62){\circle*{0.8}} 
\put(  45.70,   41.03){\circle*{0.8}} 
\put(  46.20,   41.43){\circle*{0.8}} 
\put(  46.70,   41.84){\circle*{0.8}} 
\put(  47.20,   42.24){\circle*{0.8}} 
\put(  47.70,   42.64){\circle*{0.8}} 
\put(  48.20,   43.05){\circle*{0.8}} 
\put(  48.70,   43.45){\circle*{0.8}} 
\put(  49.20,   43.85){\circle*{0.8}} 
\put(  49.70,   44.26){\circle*{0.8}} 
\put(  50.20,   44.66){\circle*{0.8}} 
\put(  50.70,   45.06){\circle*{0.8}} 
\put(  51.20,   45.46){\circle*{0.8}} 
\put(  51.70,   45.87){\circle*{0.8}} 
\put(  52.20,   46.27){\circle*{0.8}} 
\put(  52.70,   46.67){\circle*{0.8}} 
\put(  53.20,   47.07){\circle*{0.8}} 
\put(  53.70,   47.47){\circle*{0.8}} 
\put(  54.20,   47.87){\circle*{0.8}} 
\put(  54.70,   48.28){\circle*{0.8}} 
\put(  55.20,   48.68){\circle*{0.8}} 
\put(  55.70,   49.08){\circle*{0.8}} 
\put(  56.20,   49.48){\circle*{0.8}} 
\put(  56.70,   49.88){\circle*{0.8}} 
\put(  57.20,   50.28){\circle*{0.8}} 
\put(  57.70,   50.68){\circle*{0.8}} 
\put(  58.20,   51.09){\circle*{0.8}} 
\put(  58.70,   51.49){\circle*{0.8}} 
\put(  59.20,   51.89){\circle*{0.8}} 
\put(  59.70,   52.29){\circle*{0.8}} 
\put(  60.20,   52.69){\circle*{0.8}} 
\put(  60.70,   53.09){\circle*{0.8}} 
\put(  61.20,   53.49){\circle*{0.8}} 
\put(  61.70,   53.89){\circle*{0.8}} 
\put(  62.20,   54.29){\circle*{0.8}} 
\put(  62.70,   54.69){\circle*{0.8}} 
\put(  63.20,   55.09){\circle*{0.8}} 
\put(  63.70,   55.49){\circle*{0.8}} 
\put(  64.20,   55.89){\circle*{0.8}} 
\put(  64.70,   56.29){\circle*{0.8}} 
\put(  65.20,   56.69){\circle*{0.8}} 
\put(  65.70,   57.09){\circle*{0.8}} 
\put(  66.20,   57.49){\circle*{0.8}} 
\put(  66.70,   57.90){\circle*{0.8}} 
\put(  67.20,   58.30){\circle*{0.8}} 
\put(  67.70,   58.70){\circle*{0.8}} 
\put(  68.20,   59.10){\circle*{0.8}} 
\put(  68.70,   59.50){\circle*{0.8}} 
\put(  69.20,   59.90){\circle*{0.8}} 
\put(  69.70,   60.30){\circle*{0.8}} 
\put(  70.20,   60.70){\circle*{0.8}} 
\put(  70.70,   61.10){\circle*{0.8}} 
\put(  71.20,   61.50){\circle*{0.8}} 
\put(  71.70,   61.90){\circle*{0.8}} 
\put(  72.20,   62.30){\circle*{0.8}} 
\put(  72.70,   62.70){\circle*{0.8}} 
\put(  73.20,   63.10){\circle*{0.8}} 
\put(  73.70,   63.50){\circle*{0.8}} 
\put(  74.20,   63.90){\circle*{0.8}} 
\put(  74.70,   64.30){\circle*{0.8}} 
\put(  75.20,   64.70){\circle*{0.8}} 
\put(  75.70,   65.10){\circle*{0.8}} 
\put(  76.20,   65.50){\circle*{0.8}} 
\put(  76.70,   65.90){\circle*{0.8}} 
\put(  77.20,   66.30){\circle*{0.8}} 
\put(  77.70,   66.70){\circle*{0.8}} 
\put(  78.20,   67.10){\circle*{0.8}} 
\put(  78.70,   67.50){\circle*{0.8}} 
\put(  79.20,   67.90){\circle*{0.8}} 
\put(  79.70,   68.30){\circle*{0.8}} 
\put(  80.20,   68.70){\circle*{0.8}} 
\put(  80.70,   69.11){\circle*{0.8}} 
\put(  81.20,   69.51){\circle*{0.8}} 
\put(  81.70,   69.91){\circle*{0.8}} 
\put(  82.20,   70.31){\circle*{0.8}} 
\put(  82.70,   70.71){\circle*{0.8}} 
\put(  83.20,   71.11){\circle*{0.8}} 
\put(  83.70,   71.51){\circle*{0.8}} 
\put(  84.20,   71.91){\circle*{0.8}} 
\put(  84.70,   72.31){\circle*{0.8}} 
\put(  85.20,   72.71){\circle*{0.8}} 
\put(  85.70,   73.11){\circle*{0.8}} 
\put(  86.20,   73.51){\circle*{0.8}} 
\put(  86.70,   73.91){\circle*{0.8}} 
\put(  87.20,   74.31){\circle*{0.8}} 
\put(  87.70,   74.71){\circle*{0.8}} 
\put(  88.20,   75.12){\circle*{0.8}} 
\put(  88.70,   75.52){\circle*{0.8}} 
\put(  89.20,   75.92){\circle*{0.8}} 
\put(  89.70,   76.32){\circle*{0.8}} 
\put(  90.20,   76.72){\circle*{0.8}} 
\put(  90.70,   77.12){\circle*{0.8}} 
\put(  91.20,   77.52){\circle*{0.8}} 
\put(  91.70,   77.92){\circle*{0.8}} 
\put(  92.20,   78.32){\circle*{0.8}} 
\put(  92.70,   78.72){\circle*{0.8}} 
\put(  93.20,   79.13){\circle*{0.8}} 
\put(  93.70,   79.53){\circle*{0.8}} 
\put(  94.20,   79.93){\circle*{0.8}} 
\put(  94.70,   80.33){\circle*{0.8}} 
\put(  95.20,   80.73){\circle*{0.8}} 
\put(  95.70,   81.13){\circle*{0.8}} 
\put(  96.20,   81.53){\circle*{0.8}} 
\put(  96.70,   81.93){\circle*{0.8}} 
\put(  97.20,   82.34){\circle*{0.8}} 
\put(  97.70,   82.74){\circle*{0.8}} 
\put(  98.20,   83.14){\circle*{0.8}} 
\put(  98.70,   83.54){\circle*{0.8}} 
\put(  99.20,   83.94){\circle*{0.8}} 
\put(  99.70,   84.34){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,97){40.0}
\put(-10,70){$\sigma$}

\put(   5.98,    5.26){\circle{1.8}} 
\put(  11.20,   10.29){\circle{1.8}} 
\put(  16.60,   15.81){\circle{1.8}} 
\put(  22.90,   21.34){\circle{1.8}} 
\put(  28.80,   26.86){\circle{1.8}} 
\put(  34.00,   32.39){\circle{1.8}} 
\put(  39.40,   37.42){\circle{1.8}} 
\put(  46.90,   43.44){\circle{1.8}} 
\put(  51.80,   48.97){\circle{1.8}} 
\put(  59.60,   55.49){\circle{1.8}} 
%a=  473.0000 b=    0.0010 e0=2.1142e-003 E= 3769.0943 
\put(   0.50,    0.47){\circle*{0.8}} 
\put(   0.90,    0.85){\circle*{0.8}} 
\put(   1.40,    1.32){\circle*{0.8}} 
\put(   1.90,    1.79){\circle*{0.8}} 
\put(   2.40,    2.26){\circle*{0.8}} 
\put(   2.80,    2.64){\circle*{0.8}} 
\put(   3.20,    3.01){\circle*{0.8}} 
\put(   3.60,    3.39){\circle*{0.8}} 
\put(   4.00,    3.77){\circle*{0.8}} 
\put(   4.50,    4.24){\circle*{0.8}} 
\put(   4.90,    4.62){\circle*{0.8}} 
\put(   5.30,    4.99){\circle*{0.8}} 
\put(   5.80,    5.46){\circle*{0.8}} 
\put(   6.20,    5.84){\circle*{0.8}} 
\put(   6.60,    6.22){\circle*{0.8}} 
\put(   7.10,    6.69){\circle*{0.8}} 
\put(   7.50,    7.06){\circle*{0.8}} 
\put(   8.00,    7.53){\circle*{0.8}} 
\put(   8.40,    7.91){\circle*{0.8}} 
\put(   8.90,    8.38){\circle*{0.8}} 
\put(   9.30,    8.76){\circle*{0.8}} 
\put(   9.80,    9.23){\circle*{0.8}} 
\put(  10.30,    9.70){\circle*{0.8}} 
\put(  10.70,   10.08){\circle*{0.8}} 
\put(  11.20,   10.55){\circle*{0.8}} 
\put(  11.60,   10.92){\circle*{0.8}} 
\put(  12.10,   11.39){\circle*{0.8}} 
\put(  12.60,   11.86){\circle*{0.8}} 
\put(  13.10,   12.33){\circle*{0.8}} 
\put(  13.60,   12.81){\circle*{0.8}} 
\put(  14.10,   13.28){\circle*{0.8}} 
\put(  14.50,   13.65){\circle*{0.8}} 
\put(  15.00,   14.12){\circle*{0.8}} 
\put(  15.50,   14.59){\circle*{0.8}} 
\put(  15.90,   14.97){\circle*{0.8}} 
\put(  16.40,   15.44){\circle*{0.8}} 
\put(  16.90,   15.91){\circle*{0.8}} 
\put(  17.40,   16.38){\circle*{0.8}} 
\put(  17.90,   16.85){\circle*{0.8}} 
\put(  18.40,   17.32){\circle*{0.8}} 
\put(  18.90,   17.79){\circle*{0.8}} 
\put(  19.30,   18.17){\circle*{0.8}} 
\put(  19.80,   18.64){\circle*{0.8}} 
\put(  20.20,   19.02){\circle*{0.8}} 
\put(  20.70,   19.49){\circle*{0.8}} 
\put(  21.10,   19.86){\circle*{0.8}} 
\put(  21.60,   20.33){\circle*{0.8}} 
\put(  22.00,   20.71){\circle*{0.8}} 
\put(  22.50,   21.18){\circle*{0.8}} 
\put(  22.90,   21.56){\circle*{0.8}} 
\put(  23.40,   22.03){\circle*{0.8}} 
\put(  23.80,   22.40){\circle*{0.8}} 
\put(  24.30,   22.87){\circle*{0.8}} 
\put(  24.70,   23.25){\circle*{0.8}} 
\put(  25.20,   23.72){\circle*{0.8}} 
\put(  25.70,   24.19){\circle*{0.8}} 
\put(  26.10,   24.57){\circle*{0.8}} 
\put(  26.60,   25.04){\circle*{0.8}} 
\put(  27.00,   25.41){\circle*{0.8}} 
\put(  27.50,   25.88){\circle*{0.8}} 
\put(  28.00,   26.35){\circle*{0.8}} 
\put(  28.50,   26.82){\circle*{0.8}} 
\put(  29.00,   27.29){\circle*{0.8}} 
\put(  29.50,   27.76){\circle*{0.8}} 
\put(  30.00,   28.23){\circle*{0.8}} 
\put(  30.50,   28.70){\circle*{0.8}} 
\put(  31.00,   29.17){\circle*{0.8}} 
\put(  31.40,   29.55){\circle*{0.8}} 
\put(  31.90,   30.02){\circle*{0.8}} 
\put(  32.40,   30.49){\circle*{0.8}} 
\put(  32.90,   30.96){\circle*{0.8}} 
\put(  33.40,   31.43){\circle*{0.8}} 
\put(  33.80,   31.81){\circle*{0.8}} 
\put(  34.30,   32.28){\circle*{0.8}} 
\put(  34.80,   32.75){\circle*{0.8}} 
\put(  35.30,   33.22){\circle*{0.8}} 
\put(  35.70,   33.59){\circle*{0.8}} 
\put(  36.20,   34.06){\circle*{0.8}} 
\put(  36.70,   34.53){\circle*{0.8}} 
\put(  37.20,   35.01){\circle*{0.8}} 
\put(  37.70,   35.48){\circle*{0.8}} 
\put(  38.20,   35.95){\circle*{0.8}} 
\put(  38.70,   36.42){\circle*{0.8}} 
\put(  39.20,   36.89){\circle*{0.8}} 
\put(  39.70,   37.36){\circle*{0.8}} 
\put(  40.20,   37.83){\circle*{0.8}} 
\put(  40.70,   38.30){\circle*{0.8}} 
\put(  41.20,   38.77){\circle*{0.8}} 
\put(  41.70,   39.24){\circle*{0.8}} 
\put(  42.20,   39.71){\circle*{0.8}} 
\put(  42.70,   40.18){\circle*{0.8}} 
\put(  43.20,   40.65){\circle*{0.8}} 
\put(  43.70,   41.12){\circle*{0.8}} 
\put(  44.20,   41.59){\circle*{0.8}} 
\put(  44.70,   42.06){\circle*{0.8}} 
\put(  45.20,   42.53){\circle*{0.8}} 
\put(  45.70,   43.00){\circle*{0.8}} 
\put(  46.20,   43.47){\circle*{0.8}} 
\put(  46.70,   43.94){\circle*{0.8}} 
\put(  47.20,   44.41){\circle*{0.8}} 
\put(  47.70,   44.88){\circle*{0.8}} 
\put(  48.20,   45.35){\circle*{0.8}} 
\put(  48.70,   45.82){\circle*{0.8}} 
\put(  49.20,   46.29){\circle*{0.8}} 
\put(  49.70,   46.76){\circle*{0.8}} 
\put(  50.20,   47.23){\circle*{0.8}} 
\put(  50.70,   47.70){\circle*{0.8}} 
\put(  51.20,   48.17){\circle*{0.8}} 
\put(  51.70,   48.64){\circle*{0.8}} 
\put(  52.20,   49.11){\circle*{0.8}} 
\put(  52.70,   49.58){\circle*{0.8}} 
\put(  53.20,   50.05){\circle*{0.8}} 
\put(  53.70,   50.52){\circle*{0.8}} 
\put(  54.20,   50.99){\circle*{0.8}} 
\put(  54.70,   51.46){\circle*{0.8}} 
\put(  55.20,   51.93){\circle*{0.8}} 
\put(  55.70,   52.40){\circle*{0.8}} 
\put(  56.20,   52.87){\circle*{0.8}} 
\put(  56.70,   53.34){\circle*{0.8}} 
\put(  57.20,   53.81){\circle*{0.8}} 
\put(  57.70,   54.28){\circle*{0.8}} 
\put(  58.20,   54.75){\circle*{0.8}} 
\put(  58.70,   55.22){\circle*{0.8}} 
\put(  59.20,   55.69){\circle*{0.8}} 
\put(  59.70,   56.16){\circle*{0.8}} 
\put(  60.20,   56.63){\circle*{0.8}} 
\put(  60.70,   57.10){\circle*{0.8}} 
\put(  61.20,   57.57){\circle*{0.8}} 
\put(  61.70,   58.04){\circle*{0.8}} 
\put(  62.20,   58.51){\circle*{0.8}} 
\put(  62.70,   58.98){\circle*{0.8}} 
\put(  63.20,   59.45){\circle*{0.8}} 
\put(  63.70,   59.92){\circle*{0.8}} 
\put(  64.20,   60.39){\circle*{0.8}} 
\put(  64.70,   60.87){\circle*{0.8}} 
\put(  65.20,   61.34){\circle*{0.8}} 
\put(  65.70,   61.81){\circle*{0.8}} 
\put(  66.20,   62.28){\circle*{0.8}} 
\put(  66.70,   62.75){\circle*{0.8}} 
\put(  67.20,   63.22){\circle*{0.8}} 
\put(  67.70,   63.69){\circle*{0.8}} 
\put(  68.20,   64.16){\circle*{0.8}} 
\put(  68.70,   64.63){\circle*{0.8}} 
\put(  69.20,   65.10){\circle*{0.8}} 
\put(  69.70,   65.57){\circle*{0.8}} 
\put(  70.20,   66.04){\circle*{0.8}} 
\put(  70.70,   66.51){\circle*{0.8}} 
\put(  71.20,   66.98){\circle*{0.8}} 
\put(  71.70,   67.45){\circle*{0.8}} 
\put(  72.20,   67.92){\circle*{0.8}} 
\put(  72.70,   68.39){\circle*{0.8}} 
\put(  73.20,   68.86){\circle*{0.8}} 
\put(  73.70,   69.33){\circle*{0.8}} 
\put(  74.20,   69.80){\circle*{0.8}} 
\put(  74.70,   70.27){\circle*{0.8}} 
\put(  75.20,   70.74){\circle*{0.8}} 
\put(  75.70,   71.21){\circle*{0.8}} 
\put(  76.20,   71.68){\circle*{0.8}} 
\put(  76.70,   72.15){\circle*{0.8}} 
\put(  77.20,   72.62){\circle*{0.8}} 
\put(  77.70,   73.09){\circle*{0.8}} 
\put(  78.20,   73.56){\circle*{0.8}} 
\put(  78.70,   74.03){\circle*{0.8}} 
\put(  79.20,   74.50){\circle*{0.8}} 
\put(  79.70,   74.97){\circle*{0.8}} 
\put(  80.20,   75.44){\circle*{0.8}} 
\put(  80.70,   75.91){\circle*{0.8}} 
\put(  81.20,   76.38){\circle*{0.8}} 
\put(  81.70,   76.85){\circle*{0.8}} 
\put(  82.20,   77.32){\circle*{0.8}} 
\put(  82.70,   77.79){\circle*{0.8}} 
\put(  83.20,   78.26){\circle*{0.8}} 
\put(  83.70,   78.73){\circle*{0.8}} 
\put(  84.20,   79.20){\circle*{0.8}} 
\put(  84.70,   79.67){\circle*{0.8}} 
\put(  85.20,   80.14){\circle*{0.8}} 
\put(  85.70,   80.61){\circle*{0.8}} 
\put(  86.20,   81.08){\circle*{0.8}} 
\put(  86.70,   81.55){\circle*{0.8}} 
\put(  87.20,   82.02){\circle*{0.8}} 
\put(  87.70,   82.49){\circle*{0.8}} 
\put(  88.20,   82.96){\circle*{0.8}} 
\put(  88.70,   83.43){\circle*{0.8}} 
\put(  89.20,   83.90){\circle*{0.8}} 
\put(  89.70,   84.37){\circle*{0.8}} 
\put(  90.20,   84.84){\circle*{0.8}} 
\put(  90.70,   85.31){\circle*{0.8}} 
\put(  91.20,   85.78){\circle*{0.8}} 
\put(  91.70,   86.25){\circle*{0.8}} 
\put(  92.20,   86.72){\circle*{0.8}} 
\put(  92.70,   87.19){\circle*{0.8}} 
\put(  93.20,   87.67){\circle*{0.8}} 
\put(  93.70,   88.14){\circle*{0.8}} 
\put(  94.20,   88.61){\circle*{0.8}} 
\put(  94.70,   89.08){\circle*{0.8}} 
\put(  95.20,   89.55){\circle*{0.8}} 
\put(  95.70,   90.02){\circle*{0.8}} 
\put(  96.20,   90.49){\circle*{0.8}} 
\put(  96.70,   90.96){\circle*{0.8}} 
\put(  97.20,   91.43){\circle*{0.8}} 
\put(  97.70,   91.90){\circle*{0.8}} 
\put(  98.20,   92.37){\circle*{0.8}} 
\put(  98.70,   92.84){\circle*{0.8}} 
\put(  99.20,   93.31){\circle*{0.8}} 
\put(  99.70,   93.78){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,97){40.0}
\put(-10,70){$\sigma$}

\put(   3.89,    3.83){\circle{1.8}} 
\put(   8.74,    8.53){\circle{1.8}} 
\put(  13.70,   13.23){\circle{1.8}} 
\put(  18.50,   17.93){\circle{1.8}} 
\put(  24.00,   22.63){\circle{1.8}} 
\put(  28.60,   27.33){\circle{1.8}} 
\put(  33.40,   32.03){\circle{1.8}} 
\put(  38.90,   36.73){\circle{1.8}} 
\put(  44.00,   41.43){\circle{1.8}} 
\put(  49.10,   46.13){\circle{1.8}} 
%a=  473.0000 b=    0.0370 e0=2.1142e-003 E= 3981.3206 
\put(   0.50,    0.50){\circle*{0.8}} 
\put(   0.90,    0.89){\circle*{0.8}} 
\put(   1.40,    1.39){\circle*{0.8}} 
\put(   1.90,    1.88){\circle*{0.8}} 
\put(   2.40,    2.37){\circle*{0.8}} 
\put(   2.80,    2.77){\circle*{0.8}} 
\put(   3.20,    3.16){\circle*{0.8}} 
\put(   3.60,    3.55){\circle*{0.8}} 
\put(   4.00,    3.94){\circle*{0.8}} 
\put(   4.50,    4.43){\circle*{0.8}} 
\put(   4.90,    4.82){\circle*{0.8}} 
\put(   5.30,    5.21){\circle*{0.8}} 
\put(   5.80,    5.70){\circle*{0.8}} 
\put(   6.20,    6.08){\circle*{0.8}} 
\put(   6.60,    6.47){\circle*{0.8}} 
\put(   7.10,    6.95){\circle*{0.8}} 
\put(   7.50,    7.34){\circle*{0.8}} 
\put(   8.00,    7.82){\circle*{0.8}} 
\put(   8.40,    8.21){\circle*{0.8}} 
\put(   8.90,    8.69){\circle*{0.8}} 
\put(   9.30,    9.07){\circle*{0.8}} 
\put(   9.80,    9.55){\circle*{0.8}} 
\put(  10.30,   10.03){\circle*{0.8}} 
\put(  10.70,   10.41){\circle*{0.8}} 
\put(  11.20,   10.89){\circle*{0.8}} 
\put(  11.60,   11.27){\circle*{0.8}} 
\put(  12.10,   11.75){\circle*{0.8}} 
\put(  12.60,   12.22){\circle*{0.8}} 
\put(  13.10,   12.70){\circle*{0.8}} 
\put(  13.60,   13.17){\circle*{0.8}} 
\put(  14.10,   13.65){\circle*{0.8}} 
\put(  14.50,   14.03){\circle*{0.8}} 
\put(  15.00,   14.50){\circle*{0.8}} 
\put(  15.50,   14.97){\circle*{0.8}} 
\put(  15.90,   15.35){\circle*{0.8}} 
\put(  16.40,   15.82){\circle*{0.8}} 
\put(  16.90,   16.29){\circle*{0.8}} 
\put(  17.40,   16.76){\circle*{0.8}} 
\put(  17.90,   17.24){\circle*{0.8}} 
\put(  18.40,   17.71){\circle*{0.8}} 
\put(  18.90,   18.18){\circle*{0.8}} 
\put(  19.30,   18.55){\circle*{0.8}} 
\put(  19.80,   19.02){\circle*{0.8}} 
\put(  20.20,   19.40){\circle*{0.8}} 
\put(  20.70,   19.86){\circle*{0.8}} 
\put(  21.10,   20.24){\circle*{0.8}} 
\put(  21.60,   20.71){\circle*{0.8}} 
\put(  22.00,   21.08){\circle*{0.8}} 
\put(  22.50,   21.55){\circle*{0.8}} 
\put(  22.90,   21.92){\circle*{0.8}} 
\put(  23.40,   22.39){\circle*{0.8}} 
\put(  23.80,   22.76){\circle*{0.8}} 
\put(  24.30,   23.23){\circle*{0.8}} 
\put(  24.70,   23.60){\circle*{0.8}} 
\put(  25.20,   24.07){\circle*{0.8}} 
\put(  25.70,   24.53){\circle*{0.8}} 
\put(  26.10,   24.91){\circle*{0.8}} 
\put(  26.60,   25.37){\circle*{0.8}} 
\put(  27.00,   25.75){\circle*{0.8}} 
\put(  27.50,   26.21){\circle*{0.8}} 
\put(  28.00,   26.68){\circle*{0.8}} 
\put(  28.50,   27.14){\circle*{0.8}} 
\put(  29.00,   27.60){\circle*{0.8}} 
\put(  29.50,   28.07){\circle*{0.8}} 
\put(  30.00,   28.53){\circle*{0.8}} 
\put(  30.50,   29.00){\circle*{0.8}} 
\put(  31.00,   29.46){\circle*{0.8}} 
\put(  31.40,   29.83){\circle*{0.8}} 
\put(  31.90,   30.30){\circle*{0.8}} 
\put(  32.40,   30.76){\circle*{0.8}} 
\put(  32.90,   31.22){\circle*{0.8}} 
\put(  33.40,   31.69){\circle*{0.8}} 
\put(  33.80,   32.06){\circle*{0.8}} 
\put(  34.30,   32.52){\circle*{0.8}} 
\put(  34.80,   32.98){\circle*{0.8}} 
\put(  35.30,   33.45){\circle*{0.8}} 
\put(  35.70,   33.82){\circle*{0.8}} 
\put(  36.20,   34.28){\circle*{0.8}} 
\put(  36.70,   34.74){\circle*{0.8}} 
\put(  37.20,   35.20){\circle*{0.8}} 
\put(  37.70,   35.67){\circle*{0.8}} 
\put(  38.20,   36.13){\circle*{0.8}} 
\put(  38.70,   36.59){\circle*{0.8}} 
\put(  39.20,   37.05){\circle*{0.8}} 
\put(  39.70,   37.51){\circle*{0.8}} 
\put(  40.20,   37.98){\circle*{0.8}} 
\put(  40.70,   38.44){\circle*{0.8}} 
\put(  41.20,   38.90){\circle*{0.8}} 
\put(  41.70,   39.36){\circle*{0.8}} 
\put(  42.20,   39.82){\circle*{0.8}} 
\put(  42.70,   40.28){\circle*{0.8}} 
\put(  43.20,   40.75){\circle*{0.8}} 
\put(  43.70,   41.21){\circle*{0.8}} 
\put(  44.20,   41.67){\circle*{0.8}} 
\put(  44.70,   42.13){\circle*{0.8}} 
\put(  45.20,   42.59){\circle*{0.8}} 
\put(  45.70,   43.05){\circle*{0.8}} 
\put(  46.20,   43.51){\circle*{0.8}} 
\put(  46.70,   43.98){\circle*{0.8}} 
\put(  47.20,   44.44){\circle*{0.8}} 
\put(  47.70,   44.90){\circle*{0.8}} 
\put(  48.20,   45.36){\circle*{0.8}} 
\put(  48.70,   45.82){\circle*{0.8}} 
\put(  49.20,   46.28){\circle*{0.8}} 
\put(  49.70,   46.74){\circle*{0.8}} 
\put(  50.20,   47.20){\circle*{0.8}} 
\put(  50.70,   47.66){\circle*{0.8}} 
\put(  51.20,   48.13){\circle*{0.8}} 
\put(  51.70,   48.59){\circle*{0.8}} 
\put(  52.20,   49.05){\circle*{0.8}} 
\put(  52.70,   49.51){\circle*{0.8}} 
\put(  53.20,   49.97){\circle*{0.8}} 
\put(  53.70,   50.43){\circle*{0.8}} 
\put(  54.20,   50.89){\circle*{0.8}} 
\put(  54.70,   51.35){\circle*{0.8}} 
\put(  55.20,   51.81){\circle*{0.8}} 
\put(  55.70,   52.27){\circle*{0.8}} 
\put(  56.20,   52.73){\circle*{0.8}} 
\put(  56.70,   53.19){\circle*{0.8}} 
\put(  57.20,   53.65){\circle*{0.8}} 
\put(  57.70,   54.12){\circle*{0.8}} 
\put(  58.20,   54.58){\circle*{0.8}} 
\put(  58.70,   55.04){\circle*{0.8}} 
\put(  59.20,   55.50){\circle*{0.8}} 
\put(  59.70,   55.96){\circle*{0.8}} 
\put(  60.20,   56.42){\circle*{0.8}} 
\put(  60.70,   56.88){\circle*{0.8}} 
\put(  61.20,   57.34){\circle*{0.8}} 
\put(  61.70,   57.80){\circle*{0.8}} 
\put(  62.20,   58.26){\circle*{0.8}} 
\put(  62.70,   58.72){\circle*{0.8}} 
\put(  63.20,   59.18){\circle*{0.8}} 
\put(  63.70,   59.64){\circle*{0.8}} 
\put(  64.20,   60.10){\circle*{0.8}} 
\put(  64.70,   60.56){\circle*{0.8}} 
\put(  65.20,   61.03){\circle*{0.8}} 
\put(  65.70,   61.49){\circle*{0.8}} 
\put(  66.20,   61.95){\circle*{0.8}} 
\put(  66.70,   62.41){\circle*{0.8}} 
\put(  67.20,   62.87){\circle*{0.8}} 
\put(  67.70,   63.33){\circle*{0.8}} 
\put(  68.20,   63.79){\circle*{0.8}} 
\put(  68.70,   64.25){\circle*{0.8}} 
\put(  69.20,   64.71){\circle*{0.8}} 
\put(  69.70,   65.17){\circle*{0.8}} 
\put(  70.20,   65.63){\circle*{0.8}} 
\put(  70.70,   66.09){\circle*{0.8}} 
\put(  71.20,   66.55){\circle*{0.8}} 
\put(  71.70,   67.01){\circle*{0.8}} 
\put(  72.20,   67.47){\circle*{0.8}} 
\put(  72.70,   67.93){\circle*{0.8}} 
\put(  73.20,   68.40){\circle*{0.8}} 
\put(  73.70,   68.86){\circle*{0.8}} 
\put(  74.20,   69.32){\circle*{0.8}} 
\put(  74.70,   69.78){\circle*{0.8}} 
\put(  75.20,   70.24){\circle*{0.8}} 
\put(  75.70,   70.70){\circle*{0.8}} 
\put(  76.20,   71.16){\circle*{0.8}} 
\put(  76.70,   71.62){\circle*{0.8}} 
\put(  77.20,   72.08){\circle*{0.8}} 
\put(  77.70,   72.54){\circle*{0.8}} 
\put(  78.20,   73.00){\circle*{0.8}} 
\put(  78.70,   73.46){\circle*{0.8}} 
\put(  79.20,   73.92){\circle*{0.8}} 
\put(  79.70,   74.38){\circle*{0.8}} 
\put(  80.20,   74.85){\circle*{0.8}} 
\put(  80.70,   75.31){\circle*{0.8}} 
\put(  81.20,   75.77){\circle*{0.8}} 
\put(  81.70,   76.23){\circle*{0.8}} 
\put(  82.20,   76.69){\circle*{0.8}} 
\put(  82.70,   77.15){\circle*{0.8}} 
\put(  83.20,   77.61){\circle*{0.8}} 
\put(  83.70,   78.07){\circle*{0.8}} 
\put(  84.20,   78.53){\circle*{0.8}} 
\put(  84.70,   78.99){\circle*{0.8}} 
\put(  85.20,   79.45){\circle*{0.8}} 
\put(  85.70,   79.91){\circle*{0.8}} 
\put(  86.20,   80.38){\circle*{0.8}} 
\put(  86.70,   80.84){\circle*{0.8}} 
\put(  87.20,   81.30){\circle*{0.8}} 
\put(  87.70,   81.76){\circle*{0.8}} 
\put(  88.20,   82.22){\circle*{0.8}} 
\put(  88.70,   82.68){\circle*{0.8}} 
\put(  89.20,   83.14){\circle*{0.8}} 
\put(  89.70,   83.60){\circle*{0.8}} 
\put(  90.20,   84.06){\circle*{0.8}} 
\put(  90.70,   84.52){\circle*{0.8}} 
\put(  91.20,   84.98){\circle*{0.8}} 
\put(  91.70,   85.45){\circle*{0.8}} 
\put(  92.20,   85.91){\circle*{0.8}} 
\put(  92.70,   86.37){\circle*{0.8}} 
\put(  93.20,   86.83){\circle*{0.8}} 
\put(  93.70,   87.29){\circle*{0.8}} 
\put(  94.20,   87.75){\circle*{0.8}} 
\put(  94.70,   88.21){\circle*{0.8}} 
\put(  95.20,   88.67){\circle*{0.8}} 
\put(  95.70,   89.13){\circle*{0.8}} 
\put(  96.20,   89.59){\circle*{0.8}} 
\put(  96.70,   90.06){\circle*{0.8}} 
\put(  97.20,   90.52){\circle*{0.8}} 
\put(  97.70,   90.98){\circle*{0.8}} 
\put(  98.20,   91.44){\circle*{0.8}} 
\put(  98.70,   91.90){\circle*{0.8}} 
\put(  99.20,   92.36){\circle*{0.8}} 
\put(  99.70,   92.82){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.01}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,97){40.0}
\put(-10,70){$\sigma$}

\put(   7.30,    6.63){\circle{1.8}} 
\put(  16.60,   15.69){\circle{1.8}} 
\put(  20.50,   20.52){\circle{1.8}} 
\put(  30.50,   30.18){\circle{1.8}} 
\put(  36.00,   35.01){\circle{1.8}} 
\put(  41.00,   39.84){\circle{1.8}} 
\put(  45.90,   44.67){\circle{1.8}} 
\put(  49.50,   48.90){\circle{1.8}} 
%a=  473.0000 b=    0.0010 e0=2.1142e-003 E= 3900.0067 
\put(   0.50,    0.49){\circle*{0.8}} 
\put(   0.90,    0.88){\circle*{0.8}} 
\put(   1.40,    1.36){\circle*{0.8}} 
\put(   1.90,    1.85){\circle*{0.8}} 
\put(   2.40,    2.34){\circle*{0.8}} 
\put(   2.80,    2.73){\circle*{0.8}} 
\put(   3.20,    3.12){\circle*{0.8}} 
\put(   3.60,    3.51){\circle*{0.8}} 
\put(   4.00,    3.90){\circle*{0.8}} 
\put(   4.50,    4.39){\circle*{0.8}} 
\put(   4.90,    4.78){\circle*{0.8}} 
\put(   5.30,    5.17){\circle*{0.8}} 
\put(   5.80,    5.65){\circle*{0.8}} 
\put(   6.20,    6.04){\circle*{0.8}} 
\put(   6.60,    6.43){\circle*{0.8}} 
\put(   7.10,    6.92){\circle*{0.8}} 
\put(   7.50,    7.31){\circle*{0.8}} 
\put(   8.00,    7.80){\circle*{0.8}} 
\put(   8.40,    8.19){\circle*{0.8}} 
\put(   8.90,    8.67){\circle*{0.8}} 
\put(   9.30,    9.06){\circle*{0.8}} 
\put(   9.80,    9.55){\circle*{0.8}} 
\put(  10.30,   10.04){\circle*{0.8}} 
\put(  10.70,   10.43){\circle*{0.8}} 
\put(  11.20,   10.91){\circle*{0.8}} 
\put(  11.60,   11.30){\circle*{0.8}} 
\put(  12.10,   11.79){\circle*{0.8}} 
\put(  12.60,   12.28){\circle*{0.8}} 
\put(  13.10,   12.76){\circle*{0.8}} 
\put(  13.60,   13.25){\circle*{0.8}} 
\put(  14.10,   13.74){\circle*{0.8}} 
\put(  14.50,   14.13){\circle*{0.8}} 
\put(  15.00,   14.61){\circle*{0.8}} 
\put(  15.50,   15.10){\circle*{0.8}} 
\put(  15.90,   15.49){\circle*{0.8}} 
\put(  16.40,   15.98){\circle*{0.8}} 
\put(  16.90,   16.46){\circle*{0.8}} 
\put(  17.40,   16.95){\circle*{0.8}} 
\put(  17.90,   17.44){\circle*{0.8}} 
\put(  18.40,   17.92){\circle*{0.8}} 
\put(  18.90,   18.41){\circle*{0.8}} 
\put(  19.30,   18.80){\circle*{0.8}} 
\put(  19.80,   19.29){\circle*{0.8}} 
\put(  20.20,   19.68){\circle*{0.8}} 
\put(  20.70,   20.16){\circle*{0.8}} 
\put(  21.10,   20.55){\circle*{0.8}} 
\put(  21.60,   21.04){\circle*{0.8}} 
\put(  22.00,   21.43){\circle*{0.8}} 
\put(  22.50,   21.91){\circle*{0.8}} 
\put(  22.90,   22.30){\circle*{0.8}} 
\put(  23.40,   22.79){\circle*{0.8}} 
\put(  23.80,   23.18){\circle*{0.8}} 
\put(  24.30,   23.67){\circle*{0.8}} 
\put(  24.70,   24.06){\circle*{0.8}} 
\put(  25.20,   24.54){\circle*{0.8}} 
\put(  25.70,   25.03){\circle*{0.8}} 
\put(  26.10,   25.42){\circle*{0.8}} 
\put(  26.60,   25.91){\circle*{0.8}} 
\put(  27.00,   26.29){\circle*{0.8}} 
\put(  27.50,   26.78){\circle*{0.8}} 
\put(  28.00,   27.27){\circle*{0.8}} 
\put(  28.50,   27.75){\circle*{0.8}} 
\put(  29.00,   28.24){\circle*{0.8}} 
\put(  29.50,   28.73){\circle*{0.8}} 
\put(  30.00,   29.21){\circle*{0.8}} 
\put(  30.50,   29.70){\circle*{0.8}} 
\put(  31.00,   30.19){\circle*{0.8}} 
\put(  31.40,   30.58){\circle*{0.8}} 
\put(  31.90,   31.06){\circle*{0.8}} 
\put(  32.40,   31.55){\circle*{0.8}} 
\put(  32.90,   32.04){\circle*{0.8}} 
\put(  33.40,   32.52){\circle*{0.8}} 
\put(  33.80,   32.91){\circle*{0.8}} 
\put(  34.30,   33.40){\circle*{0.8}} 
\put(  34.80,   33.89){\circle*{0.8}} 
\put(  35.30,   34.37){\circle*{0.8}} 
\put(  35.70,   34.76){\circle*{0.8}} 
\put(  36.20,   35.25){\circle*{0.8}} 
\put(  36.70,   35.73){\circle*{0.8}} 
\put(  37.20,   36.22){\circle*{0.8}} 
\put(  37.70,   36.71){\circle*{0.8}} 
\put(  38.20,   37.19){\circle*{0.8}} 
\put(  38.70,   37.68){\circle*{0.8}} 
\put(  39.20,   38.17){\circle*{0.8}} 
\put(  39.70,   38.65){\circle*{0.8}} 
\put(  40.20,   39.14){\circle*{0.8}} 
\put(  40.70,   39.63){\circle*{0.8}} 
\put(  41.20,   40.11){\circle*{0.8}} 
\put(  41.70,   40.60){\circle*{0.8}} 
\put(  42.20,   41.09){\circle*{0.8}} 
\put(  42.70,   41.57){\circle*{0.8}} 
\put(  43.20,   42.06){\circle*{0.8}} 
\put(  43.70,   42.55){\circle*{0.8}} 
\put(  44.20,   43.03){\circle*{0.8}} 
\put(  44.70,   43.52){\circle*{0.8}} 
\put(  45.20,   44.01){\circle*{0.8}} 
\put(  45.70,   44.49){\circle*{0.8}} 
\put(  46.20,   44.98){\circle*{0.8}} 
\put(  46.70,   45.46){\circle*{0.8}} 
\put(  47.20,   45.95){\circle*{0.8}} 
\put(  47.70,   46.44){\circle*{0.8}} 
\put(  48.20,   46.92){\circle*{0.8}} 
\put(  48.70,   47.41){\circle*{0.8}} 
\put(  49.20,   47.90){\circle*{0.8}} 
\put(  49.70,   48.38){\circle*{0.8}} 
\put(  50.20,   48.87){\circle*{0.8}} 
\put(  50.70,   49.36){\circle*{0.8}} 
\put(  51.20,   49.84){\circle*{0.8}} 
\put(  51.70,   50.33){\circle*{0.8}} 
\put(  52.20,   50.82){\circle*{0.8}} 
\put(  52.70,   51.30){\circle*{0.8}} 
\put(  53.20,   51.79){\circle*{0.8}} 
\put(  53.70,   52.28){\circle*{0.8}} 
\put(  54.20,   52.76){\circle*{0.8}} 
\put(  54.70,   53.25){\circle*{0.8}} 
\put(  55.20,   53.74){\circle*{0.8}} 
\put(  55.70,   54.22){\circle*{0.8}} 
\put(  56.20,   54.71){\circle*{0.8}} 
\put(  56.70,   55.20){\circle*{0.8}} 
\put(  57.20,   55.68){\circle*{0.8}} 
\put(  57.70,   56.17){\circle*{0.8}} 
\put(  58.20,   56.65){\circle*{0.8}} 
\put(  58.70,   57.14){\circle*{0.8}} 
\put(  59.20,   57.63){\circle*{0.8}} 
\put(  59.70,   58.11){\circle*{0.8}} 
\put(  60.20,   58.60){\circle*{0.8}} 
\put(  60.70,   59.09){\circle*{0.8}} 
\put(  61.20,   59.57){\circle*{0.8}} 
\put(  61.70,   60.06){\circle*{0.8}} 
\put(  62.20,   60.55){\circle*{0.8}} 
\put(  62.70,   61.03){\circle*{0.8}} 
\put(  63.20,   61.52){\circle*{0.8}} 
\put(  63.70,   62.01){\circle*{0.8}} 
\put(  64.20,   62.49){\circle*{0.8}} 
\put(  64.70,   62.98){\circle*{0.8}} 
\put(  65.20,   63.47){\circle*{0.8}} 
\put(  65.70,   63.95){\circle*{0.8}} 
\put(  66.20,   64.44){\circle*{0.8}} 
\put(  66.70,   64.93){\circle*{0.8}} 
\put(  67.20,   65.41){\circle*{0.8}} 
\put(  67.70,   65.90){\circle*{0.8}} 
\put(  68.20,   66.38){\circle*{0.8}} 
\put(  68.70,   66.87){\circle*{0.8}} 
\put(  69.20,   67.36){\circle*{0.8}} 
\put(  69.70,   67.84){\circle*{0.8}} 
\put(  70.20,   68.33){\circle*{0.8}} 
\put(  70.70,   68.82){\circle*{0.8}} 
\put(  71.20,   69.30){\circle*{0.8}} 
\put(  71.70,   69.79){\circle*{0.8}} 
\put(  72.20,   70.28){\circle*{0.8}} 
\put(  72.70,   70.76){\circle*{0.8}} 
\put(  73.20,   71.25){\circle*{0.8}} 
\put(  73.70,   71.74){\circle*{0.8}} 
\put(  74.20,   72.22){\circle*{0.8}} 
\put(  74.70,   72.71){\circle*{0.8}} 
\put(  75.20,   73.20){\circle*{0.8}} 
\put(  75.70,   73.68){\circle*{0.8}} 
\put(  76.20,   74.17){\circle*{0.8}} 
\put(  76.70,   74.66){\circle*{0.8}} 
\put(  77.20,   75.14){\circle*{0.8}} 
\put(  77.70,   75.63){\circle*{0.8}} 
\put(  78.20,   76.11){\circle*{0.8}} 
\put(  78.70,   76.60){\circle*{0.8}} 
\put(  79.20,   77.09){\circle*{0.8}} 
\put(  79.70,   77.57){\circle*{0.8}} 
\put(  80.20,   78.06){\circle*{0.8}} 
\put(  80.70,   78.55){\circle*{0.8}} 
\put(  81.20,   79.03){\circle*{0.8}} 
\put(  81.70,   79.52){\circle*{0.8}} 
\put(  82.20,   80.01){\circle*{0.8}} 
\put(  82.70,   80.49){\circle*{0.8}} 
\put(  83.20,   80.98){\circle*{0.8}} 
\put(  83.70,   81.47){\circle*{0.8}} 
\put(  84.20,   81.95){\circle*{0.8}} 
\put(  84.70,   82.44){\circle*{0.8}} 
\put(  85.20,   82.93){\circle*{0.8}} 
\put(  85.70,   83.41){\circle*{0.8}} 
\put(  86.20,   83.90){\circle*{0.8}} 
\put(  86.70,   84.39){\circle*{0.8}} 
\put(  87.20,   84.87){\circle*{0.8}} 
\put(  87.70,   85.36){\circle*{0.8}} 
\put(  88.20,   85.84){\circle*{0.8}} 
\put(  88.70,   86.33){\circle*{0.8}} 
\put(  89.20,   86.82){\circle*{0.8}} 
\put(  89.70,   87.30){\circle*{0.8}} 
\put(  90.20,   87.79){\circle*{0.8}} 
\put(  90.70,   88.28){\circle*{0.8}} 
\put(  91.20,   88.76){\circle*{0.8}} 
\put(  91.70,   89.25){\circle*{0.8}} 
\put(  92.20,   89.74){\circle*{0.8}} 
\put(  92.70,   90.22){\circle*{0.8}} 
\put(  93.20,   90.71){\circle*{0.8}} 
\put(  93.70,   91.20){\circle*{0.8}} 
\put(  94.20,   91.68){\circle*{0.8}} 
\put(  94.70,   92.17){\circle*{0.8}} 
\put(  95.20,   92.66){\circle*{0.8}} 
\put(  95.70,   93.14){\circle*{0.8}} 
\put(  96.20,   93.63){\circle*{0.8}} 
\put(  96.70,   94.12){\circle*{0.8}} 
\put(  97.20,   94.60){\circle*{0.8}} 
\put(  97.70,   95.09){\circle*{0.8}} 
\put(  98.20,   95.58){\circle*{0.8}} 
\put(  98.70,   96.06){\circle*{0.8}} 
\put(  99.20,   96.55){\circle*{0.8}} 
\put(  99.70,   97.03){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{The stress $\sigma$ MPa versus strain $\epsilon$
for nanocomposite with $\nu=5.0$ wt.-\%.
Circles: experimental data.
Solid line: results of numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   1.78,   13.77){\circle{1.8}} 
\put(   2.52,   17.63){\circle{1.8}} 
\put(   3.08,   23.69){\circle{1.8}} 
\put(   3.98,   34.71){\circle{1.8}} 
\put(   4.71,   40.22){\circle{1.8}} 
\put(   5.34,   45.73){\circle{1.8}} 
\put(   5.91,   52.35){\circle{1.8}} 
\put(   6.90,   58.95){\circle{1.8}} 
\put(   7.76,   63.36){\circle{1.8}} 
\put(  10.63,   77.68){\circle{1.8}} 
\put(  11.68,   79.89){\circle{1.8}} 
\put(  12.63,   82.09){\circle{1.8}} 
\put(  14.13,   84.20){\circle{1.8}} 
\put(  16.99,   88.05){\circle{1.8}} 
\put(  20.99,   89.15){\circle{1.8}} 
\put(  32.53,   90.91){\circle{1.8}} 
\put(  39.06,   89.81){\circle{1.8}} 
%C0= 0.0000 D= 5.5000 K= 0.0000 
\put(   0.20,    0.49){\circle*{0.8}} 
\put(   0.29,    0.92){\circle*{0.8}} 
\put(   0.38,    1.51){\circle*{0.8}} 
\put(   0.45,    2.03){\circle*{0.8}} 
\put(   0.52,    2.49){\circle*{0.8}} 
\put(   0.57,    2.92){\circle*{0.8}} 
\put(   0.64,    3.45){\circle*{0.8}} 
\put(   0.70,    3.93){\circle*{0.8}} 
\put(   0.76,    4.38){\circle*{0.8}} 
\put(   0.81,    4.80){\circle*{0.8}} 
\put(   0.87,    5.29){\circle*{0.8}} 
\put(   0.93,    5.76){\circle*{0.8}} 
\put(   0.98,    6.20){\circle*{0.8}} 
\put(   1.03,    6.61){\circle*{0.8}} 
\put(   1.09,    7.09){\circle*{0.8}} 
\put(   1.14,    7.54){\circle*{0.8}} 
\put(   1.20,    7.97){\circle*{0.8}} 
\put(   1.25,    8.39){\circle*{0.8}} 
\put(   1.30,    8.85){\circle*{0.8}} 
\put(   1.36,    9.30){\circle*{0.8}} 
\put(   1.41,    9.73){\circle*{0.8}} 
\put(   1.46,   10.14){\circle*{0.8}} 
\put(   1.51,   10.54){\circle*{0.8}} 
\put(   1.56,   10.99){\circle*{0.8}} 
\put(   1.61,   11.42){\circle*{0.8}} 
\put(   1.66,   11.83){\circle*{0.8}} 
\put(   1.71,   12.24){\circle*{0.8}} 
\put(   1.76,   12.68){\circle*{0.8}} 
\put(   1.81,   13.11){\circle*{0.8}} 
\put(   1.86,   13.53){\circle*{0.8}} 
\put(   1.91,   13.93){\circle*{0.8}} 
\put(   1.96,   14.37){\circle*{0.8}} 
\put(   2.02,   14.80){\circle*{0.8}} 
\put(   2.07,   15.22){\circle*{0.8}} 
\put(   2.11,   15.63){\circle*{0.8}} 
\put(   2.17,   16.07){\circle*{0.8}} 
\put(   2.22,   16.50){\circle*{0.8}} 
\put(   2.27,   16.92){\circle*{0.8}} 
\put(   2.32,   17.33){\circle*{0.8}} 
\put(   2.36,   17.73){\circle*{0.8}} 
\put(   2.42,   18.16){\circle*{0.8}} 
\put(   2.47,   18.59){\circle*{0.8}} 
\put(   2.52,   19.00){\circle*{0.8}} 
\put(   2.56,   19.41){\circle*{0.8}} 
\put(   2.61,   19.84){\circle*{0.8}} 
\put(   2.66,   20.26){\circle*{0.8}} 
\put(   2.71,   20.68){\circle*{0.8}} 
\put(   2.76,   21.09){\circle*{0.8}} 
\put(   2.81,   21.50){\circle*{0.8}} 
\put(   2.86,   21.92){\circle*{0.8}} 
\put(   2.91,   22.34){\circle*{0.8}} 
\put(   2.96,   22.76){\circle*{0.8}} 
\put(   3.01,   23.17){\circle*{0.8}} 
\put(   3.05,   23.57){\circle*{0.8}} 
\put(   3.10,   23.99){\circle*{0.8}} 
\put(   3.15,   24.41){\circle*{0.8}} 
\put(   3.20,   24.83){\circle*{0.8}} 
\put(   3.25,   25.24){\circle*{0.8}} 
\put(   3.30,   25.64){\circle*{0.8}} 
\put(   3.34,   26.06){\circle*{0.8}} 
\put(   3.39,   26.48){\circle*{0.8}} 
\put(   3.44,   26.90){\circle*{0.8}} 
\put(   3.49,   27.30){\circle*{0.8}} 
\put(   3.53,   27.71){\circle*{0.8}} 
\put(   3.58,   28.13){\circle*{0.8}} 
\put(   3.63,   28.55){\circle*{0.8}} 
\put(   3.68,   28.97){\circle*{0.8}} 
\put(   3.73,   29.38){\circle*{0.8}} 
\put(   3.77,   29.78){\circle*{0.8}} 
\put(   3.82,   30.18){\circle*{0.8}} 
\put(   3.87,   30.60){\circle*{0.8}} 
\put(   3.91,   31.02){\circle*{0.8}} 
\put(   3.96,   31.43){\circle*{0.8}} 
\put(   4.01,   31.84){\circle*{0.8}} 
\put(   4.05,   32.24){\circle*{0.8}} 
\put(   4.10,   32.66){\circle*{0.8}} 
\put(   4.15,   33.08){\circle*{0.8}} 
\put(   4.19,   33.49){\circle*{0.8}} 
\put(   4.24,   33.90){\circle*{0.8}} 
\put(   4.28,   34.30){\circle*{0.8}} 
\put(   4.33,   34.70){\circle*{0.8}} 
\put(   4.38,   35.12){\circle*{0.8}} 
\put(   4.42,   35.53){\circle*{0.8}} 
\put(   4.47,   35.94){\circle*{0.8}} 
\put(   4.51,   36.35){\circle*{0.8}} 
\put(   4.56,   36.75){\circle*{0.8}} 
\put(   4.60,   37.16){\circle*{0.8}} 
\put(   4.65,   37.58){\circle*{0.8}} 
\put(   4.70,   37.99){\circle*{0.8}} 
\put(   4.74,   38.39){\circle*{0.8}} 
\put(   4.79,   38.80){\circle*{0.8}} 
\put(   4.83,   39.21){\circle*{0.8}} 
\put(   4.88,   39.63){\circle*{0.8}} 
\put(   4.93,   40.04){\circle*{0.8}} 
\put(   4.97,   40.44){\circle*{0.8}} 
\put(   5.02,   40.84){\circle*{0.8}} 
\put(   5.06,   41.26){\circle*{0.8}} 
\put(   5.11,   41.67){\circle*{0.8}} 
\put(   5.15,   42.08){\circle*{0.8}} 
\put(   5.20,   42.49){\circle*{0.8}} 
\put(   5.25,   42.89){\circle*{0.8}} 
\put(   5.29,   43.30){\circle*{0.8}} 
\put(   5.34,   43.71){\circle*{0.8}} 
\put(   5.38,   44.12){\circle*{0.8}} 
\put(   5.43,   44.52){\circle*{0.8}} 
\put(   5.48,   44.94){\circle*{0.8}} 
\put(   5.52,   45.35){\circle*{0.8}} 
\put(   5.57,   45.76){\circle*{0.8}} 
\put(   5.61,   46.16){\circle*{0.8}} 
\put(   5.66,   46.56){\circle*{0.8}} 
\put(   5.71,   46.97){\circle*{0.8}} 
\put(   5.75,   47.38){\circle*{0.8}} 
\put(   5.80,   47.79){\circle*{0.8}} 
\put(   5.84,   48.19){\circle*{0.8}} 
\put(   5.89,   48.60){\circle*{0.8}} 
\put(   5.94,   49.01){\circle*{0.8}} 
\put(   5.98,   49.41){\circle*{0.8}} 
\put(   6.03,   49.82){\circle*{0.8}} 
\put(   6.08,   50.23){\circle*{0.8}} 
\put(   6.12,   50.64){\circle*{0.8}} 
\put(   6.17,   51.04){\circle*{0.8}} 
\put(   6.22,   51.45){\circle*{0.8}} 
\put(   6.27,   51.86){\circle*{0.8}} 
\put(   6.31,   52.26){\circle*{0.8}} 
\put(   6.36,   52.68){\circle*{0.8}} 
\put(   6.41,   53.08){\circle*{0.8}} 
\put(   6.46,   53.49){\circle*{0.8}} 
\put(   6.51,   53.90){\circle*{0.8}} 
\put(   6.55,   54.31){\circle*{0.8}} 
\put(   6.60,   54.71){\circle*{0.8}} 
\put(   6.65,   55.12){\circle*{0.8}} 
\put(   6.70,   55.53){\circle*{0.8}} 
\put(   6.75,   55.93){\circle*{0.8}} 
\put(   6.80,   56.34){\circle*{0.8}} 
\put(   6.85,   56.75){\circle*{0.8}} 
\put(   6.90,   57.15){\circle*{0.8}} 
\put(   6.95,   57.55){\circle*{0.8}} 
\put(   7.00,   57.96){\circle*{0.8}} 
\put(   7.05,   58.36){\circle*{0.8}} 
\put(   7.10,   58.77){\circle*{0.8}} 
\put(   7.15,   59.18){\circle*{0.8}} 
\put(   7.20,   59.58){\circle*{0.8}} 
\put(   7.25,   59.99){\circle*{0.8}} 
\put(   7.31,   60.40){\circle*{0.8}} 
\put(   7.36,   60.80){\circle*{0.8}} 
\put(   7.41,   61.21){\circle*{0.8}} 
\put(   7.46,   61.61){\circle*{0.8}} 
\put(   7.51,   62.01){\circle*{0.8}} 
\put(   7.57,   62.42){\circle*{0.8}} 
\put(   7.62,   62.82){\circle*{0.8}} 
\put(   7.68,   63.23){\circle*{0.8}} 
\put(   7.73,   63.63){\circle*{0.8}} 
\put(   7.79,   64.04){\circle*{0.8}} 
\put(   7.84,   64.45){\circle*{0.8}} 
\put(   7.90,   64.85){\circle*{0.8}} 
\put(   7.96,   65.26){\circle*{0.8}} 
\put(   8.01,   65.67){\circle*{0.8}} 
\put(   8.07,   66.07){\circle*{0.8}} 
\put(   8.13,   66.47){\circle*{0.8}} 
\put(   8.19,   66.88){\circle*{0.8}} 
\put(   8.25,   67.29){\circle*{0.8}} 
\put(   8.31,   67.69){\circle*{0.8}} 
\put(   8.37,   68.09){\circle*{0.8}} 
\put(   8.43,   68.49){\circle*{0.8}} 
\put(   8.49,   68.90){\circle*{0.8}} 
\put(   8.55,   69.30){\circle*{0.8}} 
\put(   8.61,   69.71){\circle*{0.8}} 
\put(   8.68,   70.11){\circle*{0.8}} 
\put(   8.74,   70.52){\circle*{0.8}} 
\put(   8.81,   70.92){\circle*{0.8}} 
\put(   8.87,   71.32){\circle*{0.8}} 
\put(   8.94,   71.72){\circle*{0.8}} 
\put(   9.01,   72.13){\circle*{0.8}} 
\put(   9.08,   72.53){\circle*{0.8}} 
\put(   9.15,   72.94){\circle*{0.8}} 
\put(   9.22,   73.34){\circle*{0.8}} 
\put(   9.29,   73.74){\circle*{0.8}} 
\put(   9.36,   74.15){\circle*{0.8}} 
\put(   9.44,   74.55){\circle*{0.8}} 
\put(   9.51,   74.95){\circle*{0.8}} 
\put(   9.59,   75.36){\circle*{0.8}} 
\put(   9.67,   75.76){\circle*{0.8}} 
\put(   9.75,   76.17){\circle*{0.8}} 
\put(   9.83,   76.57){\circle*{0.8}} 
\put(   9.91,   76.98){\circle*{0.8}} 
\put(   9.99,   77.38){\circle*{0.8}} 
\put(  10.08,   77.78){\circle*{0.8}} 
\put(  10.17,   78.18){\circle*{0.8}} 
\put(  10.26,   78.59){\circle*{0.8}} 
\put(  10.35,   78.99){\circle*{0.8}} 
\put(  10.44,   79.39){\circle*{0.8}} 
\put(  10.54,   79.79){\circle*{0.8}} 
\put(  10.64,   80.19){\circle*{0.8}} 
\put(  10.74,   80.60){\circle*{0.8}} 
\put(  10.85,   81.00){\circle*{0.8}} 
\put(  10.96,   81.40){\circle*{0.8}} 
\put(  11.07,   81.80){\circle*{0.8}} 
\put(  11.18,   82.20){\circle*{0.8}} 
\put(  11.30,   82.60){\circle*{0.8}} 
\put(  11.43,   83.00){\circle*{0.8}} 
\put(  11.56,   83.40){\circle*{0.8}} 
\put(  11.69,   83.81){\circle*{0.8}} 
\put(  11.83,   84.21){\circle*{0.8}} 
\put(  11.98,   84.61){\circle*{0.8}} 
\put(  12.14,   85.01){\circle*{0.8}} 
\put(  12.30,   85.41){\circle*{0.8}} 
\put(  12.48,   85.81){\circle*{0.8}} 
\put(  12.66,   86.21){\circle*{0.8}} 
\put(  12.86,   86.61){\circle*{0.8}} 
\put(  13.08,   87.01){\circle*{0.8}} 
\put(  13.31,   87.41){\circle*{0.8}} 
\put(  13.57,   87.81){\circle*{0.8}} 
\put(  13.86,   88.21){\circle*{0.8}} 
\put(  14.19,   88.61){\circle*{0.8}} 
\put(  14.57,   89.01){\circle*{0.8}} 
\put(  14.97,   89.37){\circle*{0.8}} 
\put(  15.37,   89.66){\circle*{0.8}} 
\put(  15.77,   89.91){\circle*{0.8}} 
\put(  16.17,   90.11){\circle*{0.8}} 
\put(  16.57,   90.27){\circle*{0.8}} 
\put(  16.97,   90.41){\circle*{0.8}} 
\put(  17.37,   90.51){\circle*{0.8}} 
\put(  17.77,   90.60){\circle*{0.8}} 
\put(  18.17,   90.67){\circle*{0.8}} 
\put(  18.57,   90.72){\circle*{0.8}} 
\put(  18.97,   90.77){\circle*{0.8}} 
\put(  19.37,   90.80){\circle*{0.8}} 
\put(  19.77,   90.83){\circle*{0.8}} 
\put(  20.18,   90.85){\circle*{0.8}} 
\put(  20.58,   90.86){\circle*{0.8}} 
\put(  20.98,   90.87){\circle*{0.8}} 
\put(  21.38,   90.88){\circle*{0.8}} 
\put(  21.78,   90.89){\circle*{0.8}} 
\put(  22.18,   90.89){\circle*{0.8}} 
\put(  22.58,   90.90){\circle*{0.8}} 
\put(  22.98,   90.90){\circle*{0.8}} 
\put(  23.38,   90.90){\circle*{0.8}} 
\put(  23.78,   90.91){\circle*{0.8}} 
\put(  24.18,   90.91){\circle*{0.8}} 
\put(  24.58,   90.91){\circle*{0.8}} 
\put(  24.98,   90.91){\circle*{0.8}} 
\put(  25.38,   90.91){\circle*{0.8}} 
\put(  25.78,   90.91){\circle*{0.8}} 
\put(  26.18,   90.91){\circle*{0.8}} 
\put(  26.58,   90.91){\circle*{0.8}} 
\put(  26.98,   90.91){\circle*{0.8}} 
\put(  27.38,   90.91){\circle*{0.8}} 
\put(  27.78,   90.91){\circle*{0.8}} 
\put(  28.18,   90.91){\circle*{0.8}} 
\put(  28.58,   90.91){\circle*{0.8}} 
\put(  28.98,   90.91){\circle*{0.8}} 
\put(  29.38,   90.91){\circle*{0.8}} 
\put(  29.78,   90.91){\circle*{0.8}} 
\put(  30.18,   90.91){\circle*{0.8}} 
\put(  30.58,   90.91){\circle*{0.8}} 
\put(  30.98,   90.91){\circle*{0.8}} 
\put(  31.38,   90.91){\circle*{0.8}} 
\put(  31.78,   90.91){\circle*{0.8}} 
\put(  32.18,   90.91){\circle*{0.8}} 
\put(  32.58,   90.91){\circle*{0.8}} 
\put(  32.98,   90.91){\circle*{0.8}} 
\put(  33.38,   90.91){\circle*{0.8}} 
\put(  33.78,   90.91){\circle*{0.8}} 
\put(  34.18,   90.91){\circle*{0.8}} 
\put(  34.58,   90.91){\circle*{0.8}} 
\put(  34.98,   90.91){\circle*{0.8}} 
\put(  35.38,   90.91){\circle*{0.8}} 
\put(  35.78,   90.91){\circle*{0.8}} 
\put(  36.18,   90.91){\circle*{0.8}} 
\put(  36.58,   90.91){\circle*{0.8}} 
\put(  36.98,   90.91){\circle*{0.8}} 
\put(  37.38,   90.91){\circle*{0.8}} 
\put(  37.78,   90.91){\circle*{0.8}} 
\put(  38.18,   90.91){\circle*{0.8}} 
\put(  38.58,   90.91){\circle*{0.8}} 
\put(  38.98,   90.91){\circle*{0.8}} 
\put(  39.38,   90.91){\circle*{0.8}} 
\put(  39.78,   90.91){\circle*{0.8}} 
\put(  40.18,   90.91){\circle*{0.8}} 
\put(  40.58,   90.91){\circle*{0.8}} 
\put(  40.98,   90.91){\circle*{0.8}} 
\put(  41.38,   90.91){\circle*{0.8}} 
\put(  41.78,   90.91){\circle*{0.8}} 
\put(  42.18,   90.91){\circle*{0.8}} 
\put(  42.58,   90.91){\circle*{0.8}} 
\put(  42.98,   90.91){\circle*{0.8}} 
\put(  43.38,   90.91){\circle*{0.8}} 
\put(  43.78,   90.91){\circle*{0.8}} 
\put(  44.19,   90.91){\circle*{0.8}} 
\put(  44.59,   90.91){\circle*{0.8}} 
\put(  44.99,   90.91){\circle*{0.8}} 
\put(  45.39,   90.91){\circle*{0.8}} 
\put(  45.79,   90.91){\circle*{0.8}} 
\put(  46.19,   90.91){\circle*{0.8}} 
\put(  46.59,   90.91){\circle*{0.8}} 
\put(  46.99,   90.91){\circle*{0.8}} 
\put(  47.39,   90.91){\circle*{0.8}} 
\put(  47.79,   90.91){\circle*{0.8}} 
\put(  48.19,   90.91){\circle*{0.8}} 
\put(  48.59,   90.91){\circle*{0.8}} 
\put(  48.99,   90.91){\circle*{0.8}} 
\put(  49.39,   90.91){\circle*{0.8}} 
\put(  49.79,   90.91){\circle*{0.8}} 
\put(  50.19,   90.91){\circle*{0.8}} 
\put(  50.59,   90.91){\circle*{0.8}} 
\put(  50.99,   90.91){\circle*{0.8}} 
\put(  51.39,   90.91){\circle*{0.8}} 
\put(  51.79,   90.91){\circle*{0.8}} 
\put(  52.19,   90.91){\circle*{0.8}} 
\put(  52.59,   90.91){\circle*{0.8}} 
\put(  52.99,   90.91){\circle*{0.8}} 
\put(  53.39,   90.91){\circle*{0.8}} 
\put(  53.79,   90.91){\circle*{0.8}} 
\put(  54.19,   90.91){\circle*{0.8}} 
\put(  54.59,   90.91){\circle*{0.8}} 
\put(  54.99,   90.91){\circle*{0.8}} 
\put(  55.39,   90.91){\circle*{0.8}} 
\put(  55.79,   90.91){\circle*{0.8}} 
\put(  56.19,   90.91){\circle*{0.8}} 
\put(  56.59,   90.91){\circle*{0.8}} 
\put(  56.99,   90.91){\circle*{0.8}} 
\put(  57.39,   90.91){\circle*{0.8}} 
\put(  57.79,   90.91){\circle*{0.8}} 
\put(  58.19,   90.91){\circle*{0.8}} 
\put(  58.59,   90.91){\circle*{0.8}} 
\put(  58.99,   90.91){\circle*{0.8}} 
\put(  59.39,   90.91){\circle*{0.8}} 
\put(  59.79,   90.91){\circle*{0.8}} 
\put(  60.19,   90.91){\circle*{0.8}} 
\put(  60.59,   90.91){\circle*{0.8}} 
\put(  60.99,   90.91){\circle*{0.8}} 
\put(  61.39,   90.91){\circle*{0.8}} 
\put(  61.79,   90.91){\circle*{0.8}} 
\put(  62.19,   90.91){\circle*{0.8}} 
\put(  62.59,   90.91){\circle*{0.8}} 
\put(  62.99,   90.91){\circle*{0.8}} 
\put(  63.39,   90.91){\circle*{0.8}} 
\put(  63.79,   90.91){\circle*{0.8}} 
\put(  64.19,   90.91){\circle*{0.8}} 
\put(  64.59,   90.91){\circle*{0.8}} 
\put(  64.99,   90.91){\circle*{0.8}} 
\put(  65.39,   90.91){\circle*{0.8}} 
\put(  65.79,   90.91){\circle*{0.8}} 
\put(  66.19,   90.91){\circle*{0.8}} 
\put(  66.59,   90.91){\circle*{0.8}} 
\put(  66.99,   90.91){\circle*{0.8}} 
\put(  67.39,   90.91){\circle*{0.8}} 
\put(  67.79,   90.91){\circle*{0.8}} 
\put(  68.19,   90.91){\circle*{0.8}} 
\put(  68.59,   90.91){\circle*{0.8}} 
\put(  68.99,   90.91){\circle*{0.8}} 
\put(  69.39,   90.91){\circle*{0.8}} 
\put(  69.79,   90.91){\circle*{0.8}} 
\put(  70.19,   90.91){\circle*{0.8}} 
\put(  70.59,   90.91){\circle*{0.8}} 
\put(  70.99,   90.91){\circle*{0.8}} 
\put(  71.39,   90.91){\circle*{0.8}} 
\put(  71.79,   90.91){\circle*{0.8}} 
\put(  72.19,   90.91){\circle*{0.8}} 
\put(  72.59,   90.91){\circle*{0.8}} 
\put(  72.99,   90.91){\circle*{0.8}} 
\put(  73.39,   90.91){\circle*{0.8}} 
\put(  73.79,   90.91){\circle*{0.8}} 
\put(  74.19,   90.91){\circle*{0.8}} 
\put(  74.59,   90.91){\circle*{0.8}} 
\put(  74.99,   90.91){\circle*{0.8}} 
\put(  75.39,   90.91){\circle*{0.8}} 
\put(  75.79,   90.91){\circle*{0.8}} 
\put(  76.19,   90.91){\circle*{0.8}} 
\put(  76.59,   90.91){\circle*{0.8}} 
\put(  76.99,   90.91){\circle*{0.8}} 
\put(  77.39,   90.91){\circle*{0.8}} 
\put(  77.79,   90.91){\circle*{0.8}} 
\put(  78.19,   90.91){\circle*{0.8}} 
\put(  78.59,   90.91){\circle*{0.8}} 
\put(  78.99,   90.91){\circle*{0.8}} 
\put(  79.39,   90.91){\circle*{0.8}} 
\put(  79.79,   90.91){\circle*{0.8}} 
\put(  80.19,   90.91){\circle*{0.8}} 
\put(  80.59,   90.91){\circle*{0.8}} 
\put(  80.99,   90.91){\circle*{0.8}} 
\put(  81.39,   90.91){\circle*{0.8}} 
\put(  81.79,   90.91){\circle*{0.8}} 
\put(  82.19,   90.91){\circle*{0.8}} 
\put(  82.59,   90.91){\circle*{0.8}} 
\put(  82.99,   90.91){\circle*{0.8}} 
\put(  83.39,   90.91){\circle*{0.8}} 
\put(  83.79,   90.91){\circle*{0.8}} 
\put(  84.19,   90.91){\circle*{0.8}} 
\put(  84.59,   90.91){\circle*{0.8}} 
\put(  84.99,   90.91){\circle*{0.8}} 
\put(  85.39,   90.91){\circle*{0.8}} 
\put(  85.79,   90.91){\circle*{0.8}} 
\put(  86.19,   90.91){\circle*{0.8}} 
\put(  86.59,   90.91){\circle*{0.8}} 
\put(  86.99,   90.91){\circle*{0.8}} 
\put(  87.39,   90.91){\circle*{0.8}} 
\put(  87.79,   90.91){\circle*{0.8}} 
\put(  88.19,   90.91){\circle*{0.8}} 
\put(  88.59,   90.91){\circle*{0.8}} 
\put(  88.99,   90.91){\circle*{0.8}} 
\put(  89.39,   90.91){\circle*{0.8}} 
\put(  89.79,   90.91){\circle*{0.8}} 
\put(  90.19,   90.91){\circle*{0.8}} 
\put(  90.59,   90.91){\circle*{0.8}} 
\put(  90.99,   90.91){\circle*{0.8}} 
\put(  91.39,   90.91){\circle*{0.8}} 
\put(  91.79,   90.91){\circle*{0.8}} 
\put(  92.19,   90.91){\circle*{0.8}} 
\put(  92.59,   90.91){\circle*{0.8}} 
\put(  92.99,   90.91){\circle*{0.8}} 
\put(  93.39,   90.91){\circle*{0.8}} 
\put(  93.79,   90.91){\circle*{0.8}} 
\put(  94.19,   90.91){\circle*{0.8}} 
\put(  94.59,   90.91){\circle*{0.8}} 
\put(  94.99,   90.91){\circle*{0.8}} 
\put(  95.39,   90.91){\circle*{0.8}} 
\put(  95.79,   90.91){\circle*{0.8}} 
\put(  96.19,   90.91){\circle*{0.8}} 
\put(  96.59,   90.91){\circle*{0.8}} 
\put(  96.99,   90.91){\circle*{0.8}} 
\put(  97.39,   90.91){\circle*{0.8}} 
\put(  97.79,   90.91){\circle*{0.8}} 
\put(  98.19,   90.91){\circle*{0.8}} 
\put(  98.60,   90.91){\circle*{0.8}} 
\put(  99.00,   90.91){\circle*{0.8}} 
\put(  99.40,   90.91){\circle*{0.8}} 
\put(  99.80,   90.91){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   1.62,    4.47){\circle{1.8}} 
\put(   2.82,   11.18){\circle{1.8}} 
\put(   3.98,   19.37){\circle{1.8}} 
\put(   4.88,   23.85){\circle{1.8}} 
\put(   5.63,   30.55){\circle{1.8}} 
\put(   6.90,   40.98){\circle{1.8}} 
\put(   7.96,   46.95){\circle{1.8}} 
\put(   9.89,   57.37){\circle{1.8}} 
\put(  11.38,   62.59){\circle{1.8}} 
\put(  12.69,   67.81){\circle{1.8}} 
\put(  17.66,   82.71){\circle{1.8}} 
\put(  27.92,   90.91){\circle{1.8}} 
\put(  41.79,   90.91){\circle{1.8}} 
\put(  50.07,   90.91){\circle{1.8}} 
\put(  57.72,   90.91){\circle{1.8}} 
%C0= 0.1500 D= 3.3000 K= 0.0110 
\put(   0.29,    0.50){\circle*{0.8}} 
\put(   0.40,    0.94){\circle*{0.8}} 
\put(   0.52,    1.43){\circle*{0.8}} 
\put(   0.61,    1.86){\circle*{0.8}} 
\put(   0.70,    2.34){\circle*{0.8}} 
\put(   0.78,    2.77){\circle*{0.8}} 
\put(   0.87,    3.23){\circle*{0.8}} 
\put(   0.95,    3.65){\circle*{0.8}} 
\put(   1.03,    4.10){\circle*{0.8}} 
\put(   1.11,    4.51){\circle*{0.8}} 
\put(   1.19,    4.95){\circle*{0.8}} 
\put(   1.26,    5.37){\circle*{0.8}} 
\put(   1.34,    5.80){\circle*{0.8}} 
\put(   1.41,    6.21){\circle*{0.8}} 
\put(   1.49,    6.64){\circle*{0.8}} 
\put(   1.56,    7.05){\circle*{0.8}} 
\put(   1.64,    7.48){\circle*{0.8}} 
\put(   1.71,    7.89){\circle*{0.8}} 
\put(   1.79,    8.31){\circle*{0.8}} 
\put(   1.86,    8.72){\circle*{0.8}} 
\put(   1.94,    9.14){\circle*{0.8}} 
\put(   2.01,    9.55){\circle*{0.8}} 
\put(   2.08,    9.97){\circle*{0.8}} 
\put(   2.16,   10.38){\circle*{0.8}} 
\put(   2.23,   10.79){\circle*{0.8}} 
\put(   2.30,   11.20){\circle*{0.8}} 
\put(   2.38,   11.62){\circle*{0.8}} 
\put(   2.45,   12.03){\circle*{0.8}} 
\put(   2.52,   12.44){\circle*{0.8}} 
\put(   2.60,   12.85){\circle*{0.8}} 
\put(   2.67,   13.27){\circle*{0.8}} 
\put(   2.74,   13.67){\circle*{0.8}} 
\put(   2.81,   14.09){\circle*{0.8}} 
\put(   2.89,   14.50){\circle*{0.8}} 
\put(   2.96,   14.91){\circle*{0.8}} 
\put(   3.03,   15.32){\circle*{0.8}} 
\put(   3.10,   15.74){\circle*{0.8}} 
\put(   3.18,   16.14){\circle*{0.8}} 
\put(   3.25,   16.56){\circle*{0.8}} 
\put(   3.32,   16.97){\circle*{0.8}} 
\put(   3.39,   17.37){\circle*{0.8}} 
\put(   3.46,   17.78){\circle*{0.8}} 
\put(   3.53,   18.18){\circle*{0.8}} 
\put(   3.60,   18.60){\circle*{0.8}} 
\put(   3.67,   19.00){\circle*{0.8}} 
\put(   3.74,   19.41){\circle*{0.8}} 
\put(   3.81,   19.82){\circle*{0.8}} 
\put(   3.89,   20.23){\circle*{0.8}} 
\put(   3.96,   20.64){\circle*{0.8}} 
\put(   4.03,   21.04){\circle*{0.8}} 
\put(   4.10,   21.45){\circle*{0.8}} 
\put(   4.16,   21.86){\circle*{0.8}} 
\put(   4.24,   22.27){\circle*{0.8}} 
\put(   4.30,   22.68){\circle*{0.8}} 
\put(   4.37,   23.08){\circle*{0.8}} 
\put(   4.44,   23.49){\circle*{0.8}} 
\put(   4.51,   23.90){\circle*{0.8}} 
\put(   4.58,   24.31){\circle*{0.8}} 
\put(   4.65,   24.72){\circle*{0.8}} 
\put(   4.72,   25.12){\circle*{0.8}} 
\put(   4.79,   25.53){\circle*{0.8}} 
\put(   4.85,   25.93){\circle*{0.8}} 
\put(   4.92,   26.33){\circle*{0.8}} 
\put(   4.99,   26.74){\circle*{0.8}} 
\put(   5.05,   27.14){\circle*{0.8}} 
\put(   5.12,   27.56){\circle*{0.8}} 
\put(   5.19,   27.96){\circle*{0.8}} 
\put(   5.26,   28.36){\circle*{0.8}} 
\put(   5.32,   28.77){\circle*{0.8}} 
\put(   5.39,   29.18){\circle*{0.8}} 
\put(   5.46,   29.58){\circle*{0.8}} 
\put(   5.52,   29.98){\circle*{0.8}} 
\put(   5.59,   30.39){\circle*{0.8}} 
\put(   5.66,   30.80){\circle*{0.8}} 
\put(   5.72,   31.20){\circle*{0.8}} 
\put(   5.79,   31.60){\circle*{0.8}} 
\put(   5.86,   32.01){\circle*{0.8}} 
\put(   5.92,   32.42){\circle*{0.8}} 
\put(   5.99,   32.82){\circle*{0.8}} 
\put(   6.05,   33.22){\circle*{0.8}} 
\put(   6.12,   33.63){\circle*{0.8}} 
\put(   6.18,   34.03){\circle*{0.8}} 
\put(   6.25,   34.44){\circle*{0.8}} 
\put(   6.31,   34.84){\circle*{0.8}} 
\put(   6.38,   35.25){\circle*{0.8}} 
\put(   6.45,   35.65){\circle*{0.8}} 
\put(   6.51,   36.06){\circle*{0.8}} 
\put(   6.58,   36.46){\circle*{0.8}} 
\put(   6.64,   36.86){\circle*{0.8}} 
\put(   6.71,   37.27){\circle*{0.8}} 
\put(   6.77,   37.67){\circle*{0.8}} 
\put(   6.84,   38.08){\circle*{0.8}} 
\put(   6.90,   38.48){\circle*{0.8}} 
\put(   6.97,   38.89){\circle*{0.8}} 
\put(   7.04,   39.29){\circle*{0.8}} 
\put(   7.10,   39.69){\circle*{0.8}} 
\put(   7.17,   40.10){\circle*{0.8}} 
\put(   7.23,   40.50){\circle*{0.8}} 
\put(   7.30,   40.91){\circle*{0.8}} 
\put(   7.36,   41.31){\circle*{0.8}} 
\put(   7.43,   41.71){\circle*{0.8}} 
\put(   7.50,   42.12){\circle*{0.8}} 
\put(   7.56,   42.52){\circle*{0.8}} 
\put(   7.63,   42.92){\circle*{0.8}} 
\put(   7.69,   43.33){\circle*{0.8}} 
\put(   7.76,   43.73){\circle*{0.8}} 
\put(   7.83,   44.14){\circle*{0.8}} 
\put(   7.89,   44.54){\circle*{0.8}} 
\put(   7.96,   44.94){\circle*{0.8}} 
\put(   8.03,   45.34){\circle*{0.8}} 
\put(   8.09,   45.75){\circle*{0.8}} 
\put(   8.16,   46.16){\circle*{0.8}} 
\put(   8.23,   46.56){\circle*{0.8}} 
\put(   8.30,   46.96){\circle*{0.8}} 
\put(   8.36,   47.37){\circle*{0.8}} 
\put(   8.43,   47.77){\circle*{0.8}} 
\put(   8.50,   48.18){\circle*{0.8}} 
\put(   8.57,   48.58){\circle*{0.8}} 
\put(   8.64,   48.98){\circle*{0.8}} 
\put(   8.71,   49.39){\circle*{0.8}} 
\put(   8.78,   49.79){\circle*{0.8}} 
\put(   8.85,   50.20){\circle*{0.8}} 
\put(   8.92,   50.60){\circle*{0.8}} 
\put(   8.99,   51.00){\circle*{0.8}} 
\put(   9.06,   51.41){\circle*{0.8}} 
\put(   9.13,   51.81){\circle*{0.8}} 
\put(   9.20,   52.22){\circle*{0.8}} 
\put(   9.27,   52.62){\circle*{0.8}} 
\put(   9.34,   53.02){\circle*{0.8}} 
\put(   9.41,   53.42){\circle*{0.8}} 
\put(   9.48,   53.83){\circle*{0.8}} 
\put(   9.56,   54.23){\circle*{0.8}} 
\put(   9.63,   54.64){\circle*{0.8}} 
\put(   9.70,   55.04){\circle*{0.8}} 
\put(   9.78,   55.44){\circle*{0.8}} 
\put(   9.85,   55.84){\circle*{0.8}} 
\put(   9.93,   56.24){\circle*{0.8}} 
\put(  10.00,   56.65){\circle*{0.8}} 
\put(  10.08,   57.05){\circle*{0.8}} 
\put(  10.15,   57.45){\circle*{0.8}} 
\put(  10.23,   57.85){\circle*{0.8}} 
\put(  10.31,   58.26){\circle*{0.8}} 
\put(  10.38,   58.66){\circle*{0.8}} 
\put(  10.46,   59.06){\circle*{0.8}} 
\put(  10.54,   59.46){\circle*{0.8}} 
\put(  10.62,   59.86){\circle*{0.8}} 
\put(  10.70,   60.27){\circle*{0.8}} 
\put(  10.78,   60.67){\circle*{0.8}} 
\put(  10.86,   61.07){\circle*{0.8}} 
\put(  10.94,   61.47){\circle*{0.8}} 
\put(  11.03,   61.88){\circle*{0.8}} 
\put(  11.11,   62.28){\circle*{0.8}} 
\put(  11.19,   62.68){\circle*{0.8}} 
\put(  11.28,   63.08){\circle*{0.8}} 
\put(  11.37,   63.49){\circle*{0.8}} 
\put(  11.45,   63.89){\circle*{0.8}} 
\put(  11.54,   64.29){\circle*{0.8}} 
\put(  11.63,   64.69){\circle*{0.8}} 
\put(  11.72,   65.09){\circle*{0.8}} 
\put(  11.81,   65.50){\circle*{0.8}} 
\put(  11.90,   65.90){\circle*{0.8}} 
\put(  11.99,   66.30){\circle*{0.8}} 
\put(  12.09,   66.70){\circle*{0.8}} 
\put(  12.18,   67.10){\circle*{0.8}} 
\put(  12.28,   67.50){\circle*{0.8}} 
\put(  12.37,   67.90){\circle*{0.8}} 
\put(  12.47,   68.31){\circle*{0.8}} 
\put(  12.57,   68.71){\circle*{0.8}} 
\put(  12.67,   69.11){\circle*{0.8}} 
\put(  12.78,   69.51){\circle*{0.8}} 
\put(  12.88,   69.91){\circle*{0.8}} 
\put(  12.99,   70.32){\circle*{0.8}} 
\put(  13.09,   70.72){\circle*{0.8}} 
\put(  13.20,   71.12){\circle*{0.8}} 
\put(  13.31,   71.52){\circle*{0.8}} 
\put(  13.42,   71.92){\circle*{0.8}} 
\put(  13.54,   72.33){\circle*{0.8}} 
\put(  13.65,   72.73){\circle*{0.8}} 
\put(  13.77,   73.13){\circle*{0.8}} 
\put(  13.89,   73.53){\circle*{0.8}} 
\put(  14.01,   73.93){\circle*{0.8}} 
\put(  14.14,   74.33){\circle*{0.8}} 
\put(  14.26,   74.73){\circle*{0.8}} 
\put(  14.39,   75.13){\circle*{0.8}} 
\put(  14.53,   75.53){\circle*{0.8}} 
\put(  14.66,   75.93){\circle*{0.8}} 
\put(  14.80,   76.34){\circle*{0.8}} 
\put(  14.94,   76.74){\circle*{0.8}} 
\put(  15.09,   77.14){\circle*{0.8}} 
\put(  15.23,   77.54){\circle*{0.8}} 
\put(  15.39,   77.94){\circle*{0.8}} 
\put(  15.54,   78.34){\circle*{0.8}} 
\put(  15.70,   78.74){\circle*{0.8}} 
\put(  15.87,   79.14){\circle*{0.8}} 
\put(  16.04,   79.54){\circle*{0.8}} 
\put(  16.21,   79.94){\circle*{0.8}} 
\put(  16.39,   80.34){\circle*{0.8}} 
\put(  16.58,   80.74){\circle*{0.8}} 
\put(  16.77,   81.14){\circle*{0.8}} 
\put(  16.97,   81.55){\circle*{0.8}} 
\put(  17.18,   81.95){\circle*{0.8}} 
\put(  17.39,   82.35){\circle*{0.8}} 
\put(  17.62,   82.75){\circle*{0.8}} 
\put(  17.85,   83.15){\circle*{0.8}} 
\put(  18.09,   83.55){\circle*{0.8}} 
\put(  18.35,   83.95){\circle*{0.8}} 
\put(  18.62,   84.35){\circle*{0.8}} 
\put(  18.90,   84.75){\circle*{0.8}} 
\put(  19.20,   85.15){\circle*{0.8}} 
\put(  19.52,   85.55){\circle*{0.8}} 
\put(  19.86,   85.95){\circle*{0.8}} 
\put(  20.22,   86.35){\circle*{0.8}} 
\put(  20.62,   86.75){\circle*{0.8}} 
\put(  21.02,   87.13){\circle*{0.8}} 
\put(  21.42,   87.47){\circle*{0.8}} 
\put(  21.82,   87.79){\circle*{0.8}} 
\put(  22.22,   88.08){\circle*{0.8}} 
\put(  22.62,   88.35){\circle*{0.8}} 
\put(  23.02,   88.60){\circle*{0.8}} 
\put(  23.42,   88.82){\circle*{0.8}} 
\put(  23.82,   89.03){\circle*{0.8}} 
\put(  24.22,   89.22){\circle*{0.8}} 
\put(  24.62,   89.39){\circle*{0.8}} 
\put(  25.02,   89.55){\circle*{0.8}} 
\put(  25.42,   89.69){\circle*{0.8}} 
\put(  25.82,   89.82){\circle*{0.8}} 
\put(  26.22,   89.93){\circle*{0.8}} 
\put(  26.62,   90.04){\circle*{0.8}} 
\put(  27.02,   90.13){\circle*{0.8}} 
\put(  27.42,   90.22){\circle*{0.8}} 
\put(  27.82,   90.30){\circle*{0.8}} 
\put(  28.22,   90.37){\circle*{0.8}} 
\put(  28.62,   90.43){\circle*{0.8}} 
\put(  29.02,   90.49){\circle*{0.8}} 
\put(  29.42,   90.54){\circle*{0.8}} 
\put(  29.82,   90.58){\circle*{0.8}} 
\put(  30.22,   90.62){\circle*{0.8}} 
\put(  30.62,   90.66){\circle*{0.8}} 
\put(  31.02,   90.69){\circle*{0.8}} 
\put(  31.42,   90.72){\circle*{0.8}} 
\put(  31.82,   90.74){\circle*{0.8}} 
\put(  32.22,   90.76){\circle*{0.8}} 
\put(  32.62,   90.78){\circle*{0.8}} 
\put(  33.02,   90.80){\circle*{0.8}} 
\put(  33.42,   90.81){\circle*{0.8}} 
\put(  33.82,   90.83){\circle*{0.8}} 
\put(  34.22,   90.84){\circle*{0.8}} 
\put(  34.62,   90.85){\circle*{0.8}} 
\put(  35.02,   90.86){\circle*{0.8}} 
\put(  35.42,   90.86){\circle*{0.8}} 
\put(  35.82,   90.87){\circle*{0.8}} 
\put(  36.22,   90.88){\circle*{0.8}} 
\put(  36.62,   90.88){\circle*{0.8}} 
\put(  37.02,   90.88){\circle*{0.8}} 
\put(  37.42,   90.89){\circle*{0.8}} 
\put(  37.82,   90.89){\circle*{0.8}} 
\put(  38.22,   90.89){\circle*{0.8}} 
\put(  38.62,   90.90){\circle*{0.8}} 
\put(  39.02,   90.90){\circle*{0.8}} 
\put(  39.42,   90.90){\circle*{0.8}} 
\put(  39.83,   90.90){\circle*{0.8}} 
\put(  40.23,   90.90){\circle*{0.8}} 
\put(  40.63,   90.90){\circle*{0.8}} 
\put(  41.03,   90.90){\circle*{0.8}} 
\put(  41.43,   90.91){\circle*{0.8}} 
\put(  41.83,   90.91){\circle*{0.8}} 
\put(  42.23,   90.91){\circle*{0.8}} 
\put(  42.63,   90.91){\circle*{0.8}} 
\put(  43.03,   90.91){\circle*{0.8}} 
\put(  43.43,   90.91){\circle*{0.8}} 
\put(  43.83,   90.91){\circle*{0.8}} 
\put(  44.23,   90.91){\circle*{0.8}} 
\put(  44.63,   90.91){\circle*{0.8}} 
\put(  45.03,   90.91){\circle*{0.8}} 
\put(  45.43,   90.91){\circle*{0.8}} 
\put(  45.83,   90.91){\circle*{0.8}} 
\put(  46.23,   90.91){\circle*{0.8}} 
\put(  46.63,   90.91){\circle*{0.8}} 
\put(  47.03,   90.91){\circle*{0.8}} 
\put(  47.43,   90.91){\circle*{0.8}} 
\put(  47.83,   90.91){\circle*{0.8}} 
\put(  48.23,   90.91){\circle*{0.8}} 
\put(  48.63,   90.91){\circle*{0.8}} 
\put(  49.03,   90.91){\circle*{0.8}} 
\put(  49.43,   90.91){\circle*{0.8}} 
\put(  49.83,   90.91){\circle*{0.8}} 
\put(  50.23,   90.91){\circle*{0.8}} 
\put(  50.63,   90.91){\circle*{0.8}} 
\put(  51.03,   90.91){\circle*{0.8}} 
\put(  51.43,   90.91){\circle*{0.8}} 
\put(  51.83,   90.91){\circle*{0.8}} 
\put(  52.23,   90.91){\circle*{0.8}} 
\put(  52.63,   90.91){\circle*{0.8}} 
\put(  53.03,   90.91){\circle*{0.8}} 
\put(  53.43,   90.91){\circle*{0.8}} 
\put(  53.83,   90.91){\circle*{0.8}} 
\put(  54.23,   90.91){\circle*{0.8}} 
\put(  54.63,   90.91){\circle*{0.8}} 
\put(  55.03,   90.91){\circle*{0.8}} 
\put(  55.43,   90.91){\circle*{0.8}} 
\put(  55.83,   90.91){\circle*{0.8}} 
\put(  56.23,   90.91){\circle*{0.8}} 
\put(  56.63,   90.91){\circle*{0.8}} 
\put(  57.03,   90.91){\circle*{0.8}} 
\put(  57.43,   90.91){\circle*{0.8}} 
\put(  57.83,   90.91){\circle*{0.8}} 
\put(  58.23,   90.91){\circle*{0.8}} 
\put(  58.63,   90.91){\circle*{0.8}} 
\put(  59.03,   90.91){\circle*{0.8}} 
\put(  59.43,   90.91){\circle*{0.8}} 
\put(  59.83,   90.91){\circle*{0.8}} 
\put(  60.23,   90.91){\circle*{0.8}} 
\put(  60.63,   90.91){\circle*{0.8}} 
\put(  61.03,   90.91){\circle*{0.8}} 
\put(  61.43,   90.91){\circle*{0.8}} 
\put(  61.83,   90.91){\circle*{0.8}} 
\put(  62.23,   90.91){\circle*{0.8}} 
\put(  62.63,   90.91){\circle*{0.8}} 
\put(  63.03,   90.91){\circle*{0.8}} 
\put(  63.43,   90.91){\circle*{0.8}} 
\put(  63.83,   90.91){\circle*{0.8}} 
\put(  64.23,   90.91){\circle*{0.8}} 
\put(  64.63,   90.91){\circle*{0.8}} 
\put(  65.03,   90.91){\circle*{0.8}} 
\put(  65.43,   90.91){\circle*{0.8}} 
\put(  65.83,   90.91){\circle*{0.8}} 
\put(  66.23,   90.91){\circle*{0.8}} 
\put(  66.63,   90.91){\circle*{0.8}} 
\put(  67.03,   90.91){\circle*{0.8}} 
\put(  67.43,   90.91){\circle*{0.8}} 
\put(  67.83,   90.91){\circle*{0.8}} 
\put(  68.23,   90.91){\circle*{0.8}} 
\put(  68.63,   90.91){\circle*{0.8}} 
\put(  69.03,   90.91){\circle*{0.8}} 
\put(  69.43,   90.91){\circle*{0.8}} 
\put(  69.83,   90.91){\circle*{0.8}} 
\put(  70.23,   90.91){\circle*{0.8}} 
\put(  70.63,   90.91){\circle*{0.8}} 
\put(  71.03,   90.91){\circle*{0.8}} 
\put(  71.43,   90.91){\circle*{0.8}} 
\put(  71.83,   90.91){\circle*{0.8}} 
\put(  72.23,   90.91){\circle*{0.8}} 
\put(  72.63,   90.91){\circle*{0.8}} 
\put(  73.03,   90.91){\circle*{0.8}} 
\put(  73.43,   90.91){\circle*{0.8}} 
\put(  73.83,   90.91){\circle*{0.8}} 
\put(  74.23,   90.91){\circle*{0.8}} 
\put(  74.63,   90.91){\circle*{0.8}} 
\put(  75.03,   90.91){\circle*{0.8}} 
\put(  75.43,   90.91){\circle*{0.8}} 
\put(  75.83,   90.91){\circle*{0.8}} 
\put(  76.23,   90.91){\circle*{0.8}} 
\put(  76.63,   90.91){\circle*{0.8}} 
\put(  77.03,   90.91){\circle*{0.8}} 
\put(  77.43,   90.91){\circle*{0.8}} 
\put(  77.83,   90.91){\circle*{0.8}} 
\put(  78.23,   90.91){\circle*{0.8}} 
\put(  78.63,   90.91){\circle*{0.8}} 
\put(  79.03,   90.91){\circle*{0.8}} 
\put(  79.43,   90.91){\circle*{0.8}} 
\put(  79.83,   90.91){\circle*{0.8}} 
\put(  80.23,   90.91){\circle*{0.8}} 
\put(  80.63,   90.91){\circle*{0.8}} 
\put(  81.03,   90.91){\circle*{0.8}} 
\put(  81.43,   90.91){\circle*{0.8}} 
\put(  81.83,   90.91){\circle*{0.8}} 
\put(  82.23,   90.91){\circle*{0.8}} 
\put(  82.63,   90.91){\circle*{0.8}} 
\put(  83.03,   90.91){\circle*{0.8}} 
\put(  83.43,   90.91){\circle*{0.8}} 
\put(  83.83,   90.91){\circle*{0.8}} 
\put(  84.23,   90.91){\circle*{0.8}} 
\put(  84.63,   90.91){\circle*{0.8}} 
\put(  85.03,   90.91){\circle*{0.8}} 
\put(  85.43,   90.91){\circle*{0.8}} 
\put(  85.83,   90.91){\circle*{0.8}} 
\put(  86.23,   90.91){\circle*{0.8}} 
\put(  86.63,   90.91){\circle*{0.8}} 
\put(  87.03,   90.91){\circle*{0.8}} 
\put(  87.43,   90.91){\circle*{0.8}} 
\put(  87.84,   90.91){\circle*{0.8}} 
\put(  88.24,   90.91){\circle*{0.8}} 
\put(  88.64,   90.91){\circle*{0.8}} 
\put(  89.04,   90.91){\circle*{0.8}} 
\put(  89.44,   90.91){\circle*{0.8}} 
\put(  89.84,   90.91){\circle*{0.8}} 
\put(  90.24,   90.91){\circle*{0.8}} 
\put(  90.64,   90.91){\circle*{0.8}} 
\put(  91.04,   90.91){\circle*{0.8}} 
\put(  91.44,   90.91){\circle*{0.8}} 
\put(  91.84,   90.91){\circle*{0.8}} 
\put(  92.24,   90.91){\circle*{0.8}} 
\put(  92.64,   90.91){\circle*{0.8}} 
\put(  93.04,   90.91){\circle*{0.8}} 
\put(  93.44,   90.91){\circle*{0.8}} 
\put(  93.84,   90.91){\circle*{0.8}} 
\put(  94.24,   90.91){\circle*{0.8}} 
\put(  94.64,   90.91){\circle*{0.8}} 
\put(  95.04,   90.91){\circle*{0.8}} 
\put(  95.44,   90.91){\circle*{0.8}} 
\put(  95.84,   90.91){\circle*{0.8}} 
\put(  96.24,   90.91){\circle*{0.8}} 
\put(  96.64,   90.91){\circle*{0.8}} 
\put(  97.04,   90.91){\circle*{0.8}} 
\put(  97.44,   90.91){\circle*{0.8}} 
\put(  97.84,   90.91){\circle*{0.8}} 
\put(  98.24,   90.91){\circle*{0.8}} 
\put(  98.64,   90.91){\circle*{0.8}} 
\put(  99.04,   90.91){\circle*{0.8}} 
\put(  99.44,   90.91){\circle*{0.8}} 
\put(  99.84,   90.91){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   2.05,    5.39){\circle{1.8}} 
\put(   3.55,   12.33){\circle{1.8}} 
\put(   5.02,   20.80){\circle{1.8}} 
\put(   6.15,   27.74){\circle{1.8}} 
\put(   7.94,   40.06){\circle{1.8}} 
\put(   9.17,   46.23){\circle{1.8}} 
\put(  11.60,   56.24){\circle{1.8}} 
\put(  13.60,   63.95){\circle{1.8}} 
\put(  16.91,   70.88){\circle{1.8}} 
\put(  22.37,   77.27){\circle{1.8}} 
\put(  35.64,   85.52){\circle{1.8}} 
\put(  41.38,   87.83){\circle{1.8}} 
\put(  49.56,   89.37){\circle{1.8}} 
\put(  63.21,   90.91){\circle{1.8}} 
\put(  72.16,   90.91){\circle{1.8}} 
\put(  80.74,   90.14){\circle{1.8}} 
%C0= 0.2400 D= 2.9000 K= 0.0022 
\put(   0.29,    0.41){\circle*{0.8}} 
\put(   0.43,    0.86){\circle*{0.8}} 
\put(   0.53,    1.26){\circle*{0.8}} 
\put(   0.64,    1.69){\circle*{0.8}} 
\put(   0.74,    2.15){\circle*{0.8}} 
\put(   0.83,    2.56){\circle*{0.8}} 
\put(   0.93,    2.99){\circle*{0.8}} 
\put(   1.02,    3.43){\circle*{0.8}} 
\put(   1.11,    3.83){\circle*{0.8}} 
\put(   1.20,    4.25){\circle*{0.8}} 
\put(   1.29,    4.69){\circle*{0.8}} 
\put(   1.37,    5.09){\circle*{0.8}} 
\put(   1.46,    5.51){\circle*{0.8}} 
\put(   1.55,    5.94){\circle*{0.8}} 
\put(   1.63,    6.34){\circle*{0.8}} 
\put(   1.71,    6.76){\circle*{0.8}} 
\put(   1.80,    7.18){\circle*{0.8}} 
\put(   1.88,    7.58){\circle*{0.8}} 
\put(   1.97,    8.00){\circle*{0.8}} 
\put(   2.06,    8.42){\circle*{0.8}} 
\put(   2.14,    8.82){\circle*{0.8}} 
\put(   2.22,    9.23){\circle*{0.8}} 
\put(   2.31,    9.65){\circle*{0.8}} 
\put(   2.39,   10.05){\circle*{0.8}} 
\put(   2.47,   10.46){\circle*{0.8}} 
\put(   2.56,   10.88){\circle*{0.8}} 
\put(   2.64,   11.29){\circle*{0.8}} 
\put(   2.73,   11.70){\circle*{0.8}} 
\put(   2.81,   12.11){\circle*{0.8}} 
\put(   2.89,   12.52){\circle*{0.8}} 
\put(   2.98,   12.93){\circle*{0.8}} 
\put(   3.06,   13.34){\circle*{0.8}} 
\put(   3.14,   13.75){\circle*{0.8}} 
\put(   3.23,   14.16){\circle*{0.8}} 
\put(   3.31,   14.56){\circle*{0.8}} 
\put(   3.39,   14.97){\circle*{0.8}} 
\put(   3.47,   15.38){\circle*{0.8}} 
\put(   3.55,   15.78){\circle*{0.8}} 
\put(   3.64,   16.19){\circle*{0.8}} 
\put(   3.72,   16.60){\circle*{0.8}} 
\put(   3.80,   17.01){\circle*{0.8}} 
\put(   3.88,   17.42){\circle*{0.8}} 
\put(   3.96,   17.82){\circle*{0.8}} 
\put(   4.05,   18.23){\circle*{0.8}} 
\put(   4.13,   18.63){\circle*{0.8}} 
\put(   4.21,   19.03){\circle*{0.8}} 
\put(   4.29,   19.44){\circle*{0.8}} 
\put(   4.37,   19.85){\circle*{0.8}} 
\put(   4.45,   20.26){\circle*{0.8}} 
\put(   4.53,   20.66){\circle*{0.8}} 
\put(   4.61,   21.07){\circle*{0.8}} 
\put(   4.69,   21.47){\circle*{0.8}} 
\put(   4.77,   21.88){\circle*{0.8}} 
\put(   4.85,   22.28){\circle*{0.8}} 
\put(   4.93,   22.68){\circle*{0.8}} 
\put(   5.00,   23.08){\circle*{0.8}} 
\put(   5.08,   23.49){\circle*{0.8}} 
\put(   5.16,   23.89){\circle*{0.8}} 
\put(   5.24,   24.30){\circle*{0.8}} 
\put(   5.32,   24.70){\circle*{0.8}} 
\put(   5.40,   25.11){\circle*{0.8}} 
\put(   5.48,   25.52){\circle*{0.8}} 
\put(   5.55,   25.92){\circle*{0.8}} 
\put(   5.63,   26.33){\circle*{0.8}} 
\put(   5.71,   26.74){\circle*{0.8}} 
\put(   5.79,   27.14){\circle*{0.8}} 
\put(   5.86,   27.55){\circle*{0.8}} 
\put(   5.94,   27.95){\circle*{0.8}} 
\put(   6.02,   28.36){\circle*{0.8}} 
\put(   6.10,   28.76){\circle*{0.8}} 
\put(   6.17,   29.17){\circle*{0.8}} 
\put(   6.25,   29.57){\circle*{0.8}} 
\put(   6.33,   29.98){\circle*{0.8}} 
\put(   6.40,   30.38){\circle*{0.8}} 
\put(   6.48,   30.78){\circle*{0.8}} 
\put(   6.56,   31.19){\circle*{0.8}} 
\put(   6.63,   31.59){\circle*{0.8}} 
\put(   6.71,   31.99){\circle*{0.8}} 
\put(   6.79,   32.40){\circle*{0.8}} 
\put(   6.86,   32.80){\circle*{0.8}} 
\put(   6.94,   33.21){\circle*{0.8}} 
\put(   7.01,   33.61){\circle*{0.8}} 
\put(   7.09,   34.02){\circle*{0.8}} 
\put(   7.17,   34.42){\circle*{0.8}} 
\put(   7.24,   34.82){\circle*{0.8}} 
\put(   7.32,   35.23){\circle*{0.8}} 
\put(   7.40,   35.63){\circle*{0.8}} 
\put(   7.47,   36.04){\circle*{0.8}} 
\put(   7.55,   36.44){\circle*{0.8}} 
\put(   7.63,   36.84){\circle*{0.8}} 
\put(   7.70,   37.25){\circle*{0.8}} 
\put(   7.78,   37.65){\circle*{0.8}} 
\put(   7.86,   38.05){\circle*{0.8}} 
\put(   7.93,   38.46){\circle*{0.8}} 
\put(   8.01,   38.86){\circle*{0.8}} 
\put(   8.09,   39.26){\circle*{0.8}} 
\put(   8.17,   39.67){\circle*{0.8}} 
\put(   8.24,   40.07){\circle*{0.8}} 
\put(   8.32,   40.47){\circle*{0.8}} 
\put(   8.40,   40.88){\circle*{0.8}} 
\put(   8.48,   41.28){\circle*{0.8}} 
\put(   8.56,   41.69){\circle*{0.8}} 
\put(   8.64,   42.09){\circle*{0.8}} 
\put(   8.72,   42.49){\circle*{0.8}} 
\put(   8.79,   42.89){\circle*{0.8}} 
\put(   8.87,   43.30){\circle*{0.8}} 
\put(   8.95,   43.70){\circle*{0.8}} 
\put(   9.04,   44.10){\circle*{0.8}} 
\put(   9.12,   44.51){\circle*{0.8}} 
\put(   9.20,   44.91){\circle*{0.8}} 
\put(   9.28,   45.32){\circle*{0.8}} 
\put(   9.36,   45.73){\circle*{0.8}} 
\put(   9.44,   46.13){\circle*{0.8}} 
\put(   9.53,   46.53){\circle*{0.8}} 
\put(   9.61,   46.94){\circle*{0.8}} 
\put(   9.69,   47.34){\circle*{0.8}} 
\put(   9.78,   47.75){\circle*{0.8}} 
\put(   9.86,   48.15){\circle*{0.8}} 
\put(   9.95,   48.55){\circle*{0.8}} 
\put(  10.03,   48.95){\circle*{0.8}} 
\put(  10.12,   49.35){\circle*{0.8}} 
\put(  10.20,   49.75){\circle*{0.8}} 
\put(  10.29,   50.16){\circle*{0.8}} 
\put(  10.38,   50.56){\circle*{0.8}} 
\put(  10.47,   50.96){\circle*{0.8}} 
\put(  10.56,   51.36){\circle*{0.8}} 
\put(  10.64,   51.76){\circle*{0.8}} 
\put(  10.74,   52.17){\circle*{0.8}} 
\put(  10.83,   52.57){\circle*{0.8}} 
\put(  10.92,   52.97){\circle*{0.8}} 
\put(  11.01,   53.37){\circle*{0.8}} 
\put(  11.10,   53.77){\circle*{0.8}} 
\put(  11.20,   54.18){\circle*{0.8}} 
\put(  11.29,   54.58){\circle*{0.8}} 
\put(  11.39,   54.98){\circle*{0.8}} 
\put(  11.49,   55.38){\circle*{0.8}} 
\put(  11.59,   55.78){\circle*{0.8}} 
\put(  11.69,   56.18){\circle*{0.8}} 
\put(  11.79,   56.59){\circle*{0.8}} 
\put(  11.89,   56.99){\circle*{0.8}} 
\put(  11.99,   57.39){\circle*{0.8}} 
\put(  12.10,   57.79){\circle*{0.8}} 
\put(  12.20,   58.19){\circle*{0.8}} 
\put(  12.31,   58.59){\circle*{0.8}} 
\put(  12.42,   59.00){\circle*{0.8}} 
\put(  12.53,   59.40){\circle*{0.8}} 
\put(  12.64,   59.80){\circle*{0.8}} 
\put(  12.75,   60.20){\circle*{0.8}} 
\put(  12.87,   60.60){\circle*{0.8}} 
\put(  12.99,   61.01){\circle*{0.8}} 
\put(  13.10,   61.41){\circle*{0.8}} 
\put(  13.22,   61.81){\circle*{0.8}} 
\put(  13.35,   62.21){\circle*{0.8}} 
\put(  13.47,   62.61){\circle*{0.8}} 
\put(  13.60,   63.01){\circle*{0.8}} 
\put(  13.73,   63.41){\circle*{0.8}} 
\put(  13.86,   63.82){\circle*{0.8}} 
\put(  14.00,   64.22){\circle*{0.8}} 
\put(  14.13,   64.62){\circle*{0.8}} 
\put(  14.28,   65.02){\circle*{0.8}} 
\put(  14.42,   65.42){\circle*{0.8}} 
\put(  14.57,   65.82){\circle*{0.8}} 
\put(  14.72,   66.22){\circle*{0.8}} 
\put(  14.87,   66.62){\circle*{0.8}} 
\put(  15.03,   67.02){\circle*{0.8}} 
\put(  15.19,   67.42){\circle*{0.8}} 
\put(  15.36,   67.82){\circle*{0.8}} 
\put(  15.53,   68.22){\circle*{0.8}} 
\put(  15.71,   68.62){\circle*{0.8}} 
\put(  15.89,   69.02){\circle*{0.8}} 
\put(  16.08,   69.42){\circle*{0.8}} 
\put(  16.27,   69.82){\circle*{0.8}} 
\put(  16.47,   70.22){\circle*{0.8}} 
\put(  16.68,   70.63){\circle*{0.8}} 
\put(  16.90,   71.03){\circle*{0.8}} 
\put(  17.12,   71.43){\circle*{0.8}} 
\put(  17.36,   71.83){\circle*{0.8}} 
\put(  17.60,   72.23){\circle*{0.8}} 
\put(  17.85,   72.63){\circle*{0.8}} 
\put(  18.12,   73.03){\circle*{0.8}} 
\put(  18.39,   73.43){\circle*{0.8}} 
\put(  18.68,   73.83){\circle*{0.8}} 
\put(  18.99,   74.23){\circle*{0.8}} 
\put(  19.31,   74.63){\circle*{0.8}} 
\put(  19.64,   75.03){\circle*{0.8}} 
\put(  20.00,   75.43){\circle*{0.8}} 
\put(  20.37,   75.83){\circle*{0.8}} 
\put(  20.77,   76.23){\circle*{0.8}} 
\put(  21.17,   76.61){\circle*{0.8}} 
\put(  21.57,   76.98){\circle*{0.8}} 
\put(  21.97,   77.33){\circle*{0.8}} 
\put(  22.37,   77.67){\circle*{0.8}} 
\put(  22.77,   77.99){\circle*{0.8}} 
\put(  23.17,   78.30){\circle*{0.8}} 
\put(  23.57,   78.60){\circle*{0.8}} 
\put(  23.97,   78.89){\circle*{0.8}} 
\put(  24.37,   79.17){\circle*{0.8}} 
\put(  24.77,   79.44){\circle*{0.8}} 
\put(  25.17,   79.71){\circle*{0.8}} 
\put(  25.57,   79.97){\circle*{0.8}} 
\put(  25.97,   80.23){\circle*{0.8}} 
\put(  26.37,   80.48){\circle*{0.8}} 
\put(  26.77,   80.72){\circle*{0.8}} 
\put(  27.17,   80.96){\circle*{0.8}} 
\put(  27.57,   81.20){\circle*{0.8}} 
\put(  27.97,   81.43){\circle*{0.8}} 
\put(  28.37,   81.66){\circle*{0.8}} 
\put(  28.77,   81.89){\circle*{0.8}} 
\put(  29.17,   82.11){\circle*{0.8}} 
\put(  29.57,   82.34){\circle*{0.8}} 
\put(  29.97,   82.55){\circle*{0.8}} 
\put(  30.37,   82.77){\circle*{0.8}} 
\put(  30.77,   82.98){\circle*{0.8}} 
\put(  31.17,   83.19){\circle*{0.8}} 
\put(  31.57,   83.39){\circle*{0.8}} 
\put(  31.97,   83.59){\circle*{0.8}} 
\put(  32.37,   83.79){\circle*{0.8}} 
\put(  32.77,   83.99){\circle*{0.8}} 
\put(  33.17,   84.18){\circle*{0.8}} 
\put(  33.57,   84.37){\circle*{0.8}} 
\put(  33.97,   84.55){\circle*{0.8}} 
\put(  34.37,   84.74){\circle*{0.8}} 
\put(  34.77,   84.92){\circle*{0.8}} 
\put(  35.17,   85.09){\circle*{0.8}} 
\put(  35.57,   85.27){\circle*{0.8}} 
\put(  35.97,   85.44){\circle*{0.8}} 
\put(  36.37,   85.60){\circle*{0.8}} 
\put(  36.77,   85.77){\circle*{0.8}} 
\put(  37.17,   85.93){\circle*{0.8}} 
\put(  37.57,   86.08){\circle*{0.8}} 
\put(  37.97,   86.24){\circle*{0.8}} 
\put(  38.37,   86.39){\circle*{0.8}} 
\put(  38.77,   86.53){\circle*{0.8}} 
\put(  39.17,   86.68){\circle*{0.8}} 
\put(  39.57,   86.82){\circle*{0.8}} 
\put(  39.97,   86.96){\circle*{0.8}} 
\put(  40.37,   87.09){\circle*{0.8}} 
\put(  40.77,   87.22){\circle*{0.8}} 
\put(  41.18,   87.35){\circle*{0.8}} 
\put(  41.58,   87.47){\circle*{0.8}} 
\put(  41.98,   87.59){\circle*{0.8}} 
\put(  42.38,   87.71){\circle*{0.8}} 
\put(  42.78,   87.82){\circle*{0.8}} 
\put(  43.18,   87.94){\circle*{0.8}} 
\put(  43.58,   88.05){\circle*{0.8}} 
\put(  43.98,   88.15){\circle*{0.8}} 
\put(  44.38,   88.25){\circle*{0.8}} 
\put(  44.78,   88.35){\circle*{0.8}} 
\put(  45.18,   88.45){\circle*{0.8}} 
\put(  45.58,   88.54){\circle*{0.8}} 
\put(  45.98,   88.64){\circle*{0.8}} 
\put(  46.38,   88.72){\circle*{0.8}} 
\put(  46.78,   88.81){\circle*{0.8}} 
\put(  47.18,   88.89){\circle*{0.8}} 
\put(  47.58,   88.97){\circle*{0.8}} 
\put(  47.98,   89.05){\circle*{0.8}} 
\put(  48.38,   89.13){\circle*{0.8}} 
\put(  48.78,   89.20){\circle*{0.8}} 
\put(  49.18,   89.27){\circle*{0.8}} 
\put(  49.58,   89.34){\circle*{0.8}} 
\put(  49.98,   89.40){\circle*{0.8}} 
\put(  50.38,   89.47){\circle*{0.8}} 
\put(  50.78,   89.53){\circle*{0.8}} 
\put(  51.18,   89.59){\circle*{0.8}} 
\put(  51.58,   89.65){\circle*{0.8}} 
\put(  51.98,   89.70){\circle*{0.8}} 
\put(  52.38,   89.75){\circle*{0.8}} 
\put(  52.78,   89.80){\circle*{0.8}} 
\put(  53.18,   89.85){\circle*{0.8}} 
\put(  53.58,   89.90){\circle*{0.8}} 
\put(  53.98,   89.95){\circle*{0.8}} 
\put(  54.38,   89.99){\circle*{0.8}} 
\put(  54.78,   90.03){\circle*{0.8}} 
\put(  55.18,   90.07){\circle*{0.8}} 
\put(  55.58,   90.11){\circle*{0.8}} 
\put(  55.98,   90.15){\circle*{0.8}} 
\put(  56.38,   90.19){\circle*{0.8}} 
\put(  56.78,   90.22){\circle*{0.8}} 
\put(  57.18,   90.25){\circle*{0.8}} 
\put(  57.58,   90.28){\circle*{0.8}} 
\put(  57.98,   90.32){\circle*{0.8}} 
\put(  58.38,   90.34){\circle*{0.8}} 
\put(  58.78,   90.37){\circle*{0.8}} 
\put(  59.18,   90.40){\circle*{0.8}} 
\put(  59.58,   90.42){\circle*{0.8}} 
\put(  59.98,   90.45){\circle*{0.8}} 
\put(  60.38,   90.47){\circle*{0.8}} 
\put(  60.78,   90.49){\circle*{0.8}} 
\put(  61.18,   90.52){\circle*{0.8}} 
\put(  61.58,   90.54){\circle*{0.8}} 
\put(  61.98,   90.55){\circle*{0.8}} 
\put(  62.38,   90.57){\circle*{0.8}} 
\put(  62.78,   90.59){\circle*{0.8}} 
\put(  63.18,   90.61){\circle*{0.8}} 
\put(  63.58,   90.62){\circle*{0.8}} 
\put(  63.98,   90.64){\circle*{0.8}} 
\put(  64.38,   90.65){\circle*{0.8}} 
\put(  64.78,   90.67){\circle*{0.8}} 
\put(  65.18,   90.68){\circle*{0.8}} 
\put(  65.58,   90.69){\circle*{0.8}} 
\put(  65.98,   90.71){\circle*{0.8}} 
\put(  66.38,   90.72){\circle*{0.8}} 
\put(  66.78,   90.73){\circle*{0.8}} 
\put(  67.18,   90.74){\circle*{0.8}} 
\put(  67.58,   90.75){\circle*{0.8}} 
\put(  67.98,   90.76){\circle*{0.8}} 
\put(  68.38,   90.76){\circle*{0.8}} 
\put(  68.78,   90.77){\circle*{0.8}} 
\put(  69.18,   90.78){\circle*{0.8}} 
\put(  69.58,   90.79){\circle*{0.8}} 
\put(  69.98,   90.80){\circle*{0.8}} 
\put(  70.38,   90.80){\circle*{0.8}} 
\put(  70.78,   90.81){\circle*{0.8}} 
\put(  71.18,   90.81){\circle*{0.8}} 
\put(  71.58,   90.82){\circle*{0.8}} 
\put(  71.98,   90.83){\circle*{0.8}} 
\put(  72.38,   90.83){\circle*{0.8}} 
\put(  72.78,   90.84){\circle*{0.8}} 
\put(  73.18,   90.84){\circle*{0.8}} 
\put(  73.58,   90.84){\circle*{0.8}} 
\put(  73.98,   90.85){\circle*{0.8}} 
\put(  74.38,   90.85){\circle*{0.8}} 
\put(  74.78,   90.86){\circle*{0.8}} 
\put(  75.18,   90.86){\circle*{0.8}} 
\put(  75.58,   90.86){\circle*{0.8}} 
\put(  75.98,   90.86){\circle*{0.8}} 
\put(  76.38,   90.87){\circle*{0.8}} 
\put(  76.78,   90.87){\circle*{0.8}} 
\put(  77.18,   90.87){\circle*{0.8}} 
\put(  77.58,   90.88){\circle*{0.8}} 
\put(  77.98,   90.88){\circle*{0.8}} 
\put(  78.38,   90.88){\circle*{0.8}} 
\put(  78.78,   90.88){\circle*{0.8}} 
\put(  79.18,   90.88){\circle*{0.8}} 
\put(  79.58,   90.88){\circle*{0.8}} 
\put(  79.98,   90.89){\circle*{0.8}} 
\put(  80.38,   90.89){\circle*{0.8}} 
\put(  80.78,   90.89){\circle*{0.8}} 
\put(  81.18,   90.89){\circle*{0.8}} 
\put(  81.58,   90.89){\circle*{0.8}} 
\put(  81.98,   90.89){\circle*{0.8}} 
\put(  82.38,   90.89){\circle*{0.8}} 
\put(  82.78,   90.90){\circle*{0.8}} 
\put(  83.18,   90.90){\circle*{0.8}} 
\put(  83.58,   90.90){\circle*{0.8}} 
\put(  83.98,   90.90){\circle*{0.8}} 
\put(  84.38,   90.90){\circle*{0.8}} 
\put(  84.78,   90.90){\circle*{0.8}} 
\put(  85.18,   90.90){\circle*{0.8}} 
\put(  85.58,   90.90){\circle*{0.8}} 
\put(  85.98,   90.90){\circle*{0.8}} 
\put(  86.38,   90.90){\circle*{0.8}} 
\put(  86.78,   90.90){\circle*{0.8}} 
\put(  87.18,   90.90){\circle*{0.8}} 
\put(  87.58,   90.90){\circle*{0.8}} 
\put(  87.98,   90.90){\circle*{0.8}} 
\put(  88.38,   90.90){\circle*{0.8}} 
\put(  88.78,   90.90){\circle*{0.8}} 
\put(  89.19,   90.90){\circle*{0.8}} 
\put(  89.59,   90.91){\circle*{0.8}} 
\put(  89.99,   90.91){\circle*{0.8}} 
\put(  90.39,   90.91){\circle*{0.8}} 
\put(  90.79,   90.91){\circle*{0.8}} 
\put(  91.19,   90.91){\circle*{0.8}} 
\put(  91.59,   90.91){\circle*{0.8}} 
\put(  91.99,   90.91){\circle*{0.8}} 
\put(  92.39,   90.91){\circle*{0.8}} 
\put(  92.79,   90.91){\circle*{0.8}} 
\put(  93.19,   90.91){\circle*{0.8}} 
\put(  93.59,   90.91){\circle*{0.8}} 
\put(  93.99,   90.91){\circle*{0.8}} 
\put(  94.39,   90.91){\circle*{0.8}} 
\put(  94.79,   90.91){\circle*{0.8}} 
\put(  95.19,   90.91){\circle*{0.8}} 
\put(  95.59,   90.91){\circle*{0.8}} 
\put(  95.99,   90.91){\circle*{0.8}} 
\put(  96.39,   90.91){\circle*{0.8}} 
\put(  96.79,   90.91){\circle*{0.8}} 
\put(  97.19,   90.91){\circle*{0.8}} 
\put(  97.59,   90.91){\circle*{0.8}} 
\put(  97.99,   90.91){\circle*{0.8}} 
\put(  98.39,   90.91){\circle*{0.8}} 
\put(  98.79,   90.91){\circle*{0.8}} 
\put(  99.19,   90.91){\circle*{0.8}} 
\put(  99.59,   90.91){\circle*{0.8}} 
\put(  99.99,   90.91){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   1.87,    4.48){\circle{1.8}} 
\put(   3.24,    9.60){\circle{1.8}} 
\put(   4.59,   16.65){\circle{1.8}} 
\put(   5.62,   23.05){\circle{1.8}} 
\put(   6.49,   26.89){\circle{1.8}} 
\put(   7.95,   35.85){\circle{1.8}} 
\put(   9.18,   40.34){\circle{1.8}} 
\put(  10.76,   46.74){\circle{1.8}} 
\put(  12.14,   51.85){\circle{1.8}} 
\put(  15.22,   61.46){\circle{1.8}} 
\put(  20.26,   68.50){\circle{1.8}} 
\put(  31.63,   76.18){\circle{1.8}} 
\put(  34.19,   78.75){\circle{1.8}} 
\put(  37.70,   80.03){\circle{1.8}} 
\put(  45.20,   82.59){\circle{1.8}} 
\put(  64.33,   89.63){\circle{1.8}} 
\put(  72.56,   90.91){\circle{1.8}} 
\put(  83.80,   90.91){\circle{1.8}} 
%C0= 0.5000 D= 3.4000 K= 0.0018 
\put(   0.32,    0.48){\circle*{0.8}} 
\put(   0.45,    0.90){\circle*{0.8}} 
\put(   0.57,    1.33){\circle*{0.8}} 
\put(   0.69,    1.78){\circle*{0.8}} 
\put(   0.80,    2.22){\circle*{0.8}} 
\put(   0.89,    2.62){\circle*{0.8}} 
\put(   0.99,    3.03){\circle*{0.8}} 
\put(   1.09,    3.45){\circle*{0.8}} 
\put(   1.19,    3.87){\circle*{0.8}} 
\put(   1.29,    4.30){\circle*{0.8}} 
\put(   1.39,    4.73){\circle*{0.8}} 
\put(   1.48,    5.13){\circle*{0.8}} 
\put(   1.57,    5.53){\circle*{0.8}} 
\put(   1.67,    5.95){\circle*{0.8}} 
\put(   1.76,    6.36){\circle*{0.8}} 
\put(   1.86,    6.78){\circle*{0.8}} 
\put(   1.95,    7.20){\circle*{0.8}} 
\put(   2.05,    7.60){\circle*{0.8}} 
\put(   2.14,    8.01){\circle*{0.8}} 
\put(   2.23,    8.42){\circle*{0.8}} 
\put(   2.33,    8.83){\circle*{0.8}} 
\put(   2.42,    9.25){\circle*{0.8}} 
\put(   2.51,    9.65){\circle*{0.8}} 
\put(   2.60,   10.05){\circle*{0.8}} 
\put(   2.70,   10.46){\circle*{0.8}} 
\put(   2.79,   10.87){\circle*{0.8}} 
\put(   2.88,   11.28){\circle*{0.8}} 
\put(   2.97,   11.68){\circle*{0.8}} 
\put(   3.06,   12.08){\circle*{0.8}} 
\put(   3.16,   12.49){\circle*{0.8}} 
\put(   3.25,   12.90){\circle*{0.8}} 
\put(   3.34,   13.31){\circle*{0.8}} 
\put(   3.43,   13.71){\circle*{0.8}} 
\put(   3.52,   14.12){\circle*{0.8}} 
\put(   3.61,   14.53){\circle*{0.8}} 
\put(   3.71,   14.94){\circle*{0.8}} 
\put(   3.80,   15.34){\circle*{0.8}} 
\put(   3.89,   15.75){\circle*{0.8}} 
\put(   3.98,   16.16){\circle*{0.8}} 
\put(   4.07,   16.56){\circle*{0.8}} 
\put(   4.16,   16.97){\circle*{0.8}} 
\put(   4.25,   17.37){\circle*{0.8}} 
\put(   4.33,   17.78){\circle*{0.8}} 
\put(   4.42,   18.18){\circle*{0.8}} 
\put(   4.51,   18.59){\circle*{0.8}} 
\put(   4.60,   18.99){\circle*{0.8}} 
\put(   4.69,   19.40){\circle*{0.8}} 
\put(   4.77,   19.81){\circle*{0.8}} 
\put(   4.86,   20.21){\circle*{0.8}} 
\put(   4.95,   20.61){\circle*{0.8}} 
\put(   5.04,   21.02){\circle*{0.8}} 
\put(   5.12,   21.43){\circle*{0.8}} 
\put(   5.21,   21.83){\circle*{0.8}} 
\put(   5.30,   22.23){\circle*{0.8}} 
\put(   5.38,   22.64){\circle*{0.8}} 
\put(   5.47,   23.04){\circle*{0.8}} 
\put(   5.55,   23.44){\circle*{0.8}} 
\put(   5.64,   23.85){\circle*{0.8}} 
\put(   5.72,   24.26){\circle*{0.8}} 
\put(   5.81,   24.66){\circle*{0.8}} 
\put(   5.90,   25.06){\circle*{0.8}} 
\put(   5.98,   25.47){\circle*{0.8}} 
\put(   6.07,   25.87){\circle*{0.8}} 
\put(   6.15,   26.28){\circle*{0.8}} 
\put(   6.24,   26.68){\circle*{0.8}} 
\put(   6.32,   27.09){\circle*{0.8}} 
\put(   6.41,   27.49){\circle*{0.8}} 
\put(   6.49,   27.90){\circle*{0.8}} 
\put(   6.58,   28.30){\circle*{0.8}} 
\put(   6.66,   28.70){\circle*{0.8}} 
\put(   6.75,   29.11){\circle*{0.8}} 
\put(   6.83,   29.51){\circle*{0.8}} 
\put(   6.92,   29.91){\circle*{0.8}} 
\put(   7.00,   30.32){\circle*{0.8}} 
\put(   7.09,   30.72){\circle*{0.8}} 
\put(   7.17,   31.13){\circle*{0.8}} 
\put(   7.26,   31.53){\circle*{0.8}} 
\put(   7.34,   31.93){\circle*{0.8}} 
\put(   7.43,   32.33){\circle*{0.8}} 
\put(   7.51,   32.73){\circle*{0.8}} 
\put(   7.60,   33.14){\circle*{0.8}} 
\put(   7.69,   33.54){\circle*{0.8}} 
\put(   7.77,   33.95){\circle*{0.8}} 
\put(   7.86,   34.35){\circle*{0.8}} 
\put(   7.95,   34.76){\circle*{0.8}} 
\put(   8.04,   35.17){\circle*{0.8}} 
\put(   8.13,   35.57){\circle*{0.8}} 
\put(   8.22,   35.98){\circle*{0.8}} 
\put(   8.30,   36.38){\circle*{0.8}} 
\put(   8.39,   36.78){\circle*{0.8}} 
\put(   8.48,   37.19){\circle*{0.8}} 
\put(   8.57,   37.59){\circle*{0.8}} 
\put(   8.66,   37.99){\circle*{0.8}} 
\put(   8.75,   38.39){\circle*{0.8}} 
\put(   8.84,   38.79){\circle*{0.8}} 
\put(   8.94,   39.20){\circle*{0.8}} 
\put(   9.03,   39.60){\circle*{0.8}} 
\put(   9.12,   40.00){\circle*{0.8}} 
\put(   9.22,   40.40){\circle*{0.8}} 
\put(   9.31,   40.81){\circle*{0.8}} 
\put(   9.40,   41.21){\circle*{0.8}} 
\put(   9.50,   41.61){\circle*{0.8}} 
\put(   9.60,   42.01){\circle*{0.8}} 
\put(   9.69,   42.41){\circle*{0.8}} 
\put(   9.79,   42.82){\circle*{0.8}} 
\put(   9.89,   43.22){\circle*{0.8}} 
\put(   9.99,   43.62){\circle*{0.8}} 
\put(  10.09,   44.02){\circle*{0.8}} 
\put(  10.20,   44.42){\circle*{0.8}} 
\put(  10.30,   44.83){\circle*{0.8}} 
\put(  10.40,   45.23){\circle*{0.8}} 
\put(  10.51,   45.63){\circle*{0.8}} 
\put(  10.61,   46.03){\circle*{0.8}} 
\put(  10.72,   46.44){\circle*{0.8}} 
\put(  10.83,   46.84){\circle*{0.8}} 
\put(  10.94,   47.24){\circle*{0.8}} 
\put(  11.05,   47.64){\circle*{0.8}} 
\put(  11.17,   48.04){\circle*{0.8}} 
\put(  11.28,   48.44){\circle*{0.8}} 
\put(  11.40,   48.85){\circle*{0.8}} 
\put(  11.52,   49.25){\circle*{0.8}} 
\put(  11.64,   49.65){\circle*{0.8}} 
\put(  11.76,   50.05){\circle*{0.8}} 
\put(  11.89,   50.45){\circle*{0.8}} 
\put(  12.01,   50.85){\circle*{0.8}} 
\put(  12.14,   51.25){\circle*{0.8}} 
\put(  12.27,   51.65){\circle*{0.8}} 
\put(  12.41,   52.05){\circle*{0.8}} 
\put(  12.54,   52.46){\circle*{0.8}} 
\put(  12.68,   52.86){\circle*{0.8}} 
\put(  12.82,   53.26){\circle*{0.8}} 
\put(  12.97,   53.66){\circle*{0.8}} 
\put(  13.11,   54.06){\circle*{0.8}} 
\put(  13.27,   54.46){\circle*{0.8}} 
\put(  13.42,   54.86){\circle*{0.8}} 
\put(  13.58,   55.26){\circle*{0.8}} 
\put(  13.74,   55.66){\circle*{0.8}} 
\put(  13.91,   56.06){\circle*{0.8}} 
\put(  14.08,   56.47){\circle*{0.8}} 
\put(  14.25,   56.87){\circle*{0.8}} 
\put(  14.44,   57.27){\circle*{0.8}} 
\put(  14.62,   57.67){\circle*{0.8}} 
\put(  14.81,   58.07){\circle*{0.8}} 
\put(  15.01,   58.47){\circle*{0.8}} 
\put(  15.21,   58.87){\circle*{0.8}} 
\put(  15.43,   59.27){\circle*{0.8}} 
\put(  15.64,   59.67){\circle*{0.8}} 
\put(  15.87,   60.07){\circle*{0.8}} 
\put(  16.10,   60.47){\circle*{0.8}} 
\put(  16.34,   60.87){\circle*{0.8}} 
\put(  16.59,   61.27){\circle*{0.8}} 
\put(  16.85,   61.68){\circle*{0.8}} 
\put(  17.12,   62.08){\circle*{0.8}} 
\put(  17.40,   62.48){\circle*{0.8}} 
\put(  17.68,   62.88){\circle*{0.8}} 
\put(  17.98,   63.28){\circle*{0.8}} 
\put(  18.29,   63.68){\circle*{0.8}} 
\put(  18.62,   64.08){\circle*{0.8}} 
\put(  18.95,   64.48){\circle*{0.8}} 
\put(  19.29,   64.88){\circle*{0.8}} 
\put(  19.65,   65.28){\circle*{0.8}} 
\put(  20.01,   65.68){\circle*{0.8}} 
\put(  20.39,   66.08){\circle*{0.8}} 
\put(  20.77,   66.48){\circle*{0.8}} 
\put(  21.16,   66.88){\circle*{0.8}} 
\put(  21.56,   67.28){\circle*{0.8}} 
\put(  21.96,   67.67){\circle*{0.8}} 
\put(  22.36,   68.05){\circle*{0.8}} 
\put(  22.76,   68.44){\circle*{0.8}} 
\put(  23.16,   68.81){\circle*{0.8}} 
\put(  23.56,   69.18){\circle*{0.8}} 
\put(  23.96,   69.55){\circle*{0.8}} 
\put(  24.36,   69.92){\circle*{0.8}} 
\put(  24.76,   70.28){\circle*{0.8}} 
\put(  25.16,   70.64){\circle*{0.8}} 
\put(  25.57,   71.00){\circle*{0.8}} 
\put(  25.97,   71.35){\circle*{0.8}} 
\put(  26.37,   71.71){\circle*{0.8}} 
\put(  26.77,   72.06){\circle*{0.8}} 
\put(  27.17,   72.41){\circle*{0.8}} 
\put(  27.57,   72.76){\circle*{0.8}} 
\put(  27.97,   73.10){\circle*{0.8}} 
\put(  28.37,   73.45){\circle*{0.8}} 
\put(  28.77,   73.79){\circle*{0.8}} 
\put(  29.17,   74.13){\circle*{0.8}} 
\put(  29.57,   74.47){\circle*{0.8}} 
\put(  29.97,   74.80){\circle*{0.8}} 
\put(  30.37,   75.13){\circle*{0.8}} 
\put(  30.77,   75.46){\circle*{0.8}} 
\put(  31.17,   75.79){\circle*{0.8}} 
\put(  31.57,   76.12){\circle*{0.8}} 
\put(  31.97,   76.44){\circle*{0.8}} 
\put(  32.37,   76.76){\circle*{0.8}} 
\put(  32.77,   77.07){\circle*{0.8}} 
\put(  33.17,   77.39){\circle*{0.8}} 
\put(  33.57,   77.70){\circle*{0.8}} 
\put(  33.97,   78.00){\circle*{0.8}} 
\put(  34.37,   78.30){\circle*{0.8}} 
\put(  34.77,   78.60){\circle*{0.8}} 
\put(  35.17,   78.90){\circle*{0.8}} 
\put(  35.57,   79.19){\circle*{0.8}} 
\put(  35.97,   79.48){\circle*{0.8}} 
\put(  36.37,   79.76){\circle*{0.8}} 
\put(  36.77,   80.04){\circle*{0.8}} 
\put(  37.17,   80.32){\circle*{0.8}} 
\put(  37.57,   80.59){\circle*{0.8}} 
\put(  37.97,   80.86){\circle*{0.8}} 
\put(  38.37,   81.12){\circle*{0.8}} 
\put(  38.77,   81.38){\circle*{0.8}} 
\put(  39.17,   81.64){\circle*{0.8}} 
\put(  39.57,   81.89){\circle*{0.8}} 
\put(  39.97,   82.13){\circle*{0.8}} 
\put(  40.37,   82.38){\circle*{0.8}} 
\put(  40.77,   82.62){\circle*{0.8}} 
\put(  41.17,   82.85){\circle*{0.8}} 
\put(  41.57,   83.08){\circle*{0.8}} 
\put(  41.97,   83.30){\circle*{0.8}} 
\put(  42.37,   83.53){\circle*{0.8}} 
\put(  42.77,   83.74){\circle*{0.8}} 
\put(  43.17,   83.95){\circle*{0.8}} 
\put(  43.57,   84.16){\circle*{0.8}} 
\put(  43.97,   84.37){\circle*{0.8}} 
\put(  44.37,   84.56){\circle*{0.8}} 
\put(  44.77,   84.76){\circle*{0.8}} 
\put(  45.17,   84.95){\circle*{0.8}} 
\put(  45.57,   85.14){\circle*{0.8}} 
\put(  45.97,   85.32){\circle*{0.8}} 
\put(  46.37,   85.50){\circle*{0.8}} 
\put(  46.77,   85.67){\circle*{0.8}} 
\put(  47.17,   85.84){\circle*{0.8}} 
\put(  47.57,   86.01){\circle*{0.8}} 
\put(  47.97,   86.17){\circle*{0.8}} 
\put(  48.37,   86.32){\circle*{0.8}} 
\put(  48.77,   86.48){\circle*{0.8}} 
\put(  49.17,   86.63){\circle*{0.8}} 
\put(  49.57,   86.77){\circle*{0.8}} 
\put(  49.97,   86.92){\circle*{0.8}} 
\put(  50.37,   87.05){\circle*{0.8}} 
\put(  50.77,   87.19){\circle*{0.8}} 
\put(  51.17,   87.32){\circle*{0.8}} 
\put(  51.57,   87.45){\circle*{0.8}} 
\put(  51.97,   87.57){\circle*{0.8}} 
\put(  52.37,   87.69){\circle*{0.8}} 
\put(  52.77,   87.81){\circle*{0.8}} 
\put(  53.17,   87.92){\circle*{0.8}} 
\put(  53.57,   88.03){\circle*{0.8}} 
\put(  53.97,   88.14){\circle*{0.8}} 
\put(  54.37,   88.24){\circle*{0.8}} 
\put(  54.77,   88.34){\circle*{0.8}} 
\put(  55.17,   88.44){\circle*{0.8}} 
\put(  55.57,   88.53){\circle*{0.8}} 
\put(  55.97,   88.62){\circle*{0.8}} 
\put(  56.38,   88.71){\circle*{0.8}} 
\put(  56.78,   88.80){\circle*{0.8}} 
\put(  57.18,   88.88){\circle*{0.8}} 
\put(  57.58,   88.96){\circle*{0.8}} 
\put(  57.98,   89.04){\circle*{0.8}} 
\put(  58.38,   89.11){\circle*{0.8}} 
\put(  58.78,   89.19){\circle*{0.8}} 
\put(  59.18,   89.26){\circle*{0.8}} 
\put(  59.58,   89.32){\circle*{0.8}} 
\put(  59.98,   89.39){\circle*{0.8}} 
\put(  60.38,   89.45){\circle*{0.8}} 
\put(  60.78,   89.51){\circle*{0.8}} 
\put(  61.18,   89.57){\circle*{0.8}} 
\put(  61.58,   89.63){\circle*{0.8}} 
\put(  61.98,   89.68){\circle*{0.8}} 
\put(  62.38,   89.74){\circle*{0.8}} 
\put(  62.78,   89.79){\circle*{0.8}} 
\put(  63.18,   89.84){\circle*{0.8}} 
\put(  63.58,   89.88){\circle*{0.8}} 
\put(  63.98,   89.93){\circle*{0.8}} 
\put(  64.38,   89.97){\circle*{0.8}} 
\put(  64.78,   90.01){\circle*{0.8}} 
\put(  65.18,   90.05){\circle*{0.8}} 
\put(  65.58,   90.09){\circle*{0.8}} 
\put(  65.98,   90.13){\circle*{0.8}} 
\put(  66.38,   90.16){\circle*{0.8}} 
\put(  66.78,   90.20){\circle*{0.8}} 
\put(  67.18,   90.23){\circle*{0.8}} 
\put(  67.58,   90.26){\circle*{0.8}} 
\put(  67.98,   90.29){\circle*{0.8}} 
\put(  68.38,   90.32){\circle*{0.8}} 
\put(  68.78,   90.35){\circle*{0.8}} 
\put(  69.18,   90.38){\circle*{0.8}} 
\put(  69.58,   90.40){\circle*{0.8}} 
\put(  69.98,   90.43){\circle*{0.8}} 
\put(  70.38,   90.45){\circle*{0.8}} 
\put(  70.78,   90.47){\circle*{0.8}} 
\put(  71.18,   90.49){\circle*{0.8}} 
\put(  71.58,   90.51){\circle*{0.8}} 
\put(  71.98,   90.53){\circle*{0.8}} 
\put(  72.38,   90.55){\circle*{0.8}} 
\put(  72.78,   90.57){\circle*{0.8}} 
\put(  73.18,   90.59){\circle*{0.8}} 
\put(  73.58,   90.60){\circle*{0.8}} 
\put(  73.98,   90.62){\circle*{0.8}} 
\put(  74.38,   90.63){\circle*{0.8}} 
\put(  74.78,   90.65){\circle*{0.8}} 
\put(  75.18,   90.66){\circle*{0.8}} 
\put(  75.58,   90.67){\circle*{0.8}} 
\put(  75.98,   90.69){\circle*{0.8}} 
\put(  76.38,   90.70){\circle*{0.8}} 
\put(  76.78,   90.71){\circle*{0.8}} 
\put(  77.18,   90.72){\circle*{0.8}} 
\put(  77.58,   90.73){\circle*{0.8}} 
\put(  77.98,   90.74){\circle*{0.8}} 
\put(  78.38,   90.75){\circle*{0.8}} 
\put(  78.78,   90.76){\circle*{0.8}} 
\put(  79.18,   90.76){\circle*{0.8}} 
\put(  79.58,   90.77){\circle*{0.8}} 
\put(  79.98,   90.78){\circle*{0.8}} 
\put(  80.38,   90.79){\circle*{0.8}} 
\put(  80.78,   90.79){\circle*{0.8}} 
\put(  81.18,   90.80){\circle*{0.8}} 
\put(  81.58,   90.81){\circle*{0.8}} 
\put(  81.98,   90.81){\circle*{0.8}} 
\put(  82.38,   90.82){\circle*{0.8}} 
\put(  82.78,   90.82){\circle*{0.8}} 
\put(  83.18,   90.83){\circle*{0.8}} 
\put(  83.58,   90.83){\circle*{0.8}} 
\put(  83.98,   90.84){\circle*{0.8}} 
\put(  84.38,   90.84){\circle*{0.8}} 
\put(  84.78,   90.84){\circle*{0.8}} 
\put(  85.18,   90.85){\circle*{0.8}} 
\put(  85.58,   90.85){\circle*{0.8}} 
\put(  85.98,   90.86){\circle*{0.8}} 
\put(  86.38,   90.86){\circle*{0.8}} 
\put(  86.78,   90.86){\circle*{0.8}} 
\put(  87.18,   90.86){\circle*{0.8}} 
\put(  87.58,   90.87){\circle*{0.8}} 
\put(  87.98,   90.87){\circle*{0.8}} 
\put(  88.38,   90.87){\circle*{0.8}} 
\put(  88.78,   90.87){\circle*{0.8}} 
\put(  89.18,   90.88){\circle*{0.8}} 
\put(  89.58,   90.88){\circle*{0.8}} 
\put(  89.98,   90.88){\circle*{0.8}} 
\put(  90.38,   90.88){\circle*{0.8}} 
\put(  90.78,   90.88){\circle*{0.8}} 
\put(  91.18,   90.89){\circle*{0.8}} 
\put(  91.58,   90.89){\circle*{0.8}} 
\put(  91.98,   90.89){\circle*{0.8}} 
\put(  92.38,   90.89){\circle*{0.8}} 
\put(  92.78,   90.89){\circle*{0.8}} 
\put(  93.18,   90.89){\circle*{0.8}} 
\put(  93.58,   90.89){\circle*{0.8}} 
\put(  93.98,   90.89){\circle*{0.8}} 
\put(  94.38,   90.90){\circle*{0.8}} 
\put(  94.78,   90.90){\circle*{0.8}} 
\put(  95.18,   90.90){\circle*{0.8}} 
\put(  95.58,   90.90){\circle*{0.8}} 
\put(  95.98,   90.90){\circle*{0.8}} 
\put(  96.38,   90.90){\circle*{0.8}} 
\put(  96.78,   90.90){\circle*{0.8}} 
\put(  97.18,   90.90){\circle*{0.8}} 
\put(  97.58,   90.90){\circle*{0.8}} 
\put(  97.98,   90.90){\circle*{0.8}} 
\put(  98.38,   90.90){\circle*{0.8}} 
\put(  98.78,   90.90){\circle*{0.8}} 
\put(  99.18,   90.90){\circle*{0.8}} 
\put(  99.58,   90.90){\circle*{0.8}} 
\put(  99.98,   90.90){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,9.09)(0,9.09){10}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){70.0}
\put(60,-7){$\sqrt{\bar{t}}$}
\put(-10,0){0.0}
\put(-10,91){1.0}
\put(-10,70){$\Phi$}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   2.87,    5.75){\circle{1.8}} 
\put(   4.06,   10.05){\circle{1.8}} 
\put(   4.97,   13.87){\circle{1.8}} 
\put(   6.09,   18.18){\circle{1.8}} 
\put(   7.03,   23.45){\circle{1.8}} 
\put(   8.61,   27.75){\circle{1.8}} 
\put(   9.94,   32.05){\circle{1.8}} 
\put(  11.66,   36.85){\circle{1.8}} 
\put(  13.61,   40.67){\circle{1.8}} 
\put(  22.51,   55.03){\circle{1.8}} 
\put(  35.15,   66.51){\circle{1.8}} 
\put(  42.76,   71.34){\circle{1.8}} 
\put(  49.46,   79.90){\circle{1.8}} 
\put(  62.19,   85.65){\circle{1.8}} 
\put(  68.88,   87.99){\circle{1.8}} 
\put(  79.54,   89.91){\circle{1.8}} 
\put(  83.33,   90.91){\circle{1.8}} 
%C0= 1.0000 D= 3.2000 K= 0.0012 
\put(   0.35,    0.40){\circle*{0.8}} 
\put(   0.53,    0.85){\circle*{0.8}} 
\put(   0.69,    1.27){\circle*{0.8}} 
\put(   0.83,    1.71){\circle*{0.8}} 
\put(   0.97,    2.12){\circle*{0.8}} 
\put(   1.11,    2.54){\circle*{0.8}} 
\put(   1.24,    2.95){\circle*{0.8}} 
\put(   1.37,    3.36){\circle*{0.8}} 
\put(   1.50,    3.77){\circle*{0.8}} 
\put(   1.63,    4.18){\circle*{0.8}} 
\put(   1.76,    4.58){\circle*{0.8}} 
\put(   1.88,    4.99){\circle*{0.8}} 
\put(   2.02,    5.41){\circle*{0.8}} 
\put(   2.14,    5.81){\circle*{0.8}} 
\put(   2.27,    6.23){\circle*{0.8}} 
\put(   2.40,    6.63){\circle*{0.8}} 
\put(   2.53,    7.04){\circle*{0.8}} 
\put(   2.65,    7.44){\circle*{0.8}} 
\put(   2.78,    7.85){\circle*{0.8}} 
\put(   2.91,    8.26){\circle*{0.8}} 
\put(   3.03,    8.66){\circle*{0.8}} 
\put(   3.16,    9.07){\circle*{0.8}} 
\put(   3.29,    9.48){\circle*{0.8}} 
\put(   3.41,    9.88){\circle*{0.8}} 
\put(   3.53,   10.28){\circle*{0.8}} 
\put(   3.66,   10.69){\circle*{0.8}} 
\put(   3.78,   11.09){\circle*{0.8}} 
\put(   3.91,   11.50){\circle*{0.8}} 
\put(   4.03,   11.90){\circle*{0.8}} 
\put(   4.15,   12.30){\circle*{0.8}} 
\put(   4.27,   12.70){\circle*{0.8}} 
\put(   4.40,   13.11){\circle*{0.8}} 
\put(   4.52,   13.51){\circle*{0.8}} 
\put(   4.64,   13.92){\circle*{0.8}} 
\put(   4.76,   14.32){\circle*{0.8}} 
\put(   4.88,   14.72){\circle*{0.8}} 
\put(   5.00,   15.13){\circle*{0.8}} 
\put(   5.12,   15.53){\circle*{0.8}} 
\put(   5.24,   15.94){\circle*{0.8}} 
\put(   5.35,   16.34){\circle*{0.8}} 
\put(   5.47,   16.74){\circle*{0.8}} 
\put(   5.59,   17.14){\circle*{0.8}} 
\put(   5.71,   17.55){\circle*{0.8}} 
\put(   5.82,   17.95){\circle*{0.8}} 
\put(   5.94,   18.35){\circle*{0.8}} 
\put(   6.05,   18.75){\circle*{0.8}} 
\put(   6.17,   19.16){\circle*{0.8}} 
\put(   6.29,   19.56){\circle*{0.8}} 
\put(   6.40,   19.96){\circle*{0.8}} 
\put(   6.52,   20.37){\circle*{0.8}} 
\put(   6.63,   20.77){\circle*{0.8}} 
\put(   6.75,   21.17){\circle*{0.8}} 
\put(   6.87,   21.58){\circle*{0.8}} 
\put(   6.98,   21.98){\circle*{0.8}} 
\put(   7.10,   22.38){\circle*{0.8}} 
\put(   7.21,   22.78){\circle*{0.8}} 
\put(   7.33,   23.18){\circle*{0.8}} 
\put(   7.45,   23.59){\circle*{0.8}} 
\put(   7.56,   23.99){\circle*{0.8}} 
\put(   7.68,   24.39){\circle*{0.8}} 
\put(   7.80,   24.80){\circle*{0.8}} 
\put(   7.91,   25.20){\circle*{0.8}} 
\put(   8.03,   25.60){\circle*{0.8}} 
\put(   8.15,   26.00){\circle*{0.8}} 
\put(   8.27,   26.40){\circle*{0.8}} 
\put(   8.39,   26.80){\circle*{0.8}} 
\put(   8.51,   27.21){\circle*{0.8}} 
\put(   8.63,   27.61){\circle*{0.8}} 
\put(   8.75,   28.01){\circle*{0.8}} 
\put(   8.87,   28.41){\circle*{0.8}} 
\put(   8.99,   28.81){\circle*{0.8}} 
\put(   9.11,   29.21){\circle*{0.8}} 
\put(   9.24,   29.62){\circle*{0.8}} 
\put(   9.36,   30.02){\circle*{0.8}} 
\put(   9.49,   30.42){\circle*{0.8}} 
\put(   9.62,   30.82){\circle*{0.8}} 
\put(   9.75,   31.22){\circle*{0.8}} 
\put(   9.88,   31.62){\circle*{0.8}} 
\put(  10.01,   32.03){\circle*{0.8}} 
\put(  10.14,   32.43){\circle*{0.8}} 
\put(  10.27,   32.83){\circle*{0.8}} 
\put(  10.41,   33.23){\circle*{0.8}} 
\put(  10.55,   33.63){\circle*{0.8}} 
\put(  10.69,   34.03){\circle*{0.8}} 
\put(  10.83,   34.43){\circle*{0.8}} 
\put(  10.97,   34.83){\circle*{0.8}} 
\put(  11.11,   35.24){\circle*{0.8}} 
\put(  11.26,   35.64){\circle*{0.8}} 
\put(  11.41,   36.04){\circle*{0.8}} 
\put(  11.56,   36.44){\circle*{0.8}} 
\put(  11.72,   36.84){\circle*{0.8}} 
\put(  11.87,   37.24){\circle*{0.8}} 
\put(  12.03,   37.64){\circle*{0.8}} 
\put(  12.20,   38.05){\circle*{0.8}} 
\put(  12.36,   38.45){\circle*{0.8}} 
\put(  12.53,   38.85){\circle*{0.8}} 
\put(  12.70,   39.25){\circle*{0.8}} 
\put(  12.88,   39.65){\circle*{0.8}} 
\put(  13.06,   40.05){\circle*{0.8}} 
\put(  13.24,   40.45){\circle*{0.8}} 
\put(  13.43,   40.85){\circle*{0.8}} 
\put(  13.62,   41.25){\circle*{0.8}} 
\put(  13.82,   41.65){\circle*{0.8}} 
\put(  14.02,   42.05){\circle*{0.8}} 
\put(  14.23,   42.45){\circle*{0.8}} 
\put(  14.45,   42.85){\circle*{0.8}} 
\put(  14.67,   43.25){\circle*{0.8}} 
\put(  14.89,   43.66){\circle*{0.8}} 
\put(  15.13,   44.06){\circle*{0.8}} 
\put(  15.37,   44.46){\circle*{0.8}} 
\put(  15.61,   44.86){\circle*{0.8}} 
\put(  15.87,   45.26){\circle*{0.8}} 
\put(  16.13,   45.66){\circle*{0.8}} 
\put(  16.40,   46.06){\circle*{0.8}} 
\put(  16.68,   46.46){\circle*{0.8}} 
\put(  16.96,   46.86){\circle*{0.8}} 
\put(  17.26,   47.26){\circle*{0.8}} 
\put(  17.56,   47.66){\circle*{0.8}} 
\put(  17.88,   48.06){\circle*{0.8}} 
\put(  18.20,   48.46){\circle*{0.8}} 
\put(  18.53,   48.86){\circle*{0.8}} 
\put(  18.87,   49.26){\circle*{0.8}} 
\put(  19.21,   49.66){\circle*{0.8}} 
\put(  19.57,   50.06){\circle*{0.8}} 
\put(  19.93,   50.46){\circle*{0.8}} 
\put(  20.29,   50.86){\circle*{0.8}} 
\put(  20.67,   51.26){\circle*{0.8}} 
\put(  21.04,   51.66){\circle*{0.8}} 
\put(  21.43,   52.06){\circle*{0.8}} 
\put(  21.81,   52.46){\circle*{0.8}} 
\put(  22.20,   52.86){\circle*{0.8}} 
\put(  22.59,   53.26){\circle*{0.8}} 
\put(  22.98,   53.66){\circle*{0.8}} 
\put(  23.37,   54.06){\circle*{0.8}} 
\put(  23.77,   54.46){\circle*{0.8}} 
\put(  24.16,   54.87){\circle*{0.8}} 
\put(  24.56,   55.27){\circle*{0.8}} 
\put(  24.95,   55.67){\circle*{0.8}} 
\put(  25.34,   56.07){\circle*{0.8}} 
\put(  25.74,   56.47){\circle*{0.8}} 
\put(  26.13,   56.87){\circle*{0.8}} 
\put(  26.53,   57.27){\circle*{0.8}} 
\put(  26.92,   57.67){\circle*{0.8}} 
\put(  27.31,   58.07){\circle*{0.8}} 
\put(  27.70,   58.47){\circle*{0.8}} 
\put(  28.09,   58.87){\circle*{0.8}} 
\put(  28.48,   59.27){\circle*{0.8}} 
\put(  28.87,   59.67){\circle*{0.8}} 
\put(  29.26,   60.07){\circle*{0.8}} 
\put(  29.65,   60.47){\circle*{0.8}} 
\put(  30.04,   60.87){\circle*{0.8}} 
\put(  30.43,   61.27){\circle*{0.8}} 
\put(  30.82,   61.67){\circle*{0.8}} 
\put(  31.21,   62.07){\circle*{0.8}} 
\put(  31.61,   62.47){\circle*{0.8}} 
\put(  32.00,   62.87){\circle*{0.8}} 
\put(  32.39,   63.27){\circle*{0.8}} 
\put(  32.78,   63.67){\circle*{0.8}} 
\put(  33.18,   64.07){\circle*{0.8}} 
\put(  33.57,   64.47){\circle*{0.8}} 
\put(  33.97,   64.87){\circle*{0.8}} 
\put(  34.36,   65.27){\circle*{0.8}} 
\put(  34.76,   65.67){\circle*{0.8}} 
\put(  35.16,   66.07){\circle*{0.8}} 
\put(  35.56,   66.47){\circle*{0.8}} 
\put(  35.96,   66.86){\circle*{0.8}} 
\put(  36.36,   67.26){\circle*{0.8}} 
\put(  36.76,   67.65){\circle*{0.8}} 
\put(  37.16,   68.04){\circle*{0.8}} 
\put(  37.56,   68.43){\circle*{0.8}} 
\put(  37.96,   68.82){\circle*{0.8}} 
\put(  38.36,   69.20){\circle*{0.8}} 
\put(  38.76,   69.58){\circle*{0.8}} 
\put(  39.17,   69.96){\circle*{0.8}} 
\put(  39.57,   70.33){\circle*{0.8}} 
\put(  39.97,   70.71){\circle*{0.8}} 
\put(  40.37,   71.07){\circle*{0.8}} 
\put(  40.77,   71.44){\circle*{0.8}} 
\put(  41.17,   71.80){\circle*{0.8}} 
\put(  41.57,   72.16){\circle*{0.8}} 
\put(  41.97,   72.52){\circle*{0.8}} 
\put(  42.37,   72.87){\circle*{0.8}} 
\put(  42.77,   73.23){\circle*{0.8}} 
\put(  43.17,   73.57){\circle*{0.8}} 
\put(  43.57,   73.91){\circle*{0.8}} 
\put(  43.97,   74.25){\circle*{0.8}} 
\put(  44.37,   74.59){\circle*{0.8}} 
\put(  44.77,   74.92){\circle*{0.8}} 
\put(  45.17,   75.25){\circle*{0.8}} 
\put(  45.57,   75.58){\circle*{0.8}} 
\put(  45.97,   75.90){\circle*{0.8}} 
\put(  46.37,   76.21){\circle*{0.8}} 
\put(  46.77,   76.53){\circle*{0.8}} 
\put(  47.17,   76.84){\circle*{0.8}} 
\put(  47.57,   77.14){\circle*{0.8}} 
\put(  47.97,   77.44){\circle*{0.8}} 
\put(  48.37,   77.74){\circle*{0.8}} 
\put(  48.77,   78.03){\circle*{0.8}} 
\put(  49.17,   78.32){\circle*{0.8}} 
\put(  49.57,   78.61){\circle*{0.8}} 
\put(  49.97,   78.89){\circle*{0.8}} 
\put(  50.37,   79.16){\circle*{0.8}} 
\put(  50.77,   79.44){\circle*{0.8}} 
\put(  51.17,   79.70){\circle*{0.8}} 
\put(  51.57,   79.97){\circle*{0.8}} 
\put(  51.97,   80.23){\circle*{0.8}} 
\put(  52.37,   80.48){\circle*{0.8}} 
\put(  52.77,   80.73){\circle*{0.8}} 
\put(  53.17,   80.98){\circle*{0.8}} 
\put(  53.57,   81.23){\circle*{0.8}} 
\put(  53.97,   81.46){\circle*{0.8}} 
\put(  54.37,   81.70){\circle*{0.8}} 
\put(  54.77,   81.93){\circle*{0.8}} 
\put(  55.17,   82.16){\circle*{0.8}} 
\put(  55.57,   82.38){\circle*{0.8}} 
\put(  55.97,   82.60){\circle*{0.8}} 
\put(  56.37,   82.81){\circle*{0.8}} 
\put(  56.77,   83.02){\circle*{0.8}} 
\put(  57.17,   83.23){\circle*{0.8}} 
\put(  57.57,   83.43){\circle*{0.8}} 
\put(  57.97,   83.63){\circle*{0.8}} 
\put(  58.37,   83.83){\circle*{0.8}} 
\put(  58.77,   84.02){\circle*{0.8}} 
\put(  59.17,   84.21){\circle*{0.8}} 
\put(  59.57,   84.39){\circle*{0.8}} 
\put(  59.97,   84.57){\circle*{0.8}} 
\put(  60.37,   84.74){\circle*{0.8}} 
\put(  60.77,   84.92){\circle*{0.8}} 
\put(  61.17,   85.08){\circle*{0.8}} 
\put(  61.57,   85.25){\circle*{0.8}} 
\put(  61.97,   85.41){\circle*{0.8}} 
\put(  62.37,   85.57){\circle*{0.8}} 
\put(  62.77,   85.72){\circle*{0.8}} 
\put(  63.17,   85.87){\circle*{0.8}} 
\put(  63.57,   86.02){\circle*{0.8}} 
\put(  63.97,   86.16){\circle*{0.8}} 
\put(  64.37,   86.30){\circle*{0.8}} 
\put(  64.77,   86.44){\circle*{0.8}} 
\put(  65.17,   86.57){\circle*{0.8}} 
\put(  65.57,   86.70){\circle*{0.8}} 
\put(  65.97,   86.83){\circle*{0.8}} 
\put(  66.37,   86.96){\circle*{0.8}} 
\put(  66.77,   87.08){\circle*{0.8}} 
\put(  67.17,   87.20){\circle*{0.8}} 
\put(  67.57,   87.31){\circle*{0.8}} 
\put(  67.97,   87.42){\circle*{0.8}} 
\put(  68.37,   87.53){\circle*{0.8}} 
\put(  68.77,   87.64){\circle*{0.8}} 
\put(  69.17,   87.74){\circle*{0.8}} 
\put(  69.57,   87.85){\circle*{0.8}} 
\put(  69.97,   87.94){\circle*{0.8}} 
\put(  70.37,   88.04){\circle*{0.8}} 
\put(  70.77,   88.13){\circle*{0.8}} 
\put(  71.17,   88.22){\circle*{0.8}} 
\put(  71.57,   88.31){\circle*{0.8}} 
\put(  71.97,   88.40){\circle*{0.8}} 
\put(  72.37,   88.48){\circle*{0.8}} 
\put(  72.77,   88.56){\circle*{0.8}} 
\put(  73.17,   88.64){\circle*{0.8}} 
\put(  73.57,   88.72){\circle*{0.8}} 
\put(  73.97,   88.79){\circle*{0.8}} 
\put(  74.37,   88.87){\circle*{0.8}} 
\put(  74.77,   88.94){\circle*{0.8}} 
\put(  75.17,   89.00){\circle*{0.8}} 
\put(  75.57,   89.07){\circle*{0.8}} 
\put(  75.97,   89.13){\circle*{0.8}} 
\put(  76.37,   89.20){\circle*{0.8}} 
\put(  76.77,   89.26){\circle*{0.8}} 
\put(  77.17,   89.32){\circle*{0.8}} 
\put(  77.57,   89.37){\circle*{0.8}} 
\put(  77.97,   89.43){\circle*{0.8}} 
\put(  78.37,   89.48){\circle*{0.8}} 
\put(  78.77,   89.53){\circle*{0.8}} 
\put(  79.17,   89.58){\circle*{0.8}} 
\put(  79.57,   89.63){\circle*{0.8}} 
\put(  79.97,   89.68){\circle*{0.8}} 
\put(  80.37,   89.72){\circle*{0.8}} 
\put(  80.77,   89.77){\circle*{0.8}} 
\put(  81.17,   89.81){\circle*{0.8}} 
\put(  81.57,   89.85){\circle*{0.8}} 
\put(  81.97,   89.89){\circle*{0.8}} 
\put(  82.37,   89.93){\circle*{0.8}} 
\put(  82.77,   89.97){\circle*{0.8}} 
\put(  83.17,   90.00){\circle*{0.8}} 
\put(  83.57,   90.04){\circle*{0.8}} 
\put(  83.97,   90.07){\circle*{0.8}} 
\put(  84.37,   90.10){\circle*{0.8}} 
\put(  84.77,   90.14){\circle*{0.8}} 
\put(  85.17,   90.17){\circle*{0.8}} 
\put(  85.57,   90.20){\circle*{0.8}} 
\put(  85.97,   90.22){\circle*{0.8}} 
\put(  86.38,   90.25){\circle*{0.8}} 
\put(  86.78,   90.28){\circle*{0.8}} 
\put(  87.18,   90.30){\circle*{0.8}} 
\put(  87.58,   90.33){\circle*{0.8}} 
\put(  87.98,   90.35){\circle*{0.8}} 
\put(  88.38,   90.37){\circle*{0.8}} 
\put(  88.78,   90.39){\circle*{0.8}} 
\put(  89.18,   90.42){\circle*{0.8}} 
\put(  89.58,   90.44){\circle*{0.8}} 
\put(  89.98,   90.46){\circle*{0.8}} 
\put(  90.38,   90.47){\circle*{0.8}} 
\put(  90.78,   90.49){\circle*{0.8}} 
\put(  91.18,   90.51){\circle*{0.8}} 
\put(  91.58,   90.53){\circle*{0.8}} 
\put(  91.98,   90.54){\circle*{0.8}} 
\put(  92.38,   90.56){\circle*{0.8}} 
\put(  92.78,   90.57){\circle*{0.8}} 
\put(  93.18,   90.59){\circle*{0.8}} 
\put(  93.58,   90.60){\circle*{0.8}} 
\put(  93.98,   90.61){\circle*{0.8}} 
\put(  94.38,   90.63){\circle*{0.8}} 
\put(  94.78,   90.64){\circle*{0.8}} 
\put(  95.18,   90.65){\circle*{0.8}} 
\put(  95.58,   90.66){\circle*{0.8}} 
\put(  95.98,   90.67){\circle*{0.8}} 
\put(  96.38,   90.68){\circle*{0.8}} 
\put(  96.78,   90.69){\circle*{0.8}} 
\put(  97.18,   90.70){\circle*{0.8}} 
\put(  97.58,   90.71){\circle*{0.8}} 
\put(  97.98,   90.72){\circle*{0.8}} 
\put(  98.38,   90.73){\circle*{0.8}} 
\put(  98.78,   90.74){\circle*{0.8}} 
\put(  99.18,   90.75){\circle*{0.8}} 
\put(  99.58,   90.75){\circle*{0.8}} 
\put(  99.98,   90.76){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{The relative moisture uptake $\Phi$ versus
the reduced time $\bar{t}$ (h$^{\frac{1}{2}}$/mm) for 
nanocomposite with $\nu=5.0$ wt.-\%.
Circles: experimental data ($2l=0.2032$ mm).
Solid line: results of numerical simulation}
\end{figure}
%\end{document}

%\documentclass[12pt]{article}
%\pagestyle{empty}
%\begin{document}
%\setlength{\unitlength}{1.0 mm}
\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,97){6.0}
\put(-10,70){$E$}
\put(102, 9){1}
\put(102,66){2}

\put(   0.00,   78.45){\circle{1.8}} 
\put(  10.00,   77.36){\circle{1.8}} 
\put(  20.00,   64.23){\circle{1.8}} 
\put(  50.00,   68.40){\circle{1.8}} 
\put( 100.00,   66.11){\circle{1.8}} 

\thicklines
\put(  -1.00,   63.66){\line(1,0){2.0}} 
\put(  -1.00,   93.23){\line(1,0){2.0}} 
\put(   0.00,   63.66){\line(0,1){29.6}} 

\put(  9.00,   70.36){\line(1,0){2.0}} 
\put(  9.00,   84.35){\line(1,0){2.0}} 
\put(  10.00,   70.36){\line(0,1){14.0}} 

\put(  19.00,   62.05){\line(1,0){2.0}} 
\put(  19.00,   66.42){\line(1,0){2.0}} 
\put(  20.00,   62.05){\line(0,1){4.4}}

\put(  49.00,   65.21){\line(1,0){2.0}} 
\put(  49.00,   71.59){\line(1,0){2.0}} 
\put(  50.00,   65.21){\line(0,1){6.4}}

\put( 99.00,   63.65){\line(1,0){2.0}} 
\put( 99.00,   68.58){\line(1,0){2.0}} 
\put( 100.00,   63.65){\line(0,1){4.9}}

%c1=   -0.8528 c2=    4.8271 
\put(   0.25,   80.27){\circle*{0.8}} 
\put(   0.50,   80.10){\circle*{0.8}} 
\put(   0.75,   79.92){\circle*{0.8}} 
\put(   1.00,   79.74){\circle*{0.8}} 
\put(   1.25,   79.56){\circle*{0.8}} 
\put(   1.50,   79.39){\circle*{0.8}} 
\put(   1.75,   79.21){\circle*{0.8}} 
\put(   2.00,   79.03){\circle*{0.8}} 
\put(   2.25,   78.85){\circle*{0.8}} 
\put(   2.50,   78.68){\circle*{0.8}} 
\put(   2.75,   78.50){\circle*{0.8}} 
\put(   3.00,   78.32){\circle*{0.8}} 
\put(   3.25,   78.14){\circle*{0.8}} 
\put(   3.50,   77.96){\circle*{0.8}} 
\put(   3.75,   77.79){\circle*{0.8}} 
\put(   4.00,   77.61){\circle*{0.8}} 
\put(   4.25,   77.43){\circle*{0.8}} 
\put(   4.50,   77.25){\circle*{0.8}} 
\put(   4.75,   77.08){\circle*{0.8}} 
\put(   5.00,   76.90){\circle*{0.8}} 
\put(   5.25,   76.72){\circle*{0.8}} 
\put(   5.50,   76.54){\circle*{0.8}} 
\put(   5.75,   76.37){\circle*{0.8}} 
\put(   6.00,   76.19){\circle*{0.8}} 
\put(   6.25,   76.01){\circle*{0.8}} 
\put(   6.50,   75.83){\circle*{0.8}} 
\put(   6.75,   75.65){\circle*{0.8}} 
\put(   7.00,   75.48){\circle*{0.8}} 
\put(   7.25,   75.30){\circle*{0.8}} 
\put(   7.50,   75.12){\circle*{0.8}} 
\put(   7.75,   74.94){\circle*{0.8}} 
\put(   8.00,   74.77){\circle*{0.8}} 
\put(   8.25,   74.59){\circle*{0.8}} 
\put(   8.50,   74.41){\circle*{0.8}} 
\put(   8.75,   74.23){\circle*{0.8}} 
\put(   9.00,   74.06){\circle*{0.8}} 
\put(   9.25,   73.88){\circle*{0.8}} 
\put(   9.50,   73.70){\circle*{0.8}} 
\put(   9.75,   73.52){\circle*{0.8}} 
\put(  10.00,   73.35){\circle*{0.8}} 
\put(  10.25,   73.17){\circle*{0.8}} 
\put(  10.50,   72.99){\circle*{0.8}} 
\put(  10.75,   72.81){\circle*{0.8}} 
\put(  11.00,   72.63){\circle*{0.8}} 
\put(  11.25,   72.46){\circle*{0.8}} 
\put(  11.50,   72.28){\circle*{0.8}} 
\put(  11.75,   72.10){\circle*{0.8}} 
\put(  12.00,   71.92){\circle*{0.8}} 
\put(  12.25,   71.75){\circle*{0.8}} 
\put(  12.50,   71.57){\circle*{0.8}} 
\put(  12.75,   71.39){\circle*{0.8}} 
\put(  13.00,   71.21){\circle*{0.8}} 
\put(  13.25,   71.04){\circle*{0.8}} 
\put(  13.50,   70.86){\circle*{0.8}} 
\put(  13.75,   70.68){\circle*{0.8}} 
\put(  14.00,   70.50){\circle*{0.8}} 
\put(  14.25,   70.32){\circle*{0.8}} 
\put(  14.50,   70.15){\circle*{0.8}} 
\put(  14.75,   69.97){\circle*{0.8}} 
\put(  15.00,   69.79){\circle*{0.8}} 
\put(  15.25,   69.61){\circle*{0.8}} 
\put(  15.50,   69.44){\circle*{0.8}} 
\put(  15.75,   69.26){\circle*{0.8}} 
\put(  16.00,   69.08){\circle*{0.8}} 
\put(  16.25,   68.90){\circle*{0.8}} 
\put(  16.50,   68.73){\circle*{0.8}} 
\put(  16.75,   68.55){\circle*{0.8}} 
\put(  17.00,   68.37){\circle*{0.8}} 
\put(  17.25,   68.19){\circle*{0.8}} 
\put(  17.50,   68.02){\circle*{0.8}} 
\put(  17.75,   67.84){\circle*{0.8}} 
\put(  18.00,   67.66){\circle*{0.8}} 
\put(  18.25,   67.48){\circle*{0.8}} 
\put(  18.50,   67.30){\circle*{0.8}} 
\put(  18.75,   67.13){\circle*{0.8}} 
\put(  19.00,   66.95){\circle*{0.8}} 
\put(  19.25,   66.77){\circle*{0.8}} 
\put(  19.50,   66.59){\circle*{0.8}} 
\put(  19.75,   66.42){\circle*{0.8}} 
\put(  20.00,   66.24){\circle*{0.8}} 
\put(  20.25,   66.06){\circle*{0.8}} 
\put(  20.50,   65.88){\circle*{0.8}} 
\put(  20.75,   65.71){\circle*{0.8}} 
\put(  21.00,   65.53){\circle*{0.8}} 
\put(  21.25,   65.35){\circle*{0.8}} 
\put(  21.50,   65.17){\circle*{0.8}} 
\put(  21.75,   64.99){\circle*{0.8}} 
\put(  22.00,   64.82){\circle*{0.8}} 
\put(  22.25,   64.64){\circle*{0.8}} 
\put(  22.50,   64.46){\circle*{0.8}} 
\put(  22.75,   64.28){\circle*{0.8}} 
\put(  23.00,   64.11){\circle*{0.8}} 
\put(  23.25,   63.93){\circle*{0.8}} 
\put(  23.50,   63.75){\circle*{0.8}} 
\put(  23.75,   63.57){\circle*{0.8}} 
\put(  24.00,   63.40){\circle*{0.8}} 
\put(  24.25,   63.22){\circle*{0.8}} 
\put(  24.50,   63.04){\circle*{0.8}} 
\put(  24.75,   62.86){\circle*{0.8}} 
\put(  25.00,   62.68){\circle*{0.8}} 
\put(  25.25,   62.51){\circle*{0.8}} 
\put(  25.50,   62.33){\circle*{0.8}} 
\put(  25.75,   62.15){\circle*{0.8}} 
\put(  26.00,   61.97){\circle*{0.8}} 
\put(  26.25,   61.80){\circle*{0.8}} 
\put(  26.50,   61.62){\circle*{0.8}} 
\put(  26.75,   61.44){\circle*{0.8}} 
\put(  27.00,   61.26){\circle*{0.8}} 
\put(  27.25,   61.09){\circle*{0.8}} 
\put(  27.50,   60.91){\circle*{0.8}} 
\put(  27.75,   60.73){\circle*{0.8}} 
\put(  28.00,   60.55){\circle*{0.8}} 
\put(  28.25,   60.38){\circle*{0.8}} 
\put(  28.50,   60.20){\circle*{0.8}} 
\put(  28.75,   60.02){\circle*{0.8}} 
\put(  29.00,   59.84){\circle*{0.8}} 
\put(  29.25,   59.66){\circle*{0.8}} 
\put(  29.50,   59.49){\circle*{0.8}} 
\put(  29.75,   59.31){\circle*{0.8}} 
\put(  30.00,   59.13){\circle*{0.8}} 
\put(  30.25,   58.95){\circle*{0.8}} 
\put(  30.50,   58.78){\circle*{0.8}} 
\put(  30.75,   58.60){\circle*{0.8}} 
\put(  31.00,   58.42){\circle*{0.8}} 
\put(  31.25,   58.24){\circle*{0.8}} 
\put(  31.50,   58.07){\circle*{0.8}} 
\put(  31.75,   57.89){\circle*{0.8}} 
\put(  32.00,   57.71){\circle*{0.8}} 
\put(  32.25,   57.53){\circle*{0.8}} 
\put(  32.50,   57.35){\circle*{0.8}} 
\put(  32.75,   57.18){\circle*{0.8}} 
\put(  33.00,   57.00){\circle*{0.8}} 
\put(  33.25,   56.82){\circle*{0.8}} 
\put(  33.50,   56.64){\circle*{0.8}} 
\put(  33.75,   56.47){\circle*{0.8}} 
\put(  34.00,   56.29){\circle*{0.8}} 
\put(  34.25,   56.11){\circle*{0.8}} 
\put(  34.50,   55.93){\circle*{0.8}} 
\put(  34.75,   55.76){\circle*{0.8}} 
\put(  35.00,   55.58){\circle*{0.8}} 
\put(  35.25,   55.40){\circle*{0.8}} 
\put(  35.50,   55.22){\circle*{0.8}} 
\put(  35.75,   55.05){\circle*{0.8}} 
\put(  36.00,   54.87){\circle*{0.8}} 
\put(  36.25,   54.69){\circle*{0.8}} 
\put(  36.50,   54.51){\circle*{0.8}} 
\put(  36.75,   54.33){\circle*{0.8}} 
\put(  37.00,   54.16){\circle*{0.8}} 
\put(  37.25,   53.98){\circle*{0.8}} 
\put(  37.50,   53.80){\circle*{0.8}} 
\put(  37.75,   53.62){\circle*{0.8}} 
\put(  38.00,   53.45){\circle*{0.8}} 
\put(  38.25,   53.27){\circle*{0.8}} 
\put(  38.50,   53.09){\circle*{0.8}} 
\put(  38.75,   52.91){\circle*{0.8}} 
\put(  39.00,   52.74){\circle*{0.8}} 
\put(  39.25,   52.56){\circle*{0.8}} 
\put(  39.50,   52.38){\circle*{0.8}} 
\put(  39.75,   52.20){\circle*{0.8}} 
\put(  40.00,   52.02){\circle*{0.8}} 
\put(  40.25,   51.85){\circle*{0.8}} 
\put(  40.50,   51.67){\circle*{0.8}} 
\put(  40.75,   51.49){\circle*{0.8}} 
\put(  41.00,   51.31){\circle*{0.8}} 
\put(  41.25,   51.14){\circle*{0.8}} 
\put(  41.50,   50.96){\circle*{0.8}} 
\put(  41.75,   50.78){\circle*{0.8}} 
\put(  42.00,   50.60){\circle*{0.8}} 
\put(  42.25,   50.43){\circle*{0.8}} 
\put(  42.50,   50.25){\circle*{0.8}} 
\put(  42.75,   50.07){\circle*{0.8}} 
\put(  43.00,   49.89){\circle*{0.8}} 
\put(  43.25,   49.72){\circle*{0.8}} 
\put(  43.50,   49.54){\circle*{0.8}} 
\put(  43.75,   49.36){\circle*{0.8}} 
\put(  44.00,   49.18){\circle*{0.8}} 
\put(  44.25,   49.00){\circle*{0.8}} 
\put(  44.50,   48.83){\circle*{0.8}} 
\put(  44.75,   48.65){\circle*{0.8}} 
\put(  45.00,   48.47){\circle*{0.8}} 
\put(  45.25,   48.29){\circle*{0.8}} 
\put(  45.50,   48.12){\circle*{0.8}} 
\put(  45.75,   47.94){\circle*{0.8}} 
\put(  46.00,   47.76){\circle*{0.8}} 
\put(  46.25,   47.58){\circle*{0.8}} 
\put(  46.50,   47.41){\circle*{0.8}} 
\put(  46.75,   47.23){\circle*{0.8}} 
\put(  47.00,   47.05){\circle*{0.8}} 
\put(  47.25,   46.87){\circle*{0.8}} 
\put(  47.50,   46.69){\circle*{0.8}} 
\put(  47.75,   46.52){\circle*{0.8}} 
\put(  48.00,   46.34){\circle*{0.8}} 
\put(  48.25,   46.16){\circle*{0.8}} 
\put(  48.50,   45.98){\circle*{0.8}} 
\put(  48.75,   45.81){\circle*{0.8}} 
\put(  49.00,   45.63){\circle*{0.8}} 
\put(  49.25,   45.45){\circle*{0.8}} 
\put(  49.50,   45.27){\circle*{0.8}} 
\put(  49.75,   45.10){\circle*{0.8}} 
\put(  50.00,   44.92){\circle*{0.8}} 
\put(  50.25,   44.74){\circle*{0.8}} 
\put(  50.50,   44.56){\circle*{0.8}} 
\put(  50.75,   44.39){\circle*{0.8}} 
\put(  51.00,   44.21){\circle*{0.8}} 
\put(  51.25,   44.03){\circle*{0.8}} 
\put(  51.50,   43.85){\circle*{0.8}} 
\put(  51.75,   43.67){\circle*{0.8}} 
\put(  52.00,   43.50){\circle*{0.8}} 
\put(  52.25,   43.32){\circle*{0.8}} 
\put(  52.50,   43.14){\circle*{0.8}} 
\put(  52.75,   42.96){\circle*{0.8}} 
\put(  53.00,   42.79){\circle*{0.8}} 
\put(  53.25,   42.61){\circle*{0.8}} 
\put(  53.50,   42.43){\circle*{0.8}} 
\put(  53.75,   42.25){\circle*{0.8}} 
\put(  54.00,   42.08){\circle*{0.8}} 
\put(  54.25,   41.90){\circle*{0.8}} 
\put(  54.50,   41.72){\circle*{0.8}} 
\put(  54.75,   41.54){\circle*{0.8}} 
\put(  55.00,   41.36){\circle*{0.8}} 
\put(  55.25,   41.19){\circle*{0.8}} 
\put(  55.50,   41.01){\circle*{0.8}} 
\put(  55.75,   40.83){\circle*{0.8}} 
\put(  56.00,   40.65){\circle*{0.8}} 
\put(  56.25,   40.48){\circle*{0.8}} 
\put(  56.50,   40.30){\circle*{0.8}} 
\put(  56.75,   40.12){\circle*{0.8}} 
\put(  57.00,   39.94){\circle*{0.8}} 
\put(  57.25,   39.77){\circle*{0.8}} 
\put(  57.50,   39.59){\circle*{0.8}} 
\put(  57.75,   39.41){\circle*{0.8}} 
\put(  58.00,   39.23){\circle*{0.8}} 
\put(  58.25,   39.06){\circle*{0.8}} 
\put(  58.50,   38.88){\circle*{0.8}} 
\put(  58.75,   38.70){\circle*{0.8}} 
\put(  59.00,   38.52){\circle*{0.8}} 
\put(  59.25,   38.34){\circle*{0.8}} 
\put(  59.50,   38.17){\circle*{0.8}} 
\put(  59.75,   37.99){\circle*{0.8}} 
\put(  60.00,   37.81){\circle*{0.8}} 
\put(  60.25,   37.63){\circle*{0.8}} 
\put(  60.50,   37.46){\circle*{0.8}} 
\put(  60.75,   37.28){\circle*{0.8}} 
\put(  61.00,   37.10){\circle*{0.8}} 
\put(  61.25,   36.92){\circle*{0.8}} 
\put(  61.50,   36.75){\circle*{0.8}} 
\put(  61.75,   36.57){\circle*{0.8}} 
\put(  62.00,   36.39){\circle*{0.8}} 
\put(  62.25,   36.21){\circle*{0.8}} 
\put(  62.50,   36.03){\circle*{0.8}} 
\put(  62.75,   35.86){\circle*{0.8}} 
\put(  63.00,   35.68){\circle*{0.8}} 
\put(  63.25,   35.50){\circle*{0.8}} 
\put(  63.50,   35.32){\circle*{0.8}} 
\put(  63.75,   35.15){\circle*{0.8}} 
\put(  64.00,   34.97){\circle*{0.8}} 
\put(  64.25,   34.79){\circle*{0.8}} 
\put(  64.50,   34.61){\circle*{0.8}} 
\put(  64.75,   34.44){\circle*{0.8}} 
\put(  65.00,   34.26){\circle*{0.8}} 
\put(  65.25,   34.08){\circle*{0.8}} 
\put(  65.50,   33.90){\circle*{0.8}} 
\put(  65.75,   33.73){\circle*{0.8}} 
\put(  66.00,   33.55){\circle*{0.8}} 
\put(  66.25,   33.37){\circle*{0.8}} 
\put(  66.50,   33.19){\circle*{0.8}} 
\put(  66.75,   33.01){\circle*{0.8}} 
\put(  67.00,   32.84){\circle*{0.8}} 
\put(  67.25,   32.66){\circle*{0.8}} 
\put(  67.50,   32.48){\circle*{0.8}} 
\put(  67.75,   32.30){\circle*{0.8}} 
\put(  68.00,   32.13){\circle*{0.8}} 
\put(  68.25,   31.95){\circle*{0.8}} 
\put(  68.50,   31.77){\circle*{0.8}} 
\put(  68.75,   31.59){\circle*{0.8}} 
\put(  69.00,   31.42){\circle*{0.8}} 
\put(  69.25,   31.24){\circle*{0.8}} 
\put(  69.50,   31.06){\circle*{0.8}} 
\put(  69.75,   30.88){\circle*{0.8}} 
\put(  70.00,   30.70){\circle*{0.8}} 
\put(  70.25,   30.53){\circle*{0.8}} 
\put(  70.50,   30.35){\circle*{0.8}} 
\put(  70.75,   30.17){\circle*{0.8}} 
\put(  71.00,   29.99){\circle*{0.8}} 
\put(  71.25,   29.82){\circle*{0.8}} 
\put(  71.50,   29.64){\circle*{0.8}} 
\put(  71.75,   29.46){\circle*{0.8}} 
\put(  72.00,   29.28){\circle*{0.8}} 
\put(  72.25,   29.11){\circle*{0.8}} 
\put(  72.50,   28.93){\circle*{0.8}} 
\put(  72.75,   28.75){\circle*{0.8}} 
\put(  73.00,   28.57){\circle*{0.8}} 
\put(  73.25,   28.40){\circle*{0.8}} 
\put(  73.50,   28.22){\circle*{0.8}} 
\put(  73.75,   28.04){\circle*{0.8}} 
\put(  74.00,   27.86){\circle*{0.8}} 
\put(  74.25,   27.68){\circle*{0.8}} 
\put(  74.50,   27.51){\circle*{0.8}} 
\put(  74.75,   27.33){\circle*{0.8}} 
\put(  75.00,   27.15){\circle*{0.8}} 
\put(  75.25,   26.97){\circle*{0.8}} 
\put(  75.50,   26.80){\circle*{0.8}} 
\put(  75.75,   26.62){\circle*{0.8}} 
\put(  76.00,   26.44){\circle*{0.8}} 
\put(  76.25,   26.26){\circle*{0.8}} 
\put(  76.50,   26.09){\circle*{0.8}} 
\put(  76.75,   25.91){\circle*{0.8}} 
\put(  77.00,   25.73){\circle*{0.8}} 
\put(  77.25,   25.55){\circle*{0.8}} 
\put(  77.50,   25.37){\circle*{0.8}} 
\put(  77.75,   25.20){\circle*{0.8}} 
\put(  78.00,   25.02){\circle*{0.8}} 
\put(  78.25,   24.84){\circle*{0.8}} 
\put(  78.50,   24.66){\circle*{0.8}} 
\put(  78.75,   24.49){\circle*{0.8}} 
\put(  79.00,   24.31){\circle*{0.8}} 
\put(  79.25,   24.13){\circle*{0.8}} 
\put(  79.50,   23.95){\circle*{0.8}} 
\put(  79.75,   23.78){\circle*{0.8}} 
\put(  80.00,   23.60){\circle*{0.8}} 
\put(  80.25,   23.42){\circle*{0.8}} 
\put(  80.50,   23.24){\circle*{0.8}} 
\put(  80.75,   23.07){\circle*{0.8}} 
\put(  81.00,   22.89){\circle*{0.8}} 
\put(  81.25,   22.71){\circle*{0.8}} 
\put(  81.50,   22.53){\circle*{0.8}} 
\put(  81.75,   22.35){\circle*{0.8}} 
\put(  82.00,   22.18){\circle*{0.8}} 
\put(  82.25,   22.00){\circle*{0.8}} 
\put(  82.50,   21.82){\circle*{0.8}} 
\put(  82.75,   21.64){\circle*{0.8}} 
\put(  83.00,   21.47){\circle*{0.8}} 
\put(  83.25,   21.29){\circle*{0.8}} 
\put(  83.50,   21.11){\circle*{0.8}} 
\put(  83.75,   20.93){\circle*{0.8}} 
\put(  84.00,   20.76){\circle*{0.8}} 
\put(  84.25,   20.58){\circle*{0.8}} 
\put(  84.50,   20.40){\circle*{0.8}} 
\put(  84.75,   20.22){\circle*{0.8}} 
\put(  85.00,   20.04){\circle*{0.8}} 
\put(  85.25,   19.87){\circle*{0.8}} 
\put(  85.50,   19.69){\circle*{0.8}} 
\put(  85.75,   19.51){\circle*{0.8}} 
\put(  86.00,   19.33){\circle*{0.8}} 
\put(  86.25,   19.16){\circle*{0.8}} 
\put(  86.50,   18.98){\circle*{0.8}} 
\put(  86.75,   18.80){\circle*{0.8}} 
\put(  87.00,   18.62){\circle*{0.8}} 
\put(  87.25,   18.45){\circle*{0.8}} 
\put(  87.50,   18.27){\circle*{0.8}} 
\put(  87.75,   18.09){\circle*{0.8}} 
\put(  88.00,   17.91){\circle*{0.8}} 
\put(  88.25,   17.74){\circle*{0.8}} 
\put(  88.50,   17.56){\circle*{0.8}} 
\put(  88.75,   17.38){\circle*{0.8}} 
\put(  89.00,   17.20){\circle*{0.8}} 
\put(  89.25,   17.02){\circle*{0.8}} 
\put(  89.50,   16.85){\circle*{0.8}} 
\put(  89.75,   16.67){\circle*{0.8}} 
\put(  90.00,   16.49){\circle*{0.8}} 
\put(  90.25,   16.31){\circle*{0.8}} 
\put(  90.50,   16.14){\circle*{0.8}} 
\put(  90.75,   15.96){\circle*{0.8}} 
\put(  91.00,   15.78){\circle*{0.8}} 
\put(  91.25,   15.60){\circle*{0.8}} 
\put(  91.50,   15.43){\circle*{0.8}} 
\put(  91.75,   15.25){\circle*{0.8}} 
\put(  92.00,   15.07){\circle*{0.8}} 
\put(  92.25,   14.89){\circle*{0.8}} 
\put(  92.50,   14.71){\circle*{0.8}} 
\put(  92.75,   14.54){\circle*{0.8}} 
\put(  93.00,   14.36){\circle*{0.8}} 
\put(  93.25,   14.18){\circle*{0.8}} 
\put(  93.50,   14.00){\circle*{0.8}} 
\put(  93.75,   13.83){\circle*{0.8}} 
\put(  94.00,   13.65){\circle*{0.8}} 
\put(  94.25,   13.47){\circle*{0.8}} 
\put(  94.50,   13.29){\circle*{0.8}} 
\put(  94.75,   13.12){\circle*{0.8}} 
\put(  95.00,   12.94){\circle*{0.8}} 
\put(  95.25,   12.76){\circle*{0.8}} 
\put(  95.50,   12.58){\circle*{0.8}} 
\put(  95.75,   12.41){\circle*{0.8}} 
\put(  96.00,   12.23){\circle*{0.8}} 
\put(  96.25,   12.05){\circle*{0.8}} 
\put(  96.50,   11.87){\circle*{0.8}} 
\put(  96.75,   11.69){\circle*{0.8}} 
\put(  97.00,   11.52){\circle*{0.8}} 
\put(  97.25,   11.34){\circle*{0.8}} 
\put(  97.50,   11.16){\circle*{0.8}} 
\put(  97.75,   10.98){\circle*{0.8}} 
\put(  98.00,   10.81){\circle*{0.8}} 
\put(  98.25,   10.63){\circle*{0.8}} 
\put(  98.50,   10.45){\circle*{0.8}} 
\put(  98.75,   10.27){\circle*{0.8}} 
\put(  99.00,   10.10){\circle*{0.8}} 
\put(  99.25,    9.92){\circle*{0.8}} 
\put(  99.50,    9.74){\circle*{0.8}} 
\put(  99.75,    9.56){\circle*{0.8}} 
\put( 100.00,    9.38){\circle*{0.8}} 
%c=    3.9749 
\multiput(0.0,66.25)(0.5,0){200}{\circle*{0.8}} 
 
\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,97){0.3}
\put(-10,70){$a$}
\put(25,3){1}
\put(102,4){2}

\put(   0.00,   70.83){\circle{1.8}} 
\put(  10.00,   50.00){\circle{1.8}} 
\put(  20.00,    8.58){\circle{1.8}} 
\put(  50.00,   13.83){\circle{1.8}} 
\put( 100.00,    2.50){\circle{1.8}} 

\thicklines
%\put(   0.00,   44.97){\circle{0.8}} 
%\put(   0.00,   96.69){\circle{0.8}} 
\put(   -1.00,   44.97){\line(1,0){2.0}} 
\put(   -1.00,   96.69){\line(1,0){2.0}} 
\put(   0.00,   44.97){\line(0,1){51.7}} 

%\put(  10.00,   37.53){\circle{0.8}} 
%\put(  10.00,   62.47){\circle{0.8}} 
\put(  9.00,   37.53){\line(1,0){2.0}} 
\put(  9.00,   62.47){\line(1,0){2.0}} 
\put(  10.00,   37.53){\line(0,1){24.9}} 

%\put(  20.00,   -0.54){\circle{0.8}} 
%\put(  20.00,   17.70){\circle{0.8}} 
\put(  19.00,   -0.54){\line(1,0){2.0}} 
\put(  19.00,   17.70){\line(1,0){2.0}} 
\put(  20.00,   -0.54){\line(0,1){18.2}} 

%\put(  50.00,    4.69){\circle{0.8}} 
%\put(  50.00,   22.98){\circle{0.8}} 
\put(  49.00,    4.69){\line(1,0){2.0}} 
\put(  49.00,   22.98){\line(1,0){2.0}} 
\put(  50.00,    4.69){\line(0,1){18.3}} 

%\put( 100.00,   -1.25){\circle{0.8}} 
%\put( 100.00,    6.25){\circle{0.8}} 
\put( 99.00,   -1.25){\line(1,0){2.0}} 
\put( 99.00,    6.25){\line(1,0){2.0}} 
\put( 100.00,   -1.25){\line(0,1){7.5}} 

\put(   0.10,   73.95){\circle*{0.8}} 
\put(   0.20,   73.64){\circle*{0.8}} 
\put(   0.30,   73.33){\circle*{0.8}} 
\put(   0.40,   73.02){\circle*{0.8}} 
\put(   0.50,   72.71){\circle*{0.8}} 
\put(   0.60,   72.40){\circle*{0.8}} 
\put(   0.70,   72.09){\circle*{0.8}} 
\put(   0.80,   71.77){\circle*{0.8}} 
\put(   0.90,   71.46){\circle*{0.8}} 
\put(   1.00,   71.15){\circle*{0.8}} 
\put(   1.10,   70.84){\circle*{0.8}} 
\put(   1.20,   70.53){\circle*{0.8}} 
\put(   1.30,   70.22){\circle*{0.8}} 
\put(   1.40,   69.91){\circle*{0.8}} 
\put(   1.50,   69.60){\circle*{0.8}} 
\put(   1.60,   69.28){\circle*{0.8}} 
\put(   1.70,   68.97){\circle*{0.8}} 
\put(   1.80,   68.66){\circle*{0.8}} 
\put(   1.90,   68.35){\circle*{0.8}} 
\put(   2.00,   68.04){\circle*{0.8}} 
\put(   2.10,   67.73){\circle*{0.8}} 
\put(   2.20,   67.42){\circle*{0.8}} 
\put(   2.30,   67.11){\circle*{0.8}} 
\put(   2.40,   66.79){\circle*{0.8}} 
\put(   2.50,   66.48){\circle*{0.8}} 
\put(   2.60,   66.17){\circle*{0.8}} 
\put(   2.70,   65.86){\circle*{0.8}} 
\put(   2.80,   65.55){\circle*{0.8}} 
\put(   2.90,   65.24){\circle*{0.8}} 
\put(   3.00,   64.93){\circle*{0.8}} 
\put(   3.10,   64.62){\circle*{0.8}} 
\put(   3.20,   64.30){\circle*{0.8}} 
\put(   3.30,   63.99){\circle*{0.8}} 
\put(   3.40,   63.68){\circle*{0.8}} 
\put(   3.50,   63.37){\circle*{0.8}} 
\put(   3.60,   63.06){\circle*{0.8}} 
\put(   3.70,   62.75){\circle*{0.8}} 
\put(   3.80,   62.44){\circle*{0.8}} 
\put(   3.90,   62.13){\circle*{0.8}} 
\put(   4.00,   61.81){\circle*{0.8}} 
\put(   4.10,   61.50){\circle*{0.8}} 
\put(   4.20,   61.19){\circle*{0.8}} 
\put(   4.30,   60.88){\circle*{0.8}} 
\put(   4.40,   60.57){\circle*{0.8}} 
\put(   4.50,   60.26){\circle*{0.8}} 
\put(   4.60,   59.95){\circle*{0.8}} 
\put(   4.70,   59.64){\circle*{0.8}} 
\put(   4.80,   59.32){\circle*{0.8}} 
\put(   4.90,   59.01){\circle*{0.8}} 
\put(   5.00,   58.70){\circle*{0.8}} 
\put(   5.10,   58.39){\circle*{0.8}} 
\put(   5.20,   58.08){\circle*{0.8}} 
\put(   5.30,   57.77){\circle*{0.8}} 
\put(   5.40,   57.46){\circle*{0.8}} 
\put(   5.50,   57.15){\circle*{0.8}} 
\put(   5.60,   56.83){\circle*{0.8}} 
\put(   5.70,   56.52){\circle*{0.8}} 
\put(   5.80,   56.21){\circle*{0.8}} 
\put(   5.90,   55.90){\circle*{0.8}} 
\put(   6.00,   55.59){\circle*{0.8}} 
\put(   6.10,   55.28){\circle*{0.8}} 
\put(   6.20,   54.97){\circle*{0.8}} 
\put(   6.30,   54.66){\circle*{0.8}} 
\put(   6.40,   54.34){\circle*{0.8}} 
\put(   6.50,   54.03){\circle*{0.8}} 
\put(   6.60,   53.72){\circle*{0.8}} 
\put(   6.70,   53.41){\circle*{0.8}} 
\put(   6.80,   53.10){\circle*{0.8}} 
\put(   6.90,   52.79){\circle*{0.8}} 
\put(   7.00,   52.48){\circle*{0.8}} 
\put(   7.10,   52.17){\circle*{0.8}} 
\put(   7.20,   51.85){\circle*{0.8}} 
\put(   7.30,   51.54){\circle*{0.8}} 
\put(   7.40,   51.23){\circle*{0.8}} 
\put(   7.50,   50.92){\circle*{0.8}} 
\put(   7.60,   50.61){\circle*{0.8}} 
\put(   7.70,   50.30){\circle*{0.8}} 
\put(   7.80,   49.99){\circle*{0.8}} 
\put(   7.90,   49.68){\circle*{0.8}} 
\put(   8.00,   49.36){\circle*{0.8}} 
\put(   8.10,   49.05){\circle*{0.8}} 
\put(   8.20,   48.74){\circle*{0.8}} 
\put(   8.30,   48.43){\circle*{0.8}} 
\put(   8.40,   48.12){\circle*{0.8}} 
\put(   8.50,   47.81){\circle*{0.8}} 
\put(   8.60,   47.50){\circle*{0.8}} 
\put(   8.70,   47.19){\circle*{0.8}} 
\put(   8.80,   46.87){\circle*{0.8}} 
\put(   8.90,   46.56){\circle*{0.8}} 
\put(   9.00,   46.25){\circle*{0.8}} 
\put(   9.10,   45.94){\circle*{0.8}} 
\put(   9.20,   45.63){\circle*{0.8}} 
\put(   9.30,   45.32){\circle*{0.8}} 
\put(   9.40,   45.01){\circle*{0.8}} 
\put(   9.50,   44.70){\circle*{0.8}} 
\put(   9.60,   44.38){\circle*{0.8}} 
\put(   9.70,   44.07){\circle*{0.8}} 
\put(   9.80,   43.76){\circle*{0.8}} 
\put(   9.90,   43.45){\circle*{0.8}} 
\put(  10.00,   43.14){\circle*{0.8}} 
\put(  10.10,   42.83){\circle*{0.8}} 
\put(  10.20,   42.52){\circle*{0.8}} 
\put(  10.30,   42.21){\circle*{0.8}} 
\put(  10.40,   41.89){\circle*{0.8}} 
\put(  10.50,   41.58){\circle*{0.8}} 
\put(  10.60,   41.27){\circle*{0.8}} 
\put(  10.70,   40.96){\circle*{0.8}} 
\put(  10.80,   40.65){\circle*{0.8}} 
\put(  10.90,   40.34){\circle*{0.8}} 
\put(  11.00,   40.03){\circle*{0.8}} 
\put(  11.10,   39.72){\circle*{0.8}} 
\put(  11.20,   39.40){\circle*{0.8}} 
\put(  11.30,   39.09){\circle*{0.8}} 
\put(  11.40,   38.78){\circle*{0.8}} 
\put(  11.50,   38.47){\circle*{0.8}} 
\put(  11.60,   38.16){\circle*{0.8}} 
\put(  11.70,   37.85){\circle*{0.8}} 
\put(  11.80,   37.54){\circle*{0.8}} 
\put(  11.90,   37.23){\circle*{0.8}} 
\put(  12.00,   36.91){\circle*{0.8}} 
\put(  12.10,   36.60){\circle*{0.8}} 
\put(  12.20,   36.29){\circle*{0.8}} 
\put(  12.30,   35.98){\circle*{0.8}} 
\put(  12.40,   35.67){\circle*{0.8}} 
\put(  12.50,   35.36){\circle*{0.8}} 
\put(  12.60,   35.05){\circle*{0.8}} 
\put(  12.70,   34.74){\circle*{0.8}} 
\put(  12.80,   34.42){\circle*{0.8}} 
\put(  12.90,   34.11){\circle*{0.8}} 
\put(  13.00,   33.80){\circle*{0.8}} 
\put(  13.10,   33.49){\circle*{0.8}} 
\put(  13.20,   33.18){\circle*{0.8}} 
\put(  13.30,   32.87){\circle*{0.8}} 
\put(  13.40,   32.56){\circle*{0.8}} 
\put(  13.50,   32.25){\circle*{0.8}} 
\put(  13.60,   31.93){\circle*{0.8}} 
\put(  13.70,   31.62){\circle*{0.8}} 
\put(  13.80,   31.31){\circle*{0.8}} 
\put(  13.90,   31.00){\circle*{0.8}} 
\put(  14.00,   30.69){\circle*{0.8}} 
\put(  14.10,   30.38){\circle*{0.8}} 
\put(  14.20,   30.07){\circle*{0.8}} 
\put(  14.30,   29.76){\circle*{0.8}} 
\put(  14.40,   29.44){\circle*{0.8}} 
\put(  14.50,   29.13){\circle*{0.8}} 
\put(  14.60,   28.82){\circle*{0.8}} 
\put(  14.70,   28.51){\circle*{0.8}} 
\put(  14.80,   28.20){\circle*{0.8}} 
\put(  14.90,   27.89){\circle*{0.8}} 
\put(  15.00,   27.58){\circle*{0.8}} 
\put(  15.10,   27.27){\circle*{0.8}} 
\put(  15.20,   26.95){\circle*{0.8}} 
\put(  15.30,   26.64){\circle*{0.8}} 
\put(  15.40,   26.33){\circle*{0.8}} 
\put(  15.50,   26.02){\circle*{0.8}} 
\put(  15.60,   25.71){\circle*{0.8}} 
\put(  15.70,   25.40){\circle*{0.8}} 
\put(  15.80,   25.09){\circle*{0.8}} 
\put(  15.90,   24.78){\circle*{0.8}} 
\put(  16.00,   24.46){\circle*{0.8}} 
\put(  16.10,   24.15){\circle*{0.8}} 
\put(  16.20,   23.84){\circle*{0.8}} 
\put(  16.30,   23.53){\circle*{0.8}} 
\put(  16.40,   23.22){\circle*{0.8}} 
\put(  16.50,   22.91){\circle*{0.8}} 
\put(  16.60,   22.60){\circle*{0.8}} 
\put(  16.70,   22.29){\circle*{0.8}} 
\put(  16.80,   21.97){\circle*{0.8}} 
\put(  16.90,   21.66){\circle*{0.8}} 
\put(  17.00,   21.35){\circle*{0.8}} 
\put(  17.10,   21.04){\circle*{0.8}} 
\put(  17.20,   20.73){\circle*{0.8}} 
\put(  17.30,   20.42){\circle*{0.8}} 
\put(  17.40,   20.11){\circle*{0.8}} 
\put(  17.50,   19.80){\circle*{0.8}} 
\put(  17.60,   19.48){\circle*{0.8}} 
\put(  17.70,   19.17){\circle*{0.8}} 
\put(  17.80,   18.86){\circle*{0.8}} 
\put(  17.90,   18.55){\circle*{0.8}} 
\put(  18.00,   18.24){\circle*{0.8}} 
\put(  18.10,   17.93){\circle*{0.8}} 
\put(  18.20,   17.62){\circle*{0.8}} 
\put(  18.30,   17.31){\circle*{0.8}} 
\put(  18.40,   16.99){\circle*{0.8}} 
\put(  18.50,   16.68){\circle*{0.8}} 
\put(  18.60,   16.37){\circle*{0.8}} 
\put(  18.70,   16.06){\circle*{0.8}} 
\put(  18.80,   15.75){\circle*{0.8}} 
\put(  18.90,   15.44){\circle*{0.8}} 
\put(  19.00,   15.13){\circle*{0.8}} 
\put(  19.10,   14.82){\circle*{0.8}} 
\put(  19.20,   14.50){\circle*{0.8}} 
\put(  19.30,   14.19){\circle*{0.8}} 
\put(  19.40,   13.88){\circle*{0.8}} 
\put(  19.50,   13.57){\circle*{0.8}} 
\put(  19.60,   13.26){\circle*{0.8}} 
\put(  19.70,   12.95){\circle*{0.8}} 
\put(  19.80,   12.64){\circle*{0.8}} 
\put(  19.90,   12.33){\circle*{0.8}} 
\put(  20.00,   12.01){\circle*{0.8}} 
\put(  20.10,   11.70){\circle*{0.8}} 
\put(  20.20,   11.39){\circle*{0.8}} 
\put(  20.30,   11.08){\circle*{0.8}} 
\put(  20.40,   10.77){\circle*{0.8}} 
\put(  20.50,   10.46){\circle*{0.8}} 
\put(  20.60,   10.15){\circle*{0.8}} 
\put(  20.70,    9.84){\circle*{0.8}} 
\put(  20.80,    9.52){\circle*{0.8}} 
\put(  20.90,    9.21){\circle*{0.8}} 
\put(  21.00,    8.90){\circle*{0.8}} 
\put(  21.10,    8.59){\circle*{0.8}} 
\put(  21.20,    8.28){\circle*{0.8}} 
\put(  21.30,    7.97){\circle*{0.8}} 
\put(  21.40,    7.66){\circle*{0.8}} 
\put(  21.50,    7.35){\circle*{0.8}} 
\put(  21.60,    7.03){\circle*{0.8}} 
\put(  21.70,    6.72){\circle*{0.8}} 
\put(  21.80,    6.41){\circle*{0.8}} 
\put(  21.90,    6.10){\circle*{0.8}} 
\put(  22.00,    5.79){\circle*{0.8}} 
\put(  22.10,    5.48){\circle*{0.8}} 
\put(  22.20,    5.17){\circle*{0.8}} 
\put(  22.30,    4.86){\circle*{0.8}} 
\put(  22.40,    4.54){\circle*{0.8}} 
\put(  22.50,    4.23){\circle*{0.8}} 
\put(  22.60,    3.92){\circle*{0.8}} 
\put(  22.70,    3.61){\circle*{0.8}} 
\put(  22.80,    3.30){\circle*{0.8}} 
\put(  22.90,    2.99){\circle*{0.8}} 
\put(  23.00,    2.68){\circle*{0.8}} 
\put(  23.10,    2.37){\circle*{0.8}} 
\put(  23.20,    2.05){\circle*{0.8}} 
\put(  23.30,    1.74){\circle*{0.8}} 
\put(  23.40,    1.43){\circle*{0.8}} 
\put(  23.50,    1.12){\circle*{0.8}} 
\put(  23.60,    0.81){\circle*{0.8}} 
\put(  23.70,    0.50){\circle*{0.8}} 
\put(  23.80,    0.19){\circle*{0.8}} 

\put(   0.50,   13.44){\circle*{0.8}} 
\put(   1.00,   13.39){\circle*{0.8}} 
\put(   1.50,   13.35){\circle*{0.8}} 
\put(   2.00,   13.30){\circle*{0.8}} 
\put(   2.50,   13.26){\circle*{0.8}} 
\put(   3.00,   13.21){\circle*{0.8}} 
\put(   3.50,   13.17){\circle*{0.8}} 
\put(   4.00,   13.12){\circle*{0.8}} 
\put(   4.50,   13.07){\circle*{0.8}} 
\put(   5.00,   13.03){\circle*{0.8}} 
\put(   5.50,   12.98){\circle*{0.8}} 
\put(   6.00,   12.94){\circle*{0.8}} 
\put(   6.50,   12.89){\circle*{0.8}} 
\put(   7.00,   12.85){\circle*{0.8}} 
\put(   7.50,   12.80){\circle*{0.8}} 
\put(   8.00,   12.75){\circle*{0.8}} 
\put(   8.50,   12.71){\circle*{0.8}} 
\put(   9.00,   12.66){\circle*{0.8}} 
\put(   9.50,   12.62){\circle*{0.8}} 
\put(  10.00,   12.57){\circle*{0.8}} 
\put(  10.50,   12.53){\circle*{0.8}} 
\put(  11.00,   12.48){\circle*{0.8}} 
\put(  11.50,   12.43){\circle*{0.8}} 
\put(  12.00,   12.39){\circle*{0.8}} 
\put(  12.50,   12.34){\circle*{0.8}} 
\put(  13.00,   12.30){\circle*{0.8}} 
\put(  13.50,   12.25){\circle*{0.8}} 
\put(  14.00,   12.21){\circle*{0.8}} 
\put(  14.50,   12.16){\circle*{0.8}} 
\put(  15.00,   12.11){\circle*{0.8}} 
\put(  15.50,   12.07){\circle*{0.8}} 
\put(  16.00,   12.02){\circle*{0.8}} 
\put(  16.50,   11.98){\circle*{0.8}} 
\put(  17.00,   11.93){\circle*{0.8}} 
\put(  17.50,   11.89){\circle*{0.8}} 
\put(  18.00,   11.84){\circle*{0.8}} 
\put(  18.50,   11.79){\circle*{0.8}} 
\put(  19.00,   11.75){\circle*{0.8}} 
\put(  19.50,   11.70){\circle*{0.8}} 
\put(  20.00,   11.66){\circle*{0.8}} 
\put(  20.50,   11.61){\circle*{0.8}} 
\put(  21.00,   11.57){\circle*{0.8}} 
\put(  21.50,   11.52){\circle*{0.8}} 
\put(  22.00,   11.47){\circle*{0.8}} 
\put(  22.50,   11.43){\circle*{0.8}} 
\put(  23.00,   11.38){\circle*{0.8}} 
\put(  23.50,   11.34){\circle*{0.8}} 
\put(  24.00,   11.29){\circle*{0.8}} 
\put(  24.50,   11.25){\circle*{0.8}} 
\put(  25.00,   11.20){\circle*{0.8}} 
\put(  25.50,   11.15){\circle*{0.8}} 
\put(  26.00,   11.11){\circle*{0.8}} 
\put(  26.50,   11.06){\circle*{0.8}} 
\put(  27.00,   11.02){\circle*{0.8}} 
\put(  27.50,   10.97){\circle*{0.8}} 
\put(  28.00,   10.93){\circle*{0.8}} 
\put(  28.50,   10.88){\circle*{0.8}} 
\put(  29.00,   10.83){\circle*{0.8}} 
\put(  29.50,   10.79){\circle*{0.8}} 
\put(  30.00,   10.74){\circle*{0.8}} 
\put(  30.50,   10.70){\circle*{0.8}} 
\put(  31.00,   10.65){\circle*{0.8}} 
\put(  31.50,   10.61){\circle*{0.8}} 
\put(  32.00,   10.56){\circle*{0.8}} 
\put(  32.50,   10.51){\circle*{0.8}} 
\put(  33.00,   10.47){\circle*{0.8}} 
\put(  33.50,   10.42){\circle*{0.8}} 
\put(  34.00,   10.38){\circle*{0.8}} 
\put(  34.50,   10.33){\circle*{0.8}} 
\put(  35.00,   10.29){\circle*{0.8}} 
\put(  35.50,   10.24){\circle*{0.8}} 
\put(  36.00,   10.19){\circle*{0.8}} 
\put(  36.50,   10.15){\circle*{0.8}} 
\put(  37.00,   10.10){\circle*{0.8}} 
\put(  37.50,   10.06){\circle*{0.8}} 
\put(  38.00,   10.01){\circle*{0.8}} 
\put(  38.50,    9.97){\circle*{0.8}} 
\put(  39.00,    9.92){\circle*{0.8}} 
\put(  39.50,    9.87){\circle*{0.8}} 
\put(  40.00,    9.83){\circle*{0.8}} 
\put(  40.50,    9.78){\circle*{0.8}} 
\put(  41.00,    9.74){\circle*{0.8}} 
\put(  41.50,    9.69){\circle*{0.8}} 
\put(  42.00,    9.65){\circle*{0.8}} 
\put(  42.50,    9.60){\circle*{0.8}} 
\put(  43.00,    9.55){\circle*{0.8}} 
\put(  43.50,    9.51){\circle*{0.8}} 
\put(  44.00,    9.46){\circle*{0.8}} 
\put(  44.50,    9.42){\circle*{0.8}} 
\put(  45.00,    9.37){\circle*{0.8}} 
\put(  45.50,    9.33){\circle*{0.8}} 
\put(  46.00,    9.28){\circle*{0.8}} 
\put(  46.50,    9.23){\circle*{0.8}} 
\put(  47.00,    9.19){\circle*{0.8}} 
\put(  47.50,    9.14){\circle*{0.8}} 
\put(  48.00,    9.10){\circle*{0.8}} 
\put(  48.50,    9.05){\circle*{0.8}} 
\put(  49.00,    9.01){\circle*{0.8}} 
\put(  49.50,    8.96){\circle*{0.8}} 
\put(  50.00,    8.91){\circle*{0.8}} 
\put(  50.50,    8.87){\circle*{0.8}} 
\put(  51.00,    8.82){\circle*{0.8}} 
\put(  51.50,    8.78){\circle*{0.8}} 
\put(  52.00,    8.73){\circle*{0.8}} 
\put(  52.50,    8.69){\circle*{0.8}} 
\put(  53.00,    8.64){\circle*{0.8}} 
\put(  53.50,    8.60){\circle*{0.8}} 
\put(  54.00,    8.55){\circle*{0.8}} 
\put(  54.50,    8.50){\circle*{0.8}} 
\put(  55.00,    8.46){\circle*{0.8}} 
\put(  55.50,    8.41){\circle*{0.8}} 
\put(  56.00,    8.37){\circle*{0.8}} 
\put(  56.50,    8.32){\circle*{0.8}} 
\put(  57.00,    8.28){\circle*{0.8}} 
\put(  57.50,    8.23){\circle*{0.8}} 
\put(  58.00,    8.18){\circle*{0.8}} 
\put(  58.50,    8.14){\circle*{0.8}} 
\put(  59.00,    8.09){\circle*{0.8}} 
\put(  59.50,    8.05){\circle*{0.8}} 
\put(  60.00,    8.00){\circle*{0.8}} 
\put(  60.50,    7.96){\circle*{0.8}} 
\put(  61.00,    7.91){\circle*{0.8}} 
\put(  61.50,    7.86){\circle*{0.8}} 
\put(  62.00,    7.82){\circle*{0.8}} 
\put(  62.50,    7.77){\circle*{0.8}} 
\put(  63.00,    7.73){\circle*{0.8}} 
\put(  63.50,    7.68){\circle*{0.8}} 
\put(  64.00,    7.64){\circle*{0.8}} 
\put(  64.50,    7.59){\circle*{0.8}} 
\put(  65.00,    7.54){\circle*{0.8}} 
\put(  65.50,    7.50){\circle*{0.8}} 
\put(  66.00,    7.45){\circle*{0.8}} 
\put(  66.50,    7.41){\circle*{0.8}} 
\put(  67.00,    7.36){\circle*{0.8}} 
\put(  67.50,    7.32){\circle*{0.8}} 
\put(  68.00,    7.27){\circle*{0.8}} 
\put(  68.50,    7.22){\circle*{0.8}} 
\put(  69.00,    7.18){\circle*{0.8}} 
\put(  69.50,    7.13){\circle*{0.8}} 
\put(  70.00,    7.09){\circle*{0.8}} 
\put(  70.50,    7.04){\circle*{0.8}} 
\put(  71.00,    7.00){\circle*{0.8}} 
\put(  71.50,    6.95){\circle*{0.8}} 
\put(  72.00,    6.90){\circle*{0.8}} 
\put(  72.50,    6.86){\circle*{0.8}} 
\put(  73.00,    6.81){\circle*{0.8}} 
\put(  73.50,    6.77){\circle*{0.8}} 
\put(  74.00,    6.72){\circle*{0.8}} 
\put(  74.50,    6.68){\circle*{0.8}} 
\put(  75.00,    6.63){\circle*{0.8}} 
\put(  75.50,    6.58){\circle*{0.8}} 
\put(  76.00,    6.54){\circle*{0.8}} 
\put(  76.50,    6.49){\circle*{0.8}} 
\put(  77.00,    6.45){\circle*{0.8}} 
\put(  77.50,    6.40){\circle*{0.8}} 
\put(  78.00,    6.36){\circle*{0.8}} 
\put(  78.50,    6.31){\circle*{0.8}} 
\put(  79.00,    6.26){\circle*{0.8}} 
\put(  79.50,    6.22){\circle*{0.8}} 
\put(  80.00,    6.17){\circle*{0.8}} 
\put(  80.50,    6.13){\circle*{0.8}} 
\put(  81.00,    6.08){\circle*{0.8}} 
\put(  81.50,    6.04){\circle*{0.8}} 
\put(  82.00,    5.99){\circle*{0.8}} 
\put(  82.50,    5.94){\circle*{0.8}} 
\put(  83.00,    5.90){\circle*{0.8}} 
\put(  83.50,    5.85){\circle*{0.8}} 
\put(  84.00,    5.81){\circle*{0.8}} 
\put(  84.50,    5.76){\circle*{0.8}} 
\put(  85.00,    5.72){\circle*{0.8}} 
\put(  85.50,    5.67){\circle*{0.8}} 
\put(  86.00,    5.62){\circle*{0.8}} 
\put(  86.50,    5.58){\circle*{0.8}} 
\put(  87.00,    5.53){\circle*{0.8}} 
\put(  87.50,    5.49){\circle*{0.8}} 
\put(  88.00,    5.44){\circle*{0.8}} 
\put(  88.50,    5.40){\circle*{0.8}} 
\put(  89.00,    5.35){\circle*{0.8}} 
\put(  89.50,    5.30){\circle*{0.8}} 
\put(  90.00,    5.26){\circle*{0.8}} 
\put(  90.50,    5.21){\circle*{0.8}} 
\put(  91.00,    5.17){\circle*{0.8}} 
\put(  91.50,    5.12){\circle*{0.8}} 
\put(  92.00,    5.08){\circle*{0.8}} 
\put(  92.50,    5.03){\circle*{0.8}} 
\put(  93.00,    4.98){\circle*{0.8}} 
\put(  93.50,    4.94){\circle*{0.8}} 
\put(  94.00,    4.89){\circle*{0.8}} 
\put(  94.50,    4.85){\circle*{0.8}} 
\put(  95.00,    4.80){\circle*{0.8}} 
\put(  95.50,    4.76){\circle*{0.8}} 
\put(  96.00,    4.71){\circle*{0.8}} 
\put(  96.50,    4.66){\circle*{0.8}} 
\put(  97.00,    4.62){\circle*{0.8}} 
\put(  97.50,    4.57){\circle*{0.8}} 
\put(  98.00,    4.53){\circle*{0.8}} 
\put(  98.50,    4.48){\circle*{0.8}} 
\put(  99.00,    4.44){\circle*{0.8}} 
\put(  99.50,    4.39){\circle*{0.8}} 
\put( 100.00,    4.34){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,97){10.0}
\put(-10,70){$D$}
\put(48,3){1}
\put(102,49){2}

\put(   0.00,   94.62){\circle{1.8}} 
\put(  10.00,   61.63){\circle{1.8}} 
\put(  20.00,   55.56){\circle{1.8}} 
\put(  50.00,   56.86){\circle{1.8}} 
\put( 100.00,   48.61){\circle{1.8}} 

\thicklines
%\put(   0.00,   93.75){\circle{0.8}} 
%\put(   0.00,   95.49){\circle{0.8}} 
\put(  -1.00,   93.75){\line(1,0){2}} 
\put(  -1.00,   95.49){\line(1,0){2}} 
\put(0,93.75){\line(0,1){1.74}}

%\put(  10.00,   58.50){\circle{0.8}} 
%\put(  10.00,   64.76){\circle{0.8}} 
\put(  9.00,   58.50){\line(1,0){2.0}} 
\put(  9.00,   64.76){\line(1,0){2.0}} 
\put(  10.00,   58.50){\line(0,1){6.26}} 

%\put(  20.00,   52.55){\circle{0.8}} 
%\put(  20.00,   58.56){\circle{0.8}} 
\put(  19.00,   52.55){\line(1,0){2.0}} 
\put(  19.00,   58.56){\line(1,0){2.0}} 
\put(  20.00,   52.55){\line(0,1){6.0}} 

%\put(  50.00,   53.76){\circle{0.8}} 
%\put(  50.00,   59.96){\circle{0.8}} 
\put(  49.00,   53.76){\line(1,0){2.0}} 
\put(  49.00,   59.96){\line(1,0){2.0}} 
\put(  50.00,   53.76){\line(0,1){6.2}} 

%\put( 100.00,   43.70){\circle{0.8}} 
%\put( 100.00,   53.52){\circle{0.8}} 
\put( 99.00,   43.70){\line(1,0){2.0}} 
\put( 99.00,   53.52){\line(1,0){2.0}} 
\put( 100.00,   43.70){\line(0,1){9.8}} 

\put(   0.10,   89.94){\circle*{0.8}} 
\put(   0.20,   89.74){\circle*{0.8}} 
\put(   0.30,   89.55){\circle*{0.8}} 
\put(   0.40,   89.35){\circle*{0.8}} 
\put(   0.50,   89.16){\circle*{0.8}} 
\put(   0.60,   88.96){\circle*{0.8}} 
\put(   0.70,   88.77){\circle*{0.8}} 
\put(   0.80,   88.57){\circle*{0.8}} 
\put(   0.90,   88.38){\circle*{0.8}} 
\put(   1.00,   88.18){\circle*{0.8}} 
\put(   1.10,   87.98){\circle*{0.8}} 
\put(   1.20,   87.79){\circle*{0.8}} 
\put(   1.30,   87.59){\circle*{0.8}} 
\put(   1.40,   87.40){\circle*{0.8}} 
\put(   1.50,   87.20){\circle*{0.8}} 
\put(   1.60,   87.01){\circle*{0.8}} 
\put(   1.70,   86.81){\circle*{0.8}} 
\put(   1.80,   86.62){\circle*{0.8}} 
\put(   1.90,   86.42){\circle*{0.8}} 
\put(   2.00,   86.23){\circle*{0.8}} 
\put(   2.10,   86.03){\circle*{0.8}} 
\put(   2.20,   85.84){\circle*{0.8}} 
\put(   2.30,   85.64){\circle*{0.8}} 
\put(   2.40,   85.45){\circle*{0.8}} 
\put(   2.50,   85.25){\circle*{0.8}} 
\put(   2.60,   85.05){\circle*{0.8}} 
\put(   2.70,   84.86){\circle*{0.8}} 
\put(   2.80,   84.66){\circle*{0.8}} 
\put(   2.90,   84.47){\circle*{0.8}} 
\put(   3.00,   84.27){\circle*{0.8}} 
\put(   3.10,   84.08){\circle*{0.8}} 
\put(   3.20,   83.88){\circle*{0.8}} 
\put(   3.30,   83.69){\circle*{0.8}} 
\put(   3.40,   83.49){\circle*{0.8}} 
\put(   3.50,   83.30){\circle*{0.8}} 
\put(   3.60,   83.10){\circle*{0.8}} 
\put(   3.70,   82.91){\circle*{0.8}} 
\put(   3.80,   82.71){\circle*{0.8}} 
\put(   3.90,   82.52){\circle*{0.8}} 
\put(   4.00,   82.32){\circle*{0.8}} 
\put(   4.10,   82.13){\circle*{0.8}} 
\put(   4.20,   81.93){\circle*{0.8}} 
\put(   4.30,   81.73){\circle*{0.8}} 
\put(   4.40,   81.54){\circle*{0.8}} 
\put(   4.50,   81.34){\circle*{0.8}} 
\put(   4.60,   81.15){\circle*{0.8}} 
\put(   4.70,   80.95){\circle*{0.8}} 
\put(   4.80,   80.76){\circle*{0.8}} 
\put(   4.90,   80.56){\circle*{0.8}} 
\put(   5.00,   80.37){\circle*{0.8}} 
\put(   5.10,   80.17){\circle*{0.8}} 
\put(   5.20,   79.98){\circle*{0.8}} 
\put(   5.30,   79.78){\circle*{0.8}} 
\put(   5.40,   79.59){\circle*{0.8}} 
\put(   5.50,   79.39){\circle*{0.8}} 
\put(   5.60,   79.20){\circle*{0.8}} 
\put(   5.70,   79.00){\circle*{0.8}} 
\put(   5.80,   78.80){\circle*{0.8}} 
\put(   5.90,   78.61){\circle*{0.8}} 
\put(   6.00,   78.41){\circle*{0.8}} 
\put(   6.10,   78.22){\circle*{0.8}} 
\put(   6.20,   78.02){\circle*{0.8}} 
\put(   6.30,   77.83){\circle*{0.8}} 
\put(   6.40,   77.63){\circle*{0.8}} 
\put(   6.50,   77.44){\circle*{0.8}} 
\put(   6.60,   77.24){\circle*{0.8}} 
\put(   6.70,   77.05){\circle*{0.8}} 
\put(   6.80,   76.85){\circle*{0.8}} 
\put(   6.90,   76.66){\circle*{0.8}} 
\put(   7.00,   76.46){\circle*{0.8}} 
\put(   7.10,   76.27){\circle*{0.8}} 
\put(   7.20,   76.07){\circle*{0.8}} 
\put(   7.30,   75.88){\circle*{0.8}} 
\put(   7.40,   75.68){\circle*{0.8}} 
\put(   7.50,   75.48){\circle*{0.8}} 
\put(   7.60,   75.29){\circle*{0.8}} 
\put(   7.70,   75.09){\circle*{0.8}} 
\put(   7.80,   74.90){\circle*{0.8}} 
\put(   7.90,   74.70){\circle*{0.8}} 
\put(   8.00,   74.51){\circle*{0.8}} 
\put(   8.10,   74.31){\circle*{0.8}} 
\put(   8.20,   74.12){\circle*{0.8}} 
\put(   8.30,   73.92){\circle*{0.8}} 
\put(   8.40,   73.73){\circle*{0.8}} 
\put(   8.50,   73.53){\circle*{0.8}} 
\put(   8.60,   73.34){\circle*{0.8}} 
\put(   8.70,   73.14){\circle*{0.8}} 
\put(   8.80,   72.95){\circle*{0.8}} 
\put(   8.90,   72.75){\circle*{0.8}} 
\put(   9.00,   72.55){\circle*{0.8}} 
\put(   9.10,   72.36){\circle*{0.8}} 
\put(   9.20,   72.16){\circle*{0.8}} 
\put(   9.30,   71.97){\circle*{0.8}} 
\put(   9.40,   71.77){\circle*{0.8}} 
\put(   9.50,   71.58){\circle*{0.8}} 
\put(   9.60,   71.38){\circle*{0.8}} 
\put(   9.70,   71.19){\circle*{0.8}} 
\put(   9.80,   70.99){\circle*{0.8}} 
\put(   9.90,   70.80){\circle*{0.8}} 
\put(  10.00,   70.60){\circle*{0.8}} 
\put(  10.10,   70.41){\circle*{0.8}} 
\put(  10.20,   70.21){\circle*{0.8}} 
\put(  10.30,   70.02){\circle*{0.8}} 
\put(  10.40,   69.82){\circle*{0.8}} 
\put(  10.50,   69.63){\circle*{0.8}} 
\put(  10.60,   69.43){\circle*{0.8}} 
\put(  10.70,   69.23){\circle*{0.8}} 
\put(  10.80,   69.04){\circle*{0.8}} 
\put(  10.90,   68.84){\circle*{0.8}} 
\put(  11.00,   68.65){\circle*{0.8}} 
\put(  11.10,   68.45){\circle*{0.8}} 
\put(  11.20,   68.26){\circle*{0.8}} 
\put(  11.30,   68.06){\circle*{0.8}} 
\put(  11.40,   67.87){\circle*{0.8}} 
\put(  11.50,   67.67){\circle*{0.8}} 
\put(  11.60,   67.48){\circle*{0.8}} 
\put(  11.70,   67.28){\circle*{0.8}} 
\put(  11.80,   67.09){\circle*{0.8}} 
\put(  11.90,   66.89){\circle*{0.8}} 
\put(  12.00,   66.70){\circle*{0.8}} 
\put(  12.10,   66.50){\circle*{0.8}} 
\put(  12.20,   66.30){\circle*{0.8}} 
\put(  12.30,   66.11){\circle*{0.8}} 
\put(  12.40,   65.91){\circle*{0.8}} 
\put(  12.50,   65.72){\circle*{0.8}} 
\put(  12.60,   65.52){\circle*{0.8}} 
\put(  12.70,   65.33){\circle*{0.8}} 
\put(  12.80,   65.13){\circle*{0.8}} 
\put(  12.90,   64.94){\circle*{0.8}} 
\put(  13.00,   64.74){\circle*{0.8}} 
\put(  13.10,   64.55){\circle*{0.8}} 
\put(  13.20,   64.35){\circle*{0.8}} 
\put(  13.30,   64.16){\circle*{0.8}} 
\put(  13.40,   63.96){\circle*{0.8}} 
\put(  13.50,   63.77){\circle*{0.8}} 
\put(  13.60,   63.57){\circle*{0.8}} 
\put(  13.70,   63.38){\circle*{0.8}} 
\put(  13.80,   63.18){\circle*{0.8}} 
\put(  13.90,   62.98){\circle*{0.8}} 
\put(  14.00,   62.79){\circle*{0.8}} 
\put(  14.10,   62.59){\circle*{0.8}} 
\put(  14.20,   62.40){\circle*{0.8}} 
\put(  14.30,   62.20){\circle*{0.8}} 
\put(  14.40,   62.01){\circle*{0.8}} 
\put(  14.50,   61.81){\circle*{0.8}} 
\put(  14.60,   61.62){\circle*{0.8}} 
\put(  14.70,   61.42){\circle*{0.8}} 
\put(  14.80,   61.23){\circle*{0.8}} 
\put(  14.90,   61.03){\circle*{0.8}} 
\put(  15.00,   60.84){\circle*{0.8}} 
\put(  15.10,   60.64){\circle*{0.8}} 
\put(  15.20,   60.45){\circle*{0.8}} 
\put(  15.30,   60.25){\circle*{0.8}} 
\put(  15.40,   60.05){\circle*{0.8}} 
\put(  15.50,   59.86){\circle*{0.8}} 
\put(  15.60,   59.66){\circle*{0.8}} 
\put(  15.70,   59.47){\circle*{0.8}} 
\put(  15.80,   59.27){\circle*{0.8}} 
\put(  15.90,   59.08){\circle*{0.8}} 
\put(  16.00,   58.88){\circle*{0.8}} 
\put(  16.10,   58.69){\circle*{0.8}} 
\put(  16.20,   58.49){\circle*{0.8}} 
\put(  16.30,   58.30){\circle*{0.8}} 
\put(  16.40,   58.10){\circle*{0.8}} 
\put(  16.50,   57.91){\circle*{0.8}} 
\put(  16.60,   57.71){\circle*{0.8}} 
\put(  16.70,   57.52){\circle*{0.8}} 
\put(  16.80,   57.32){\circle*{0.8}} 
\put(  16.90,   57.13){\circle*{0.8}} 
\put(  17.00,   56.93){\circle*{0.8}} 
\put(  17.10,   56.73){\circle*{0.8}} 
\put(  17.20,   56.54){\circle*{0.8}} 
\put(  17.30,   56.34){\circle*{0.8}} 
\put(  17.40,   56.15){\circle*{0.8}} 
\put(  17.50,   55.95){\circle*{0.8}} 
\put(  17.60,   55.76){\circle*{0.8}} 
\put(  17.70,   55.56){\circle*{0.8}} 
\put(  17.80,   55.37){\circle*{0.8}} 
\put(  17.90,   55.17){\circle*{0.8}} 
\put(  18.00,   54.98){\circle*{0.8}} 
\put(  18.10,   54.78){\circle*{0.8}} 
\put(  18.20,   54.59){\circle*{0.8}} 
\put(  18.30,   54.39){\circle*{0.8}} 
\put(  18.40,   54.20){\circle*{0.8}} 
\put(  18.50,   54.00){\circle*{0.8}} 
\put(  18.60,   53.80){\circle*{0.8}} 
\put(  18.70,   53.61){\circle*{0.8}} 
\put(  18.80,   53.41){\circle*{0.8}} 
\put(  18.90,   53.22){\circle*{0.8}} 
\put(  19.00,   53.02){\circle*{0.8}} 
\put(  19.10,   52.83){\circle*{0.8}} 
\put(  19.20,   52.63){\circle*{0.8}} 
\put(  19.30,   52.44){\circle*{0.8}} 
\put(  19.40,   52.24){\circle*{0.8}} 
\put(  19.50,   52.05){\circle*{0.8}} 
\put(  19.60,   51.85){\circle*{0.8}} 
\put(  19.70,   51.66){\circle*{0.8}} 
\put(  19.80,   51.46){\circle*{0.8}} 
\put(  19.90,   51.27){\circle*{0.8}} 
\put(  20.00,   51.07){\circle*{0.8}} 
\put(  20.10,   50.88){\circle*{0.8}} 
\put(  20.20,   50.68){\circle*{0.8}} 
\put(  20.30,   50.48){\circle*{0.8}} 
\put(  20.40,   50.29){\circle*{0.8}} 
\put(  20.50,   50.09){\circle*{0.8}} 
\put(  20.60,   49.90){\circle*{0.8}} 
\put(  20.70,   49.70){\circle*{0.8}} 
\put(  20.80,   49.51){\circle*{0.8}} 
\put(  20.90,   49.31){\circle*{0.8}} 
\put(  21.00,   49.12){\circle*{0.8}} 
\put(  21.10,   48.92){\circle*{0.8}} 
\put(  21.20,   48.73){\circle*{0.8}} 
\put(  21.30,   48.53){\circle*{0.8}} 
\put(  21.40,   48.34){\circle*{0.8}} 
\put(  21.50,   48.14){\circle*{0.8}} 
\put(  21.60,   47.95){\circle*{0.8}} 
\put(  21.70,   47.75){\circle*{0.8}} 
\put(  21.80,   47.55){\circle*{0.8}} 
\put(  21.90,   47.36){\circle*{0.8}} 
\put(  22.00,   47.16){\circle*{0.8}} 
\put(  22.10,   46.97){\circle*{0.8}} 
\put(  22.20,   46.77){\circle*{0.8}} 
\put(  22.30,   46.58){\circle*{0.8}} 
\put(  22.40,   46.38){\circle*{0.8}} 
\put(  22.50,   46.19){\circle*{0.8}} 
\put(  22.60,   45.99){\circle*{0.8}} 
\put(  22.70,   45.80){\circle*{0.8}} 
\put(  22.80,   45.60){\circle*{0.8}} 
\put(  22.90,   45.41){\circle*{0.8}} 
\put(  23.00,   45.21){\circle*{0.8}} 
\put(  23.10,   45.02){\circle*{0.8}} 
\put(  23.20,   44.82){\circle*{0.8}} 
\put(  23.30,   44.63){\circle*{0.8}} 
\put(  23.40,   44.43){\circle*{0.8}} 
\put(  23.50,   44.23){\circle*{0.8}} 
\put(  23.60,   44.04){\circle*{0.8}} 
\put(  23.70,   43.84){\circle*{0.8}} 
\put(  23.80,   43.65){\circle*{0.8}} 
\put(  23.90,   43.45){\circle*{0.8}} 
\put(  24.00,   43.26){\circle*{0.8}} 
\put(  24.10,   43.06){\circle*{0.8}} 
\put(  24.20,   42.87){\circle*{0.8}} 
\put(  24.30,   42.67){\circle*{0.8}} 
\put(  24.40,   42.48){\circle*{0.8}} 
\put(  24.50,   42.28){\circle*{0.8}} 
\put(  24.60,   42.09){\circle*{0.8}} 
\put(  24.70,   41.89){\circle*{0.8}} 
\put(  24.80,   41.70){\circle*{0.8}} 
\put(  24.90,   41.50){\circle*{0.8}} 
\put(  25.00,   41.30){\circle*{0.8}} 
\put(  25.10,   41.11){\circle*{0.8}} 
\put(  25.20,   40.91){\circle*{0.8}} 
\put(  25.30,   40.72){\circle*{0.8}} 
\put(  25.40,   40.52){\circle*{0.8}} 
\put(  25.50,   40.33){\circle*{0.8}} 
\put(  25.60,   40.13){\circle*{0.8}} 
\put(  25.70,   39.94){\circle*{0.8}} 
\put(  25.80,   39.74){\circle*{0.8}} 
\put(  25.90,   39.55){\circle*{0.8}} 
\put(  26.00,   39.35){\circle*{0.8}} 
\put(  26.10,   39.16){\circle*{0.8}} 
\put(  26.20,   38.96){\circle*{0.8}} 
\put(  26.30,   38.77){\circle*{0.8}} 
\put(  26.40,   38.57){\circle*{0.8}} 
\put(  26.50,   38.38){\circle*{0.8}} 
\put(  26.60,   38.18){\circle*{0.8}} 
\put(  26.70,   37.98){\circle*{0.8}} 
\put(  26.80,   37.79){\circle*{0.8}} 
\put(  26.90,   37.59){\circle*{0.8}} 
\put(  27.00,   37.40){\circle*{0.8}} 
\put(  27.10,   37.20){\circle*{0.8}} 
\put(  27.20,   37.01){\circle*{0.8}} 
\put(  27.30,   36.81){\circle*{0.8}} 
\put(  27.40,   36.62){\circle*{0.8}} 
\put(  27.50,   36.42){\circle*{0.8}} 
\put(  27.60,   36.23){\circle*{0.8}} 
\put(  27.70,   36.03){\circle*{0.8}} 
\put(  27.80,   35.84){\circle*{0.8}} 
\put(  27.90,   35.64){\circle*{0.8}} 
\put(  28.00,   35.45){\circle*{0.8}} 
\put(  28.10,   35.25){\circle*{0.8}} 
\put(  28.20,   35.05){\circle*{0.8}} 
\put(  28.30,   34.86){\circle*{0.8}} 
\put(  28.40,   34.66){\circle*{0.8}} 
\put(  28.50,   34.47){\circle*{0.8}} 
\put(  28.60,   34.27){\circle*{0.8}} 
\put(  28.70,   34.08){\circle*{0.8}} 
\put(  28.80,   33.88){\circle*{0.8}} 
\put(  28.90,   33.69){\circle*{0.8}} 
\put(  29.00,   33.49){\circle*{0.8}} 
\put(  29.10,   33.30){\circle*{0.8}} 
\put(  29.20,   33.10){\circle*{0.8}} 
\put(  29.30,   32.91){\circle*{0.8}} 
\put(  29.40,   32.71){\circle*{0.8}} 
\put(  29.50,   32.52){\circle*{0.8}} 
\put(  29.60,   32.32){\circle*{0.8}} 
\put(  29.70,   32.13){\circle*{0.8}} 
\put(  29.80,   31.93){\circle*{0.8}} 
\put(  29.90,   31.73){\circle*{0.8}} 
\put(  30.00,   31.54){\circle*{0.8}} 
\put(  30.10,   31.34){\circle*{0.8}} 
\put(  30.20,   31.15){\circle*{0.8}} 
\put(  30.30,   30.95){\circle*{0.8}} 
\put(  30.40,   30.76){\circle*{0.8}} 
\put(  30.50,   30.56){\circle*{0.8}} 
\put(  30.60,   30.37){\circle*{0.8}} 
\put(  30.70,   30.17){\circle*{0.8}} 
\put(  30.80,   29.98){\circle*{0.8}} 
\put(  30.90,   29.78){\circle*{0.8}} 
\put(  31.00,   29.59){\circle*{0.8}} 
\put(  31.10,   29.39){\circle*{0.8}} 
\put(  31.20,   29.20){\circle*{0.8}} 
\put(  31.30,   29.00){\circle*{0.8}} 
\put(  31.40,   28.80){\circle*{0.8}} 
\put(  31.50,   28.61){\circle*{0.8}} 
\put(  31.60,   28.41){\circle*{0.8}} 
\put(  31.70,   28.22){\circle*{0.8}} 
\put(  31.80,   28.02){\circle*{0.8}} 
\put(  31.90,   27.83){\circle*{0.8}} 
\put(  32.00,   27.63){\circle*{0.8}} 
\put(  32.10,   27.44){\circle*{0.8}} 
\put(  32.20,   27.24){\circle*{0.8}} 
\put(  32.30,   27.05){\circle*{0.8}} 
\put(  32.40,   26.85){\circle*{0.8}} 
\put(  32.50,   26.66){\circle*{0.8}} 
\put(  32.60,   26.46){\circle*{0.8}} 
\put(  32.70,   26.27){\circle*{0.8}} 
\put(  32.80,   26.07){\circle*{0.8}} 
\put(  32.90,   25.88){\circle*{0.8}} 
\put(  33.00,   25.68){\circle*{0.8}} 
\put(  33.10,   25.48){\circle*{0.8}} 
\put(  33.20,   25.29){\circle*{0.8}} 
\put(  33.30,   25.09){\circle*{0.8}} 
\put(  33.40,   24.90){\circle*{0.8}} 
\put(  33.50,   24.70){\circle*{0.8}} 
\put(  33.60,   24.51){\circle*{0.8}} 
\put(  33.70,   24.31){\circle*{0.8}} 
\put(  33.80,   24.12){\circle*{0.8}} 
\put(  33.90,   23.92){\circle*{0.8}} 
\put(  34.00,   23.73){\circle*{0.8}} 
\put(  34.10,   23.53){\circle*{0.8}} 
\put(  34.20,   23.34){\circle*{0.8}} 
\put(  34.30,   23.14){\circle*{0.8}} 
\put(  34.40,   22.95){\circle*{0.8}} 
\put(  34.50,   22.75){\circle*{0.8}} 
\put(  34.60,   22.55){\circle*{0.8}} 
\put(  34.70,   22.36){\circle*{0.8}} 
\put(  34.80,   22.16){\circle*{0.8}} 
\put(  34.90,   21.97){\circle*{0.8}} 
\put(  35.00,   21.77){\circle*{0.8}} 
\put(  35.10,   21.58){\circle*{0.8}} 
\put(  35.20,   21.38){\circle*{0.8}} 
\put(  35.30,   21.19){\circle*{0.8}} 
\put(  35.40,   20.99){\circle*{0.8}} 
\put(  35.50,   20.80){\circle*{0.8}} 
\put(  35.60,   20.60){\circle*{0.8}} 
\put(  35.70,   20.41){\circle*{0.8}} 
\put(  35.80,   20.21){\circle*{0.8}} 
\put(  35.90,   20.02){\circle*{0.8}} 
\put(  36.00,   19.82){\circle*{0.8}} 
\put(  36.10,   19.63){\circle*{0.8}} 
\put(  36.20,   19.43){\circle*{0.8}} 
\put(  36.30,   19.23){\circle*{0.8}} 
\put(  36.40,   19.04){\circle*{0.8}} 
\put(  36.50,   18.84){\circle*{0.8}} 
\put(  36.60,   18.65){\circle*{0.8}} 
\put(  36.70,   18.45){\circle*{0.8}} 
\put(  36.80,   18.26){\circle*{0.8}} 
\put(  36.90,   18.06){\circle*{0.8}} 
\put(  37.00,   17.87){\circle*{0.8}} 
\put(  37.10,   17.67){\circle*{0.8}} 
\put(  37.20,   17.48){\circle*{0.8}} 
\put(  37.30,   17.28){\circle*{0.8}} 
\put(  37.40,   17.09){\circle*{0.8}} 
\put(  37.50,   16.89){\circle*{0.8}} 
\put(  37.60,   16.70){\circle*{0.8}} 
\put(  37.70,   16.50){\circle*{0.8}} 
\put(  37.80,   16.30){\circle*{0.8}} 
\put(  37.90,   16.11){\circle*{0.8}} 
\put(  38.00,   15.91){\circle*{0.8}} 
\put(  38.10,   15.72){\circle*{0.8}} 
\put(  38.20,   15.52){\circle*{0.8}} 
\put(  38.30,   15.33){\circle*{0.8}} 
\put(  38.40,   15.13){\circle*{0.8}} 
\put(  38.50,   14.94){\circle*{0.8}} 
\put(  38.60,   14.74){\circle*{0.8}} 
\put(  38.70,   14.55){\circle*{0.8}} 
\put(  38.80,   14.35){\circle*{0.8}} 
\put(  38.90,   14.16){\circle*{0.8}} 
\put(  39.00,   13.96){\circle*{0.8}} 
\put(  39.10,   13.77){\circle*{0.8}} 
\put(  39.20,   13.57){\circle*{0.8}} 
\put(  39.30,   13.38){\circle*{0.8}} 
\put(  39.40,   13.18){\circle*{0.8}} 
\put(  39.50,   12.98){\circle*{0.8}} 
\put(  39.60,   12.79){\circle*{0.8}} 
\put(  39.70,   12.59){\circle*{0.8}} 
\put(  39.80,   12.40){\circle*{0.8}} 
\put(  39.90,   12.20){\circle*{0.8}} 
\put(  40.00,   12.01){\circle*{0.8}} 
\put(  40.10,   11.81){\circle*{0.8}} 
\put(  40.20,   11.62){\circle*{0.8}} 
\put(  40.30,   11.42){\circle*{0.8}} 
\put(  40.40,   11.23){\circle*{0.8}} 
\put(  40.50,   11.03){\circle*{0.8}} 
\put(  40.60,   10.84){\circle*{0.8}} 
\put(  40.70,   10.64){\circle*{0.8}} 
\put(  40.80,   10.45){\circle*{0.8}} 
\put(  40.90,   10.25){\circle*{0.8}} 
\put(  41.00,   10.05){\circle*{0.8}} 
\put(  41.10,    9.86){\circle*{0.8}} 
\put(  41.20,    9.66){\circle*{0.8}} 
\put(  41.30,    9.47){\circle*{0.8}} 
\put(  41.40,    9.27){\circle*{0.8}} 
\put(  41.50,    9.08){\circle*{0.8}} 
\put(  41.60,    8.88){\circle*{0.8}} 
\put(  41.70,    8.69){\circle*{0.8}} 
\put(  41.80,    8.49){\circle*{0.8}} 
\put(  41.90,    8.30){\circle*{0.8}} 
\put(  42.00,    8.10){\circle*{0.8}} 
\put(  42.10,    7.91){\circle*{0.8}} 
\put(  42.20,    7.71){\circle*{0.8}} 
\put(  42.30,    7.52){\circle*{0.8}} 
\put(  42.40,    7.32){\circle*{0.8}} 
\put(  42.50,    7.13){\circle*{0.8}} 
\put(  42.60,    6.93){\circle*{0.8}} 
\put(  42.70,    6.73){\circle*{0.8}} 
\put(  42.80,    6.54){\circle*{0.8}} 
\put(  42.90,    6.34){\circle*{0.8}} 
\put(  43.00,    6.15){\circle*{0.8}} 
\put(  43.10,    5.95){\circle*{0.8}} 
\put(  43.20,    5.76){\circle*{0.8}} 
\put(  43.30,    5.56){\circle*{0.8}} 
\put(  43.40,    5.37){\circle*{0.8}} 
\put(  43.50,    5.17){\circle*{0.8}} 
\put(  43.60,    4.98){\circle*{0.8}} 
\put(  43.70,    4.78){\circle*{0.8}} 
\put(  43.80,    4.59){\circle*{0.8}} 
\put(  43.90,    4.39){\circle*{0.8}} 
\put(  44.00,    4.20){\circle*{0.8}} 
\put(  44.10,    4.00){\circle*{0.8}} 
\put(  44.20,    3.80){\circle*{0.8}} 
\put(  44.30,    3.61){\circle*{0.8}} 
\put(  44.40,    3.41){\circle*{0.8}} 
\put(  44.50,    3.22){\circle*{0.8}} 
\put(  44.60,    3.02){\circle*{0.8}} 
\put(  44.70,    2.83){\circle*{0.8}} 
\put(  44.80,    2.63){\circle*{0.8}} 
\put(  44.90,    2.44){\circle*{0.8}} 
\put(  45.00,    2.24){\circle*{0.8}} 
\put(  45.10,    2.05){\circle*{0.8}} 
\put(  45.20,    1.85){\circle*{0.8}} 
\put(  45.30,    1.66){\circle*{0.8}} 
\put(  45.40,    1.46){\circle*{0.8}} 
\put(  45.50,    1.27){\circle*{0.8}} 
\put(  45.60,    1.07){\circle*{0.8}} 
\put(  45.70,    0.88){\circle*{0.8}} 
\put(  45.80,    0.68){\circle*{0.8}} 
\put(  45.90,    0.48){\circle*{0.8}} 
\put(  46.00,    0.29){\circle*{0.8}} 
\put(  46.10,    0.09){\circle*{0.8}} 
 
\put(   0.25,   61.04){\circle*{0.8}} 
\put(   0.50,   61.01){\circle*{0.8}} 
\put(   0.75,   60.98){\circle*{0.8}} 
\put(   1.00,   60.95){\circle*{0.8}} 
\put(   1.25,   60.92){\circle*{0.8}} 
\put(   1.50,   60.89){\circle*{0.8}} 
\put(   1.75,   60.86){\circle*{0.8}} 
\put(   2.00,   60.83){\circle*{0.8}} 
\put(   2.25,   60.80){\circle*{0.8}} 
\put(   2.50,   60.76){\circle*{0.8}} 
\put(   2.75,   60.73){\circle*{0.8}} 
\put(   3.00,   60.70){\circle*{0.8}} 
\put(   3.25,   60.67){\circle*{0.8}} 
\put(   3.50,   60.64){\circle*{0.8}} 
\put(   3.75,   60.61){\circle*{0.8}} 
\put(   4.00,   60.58){\circle*{0.8}} 
\put(   4.25,   60.55){\circle*{0.8}} 
\put(   4.50,   60.52){\circle*{0.8}} 
\put(   4.75,   60.49){\circle*{0.8}} 
\put(   5.00,   60.46){\circle*{0.8}} 
\put(   5.25,   60.43){\circle*{0.8}} 
\put(   5.50,   60.40){\circle*{0.8}} 
\put(   5.75,   60.37){\circle*{0.8}} 
\put(   6.00,   60.34){\circle*{0.8}} 
\put(   6.25,   60.31){\circle*{0.8}} 
\put(   6.50,   60.28){\circle*{0.8}} 
\put(   6.75,   60.25){\circle*{0.8}} 
\put(   7.00,   60.22){\circle*{0.8}} 
\put(   7.25,   60.19){\circle*{0.8}} 
\put(   7.50,   60.16){\circle*{0.8}} 
\put(   7.75,   60.13){\circle*{0.8}} 
\put(   8.00,   60.10){\circle*{0.8}} 
\put(   8.25,   60.07){\circle*{0.8}} 
\put(   8.50,   60.04){\circle*{0.8}} 
\put(   8.75,   60.01){\circle*{0.8}} 
\put(   9.00,   59.98){\circle*{0.8}} 
\put(   9.25,   59.95){\circle*{0.8}} 
\put(   9.50,   59.92){\circle*{0.8}} 
\put(   9.75,   59.89){\circle*{0.8}} 
\put(  10.00,   59.86){\circle*{0.8}} 
\put(  10.25,   59.83){\circle*{0.8}} 
\put(  10.50,   59.80){\circle*{0.8}} 
\put(  10.75,   59.77){\circle*{0.8}} 
\put(  11.00,   59.74){\circle*{0.8}} 
\put(  11.25,   59.71){\circle*{0.8}} 
\put(  11.50,   59.68){\circle*{0.8}} 
\put(  11.75,   59.65){\circle*{0.8}} 
\put(  12.00,   59.62){\circle*{0.8}} 
\put(  12.25,   59.59){\circle*{0.8}} 
\put(  12.50,   59.56){\circle*{0.8}} 
\put(  12.75,   59.53){\circle*{0.8}} 
\put(  13.00,   59.50){\circle*{0.8}} 
\put(  13.25,   59.47){\circle*{0.8}} 
\put(  13.50,   59.44){\circle*{0.8}} 
\put(  13.75,   59.41){\circle*{0.8}} 
\put(  14.00,   59.38){\circle*{0.8}} 
\put(  14.25,   59.35){\circle*{0.8}} 
\put(  14.50,   59.32){\circle*{0.8}} 
\put(  14.75,   59.29){\circle*{0.8}} 
\put(  15.00,   59.26){\circle*{0.8}} 
\put(  15.25,   59.23){\circle*{0.8}} 
\put(  15.50,   59.20){\circle*{0.8}} 
\put(  15.75,   59.17){\circle*{0.8}} 
\put(  16.00,   59.14){\circle*{0.8}} 
\put(  16.25,   59.11){\circle*{0.8}} 
\put(  16.50,   59.08){\circle*{0.8}} 
\put(  16.75,   59.05){\circle*{0.8}} 
\put(  17.00,   59.02){\circle*{0.8}} 
\put(  17.25,   58.99){\circle*{0.8}} 
\put(  17.50,   58.96){\circle*{0.8}} 
\put(  17.75,   58.93){\circle*{0.8}} 
\put(  18.00,   58.90){\circle*{0.8}} 
\put(  18.25,   58.87){\circle*{0.8}} 
\put(  18.50,   58.84){\circle*{0.8}} 
\put(  18.75,   58.81){\circle*{0.8}} 
\put(  19.00,   58.78){\circle*{0.8}} 
\put(  19.25,   58.75){\circle*{0.8}} 
\put(  19.50,   58.72){\circle*{0.8}} 
\put(  19.75,   58.69){\circle*{0.8}} 
\put(  20.00,   58.66){\circle*{0.8}} 
\put(  20.25,   58.63){\circle*{0.8}} 
\put(  20.50,   58.60){\circle*{0.8}} 
\put(  20.75,   58.57){\circle*{0.8}} 
\put(  21.00,   58.54){\circle*{0.8}} 
\put(  21.25,   58.51){\circle*{0.8}} 
\put(  21.50,   58.48){\circle*{0.8}} 
\put(  21.75,   58.45){\circle*{0.8}} 
\put(  22.00,   58.42){\circle*{0.8}} 
\put(  22.25,   58.39){\circle*{0.8}} 
\put(  22.50,   58.36){\circle*{0.8}} 
\put(  22.75,   58.33){\circle*{0.8}} 
\put(  23.00,   58.30){\circle*{0.8}} 
\put(  23.25,   58.27){\circle*{0.8}} 
\put(  23.50,   58.24){\circle*{0.8}} 
\put(  23.75,   58.21){\circle*{0.8}} 
\put(  24.00,   58.18){\circle*{0.8}} 
\put(  24.25,   58.15){\circle*{0.8}} 
\put(  24.50,   58.12){\circle*{0.8}} 
\put(  24.75,   58.09){\circle*{0.8}} 
\put(  25.00,   58.06){\circle*{0.8}} 
\put(  25.25,   58.03){\circle*{0.8}} 
\put(  25.50,   58.00){\circle*{0.8}} 
\put(  25.75,   57.97){\circle*{0.8}} 
\put(  26.00,   57.94){\circle*{0.8}} 
\put(  26.25,   57.91){\circle*{0.8}} 
\put(  26.50,   57.88){\circle*{0.8}} 
\put(  26.75,   57.85){\circle*{0.8}} 
\put(  27.00,   57.82){\circle*{0.8}} 
\put(  27.25,   57.79){\circle*{0.8}} 
\put(  27.50,   57.76){\circle*{0.8}} 
\put(  27.75,   57.73){\circle*{0.8}} 
\put(  28.00,   57.70){\circle*{0.8}} 
\put(  28.25,   57.67){\circle*{0.8}} 
\put(  28.50,   57.64){\circle*{0.8}} 
\put(  28.75,   57.61){\circle*{0.8}} 
\put(  29.00,   57.58){\circle*{0.8}} 
\put(  29.25,   57.55){\circle*{0.8}} 
\put(  29.50,   57.52){\circle*{0.8}} 
\put(  29.75,   57.49){\circle*{0.8}} 
\put(  30.00,   57.46){\circle*{0.8}} 
\put(  30.25,   57.43){\circle*{0.8}} 
\put(  30.50,   57.40){\circle*{0.8}} 
\put(  30.75,   57.37){\circle*{0.8}} 
\put(  31.00,   57.34){\circle*{0.8}} 
\put(  31.25,   57.31){\circle*{0.8}} 
\put(  31.50,   57.28){\circle*{0.8}} 
\put(  31.75,   57.25){\circle*{0.8}} 
\put(  32.00,   57.22){\circle*{0.8}} 
\put(  32.25,   57.19){\circle*{0.8}} 
\put(  32.50,   57.16){\circle*{0.8}} 
\put(  32.75,   57.13){\circle*{0.8}} 
\put(  33.00,   57.10){\circle*{0.8}} 
\put(  33.25,   57.07){\circle*{0.8}} 
\put(  33.50,   57.04){\circle*{0.8}} 
\put(  33.75,   57.01){\circle*{0.8}} 
\put(  34.00,   56.98){\circle*{0.8}} 
\put(  34.25,   56.95){\circle*{0.8}} 
\put(  34.50,   56.92){\circle*{0.8}} 
\put(  34.75,   56.89){\circle*{0.8}} 
\put(  35.00,   56.86){\circle*{0.8}} 
\put(  35.25,   56.83){\circle*{0.8}} 
\put(  35.50,   56.80){\circle*{0.8}} 
\put(  35.75,   56.77){\circle*{0.8}} 
\put(  36.00,   56.74){\circle*{0.8}} 
\put(  36.25,   56.71){\circle*{0.8}} 
\put(  36.50,   56.68){\circle*{0.8}} 
\put(  36.75,   56.65){\circle*{0.8}} 
\put(  37.00,   56.62){\circle*{0.8}} 
\put(  37.25,   56.59){\circle*{0.8}} 
\put(  37.50,   56.56){\circle*{0.8}} 
\put(  37.75,   56.53){\circle*{0.8}} 
\put(  38.00,   56.50){\circle*{0.8}} 
\put(  38.25,   56.47){\circle*{0.8}} 
\put(  38.50,   56.44){\circle*{0.8}} 
\put(  38.75,   56.41){\circle*{0.8}} 
\put(  39.00,   56.38){\circle*{0.8}} 
\put(  39.25,   56.35){\circle*{0.8}} 
\put(  39.50,   56.32){\circle*{0.8}} 
\put(  39.75,   56.29){\circle*{0.8}} 
\put(  40.00,   56.26){\circle*{0.8}} 
\put(  40.25,   56.23){\circle*{0.8}} 
\put(  40.50,   56.20){\circle*{0.8}} 
\put(  40.75,   56.17){\circle*{0.8}} 
\put(  41.00,   56.14){\circle*{0.8}} 
\put(  41.25,   56.11){\circle*{0.8}} 
\put(  41.50,   56.08){\circle*{0.8}} 
\put(  41.75,   56.05){\circle*{0.8}} 
\put(  42.00,   56.02){\circle*{0.8}} 
\put(  42.25,   55.99){\circle*{0.8}} 
\put(  42.50,   55.96){\circle*{0.8}} 
\put(  42.75,   55.93){\circle*{0.8}} 
\put(  43.00,   55.90){\circle*{0.8}} 
\put(  43.25,   55.87){\circle*{0.8}} 
\put(  43.50,   55.84){\circle*{0.8}} 
\put(  43.75,   55.81){\circle*{0.8}} 
\put(  44.00,   55.78){\circle*{0.8}} 
\put(  44.25,   55.75){\circle*{0.8}} 
\put(  44.50,   55.72){\circle*{0.8}} 
\put(  44.75,   55.69){\circle*{0.8}} 
\put(  45.00,   55.66){\circle*{0.8}} 
\put(  45.25,   55.63){\circle*{0.8}} 
\put(  45.50,   55.60){\circle*{0.8}} 
\put(  45.75,   55.57){\circle*{0.8}} 
\put(  46.00,   55.54){\circle*{0.8}} 
\put(  46.25,   55.51){\circle*{0.8}} 
\put(  46.50,   55.48){\circle*{0.8}} 
\put(  46.75,   55.45){\circle*{0.8}} 
\put(  47.00,   55.42){\circle*{0.8}} 
\put(  47.25,   55.39){\circle*{0.8}} 
\put(  47.50,   55.36){\circle*{0.8}} 
\put(  47.75,   55.33){\circle*{0.8}} 
\put(  48.00,   55.30){\circle*{0.8}} 
\put(  48.25,   55.27){\circle*{0.8}} 
\put(  48.50,   55.24){\circle*{0.8}} 
\put(  48.75,   55.21){\circle*{0.8}} 
\put(  49.00,   55.18){\circle*{0.8}} 
\put(  49.25,   55.15){\circle*{0.8}} 
\put(  49.50,   55.12){\circle*{0.8}} 
\put(  49.75,   55.09){\circle*{0.8}} 
\put(  50.00,   55.06){\circle*{0.8}} 
\put(  50.25,   55.03){\circle*{0.8}} 
\put(  50.50,   55.00){\circle*{0.8}} 
\put(  50.75,   54.97){\circle*{0.8}} 
\put(  51.00,   54.94){\circle*{0.8}} 
\put(  51.25,   54.91){\circle*{0.8}} 
\put(  51.50,   54.88){\circle*{0.8}} 
\put(  51.75,   54.85){\circle*{0.8}} 
\put(  52.00,   54.82){\circle*{0.8}} 
\put(  52.25,   54.79){\circle*{0.8}} 
\put(  52.50,   54.76){\circle*{0.8}} 
\put(  52.75,   54.73){\circle*{0.8}} 
\put(  53.00,   54.70){\circle*{0.8}} 
\put(  53.25,   54.67){\circle*{0.8}} 
\put(  53.50,   54.64){\circle*{0.8}} 
\put(  53.75,   54.61){\circle*{0.8}} 
\put(  54.00,   54.58){\circle*{0.8}} 
\put(  54.25,   54.55){\circle*{0.8}} 
\put(  54.50,   54.52){\circle*{0.8}} 
\put(  54.75,   54.49){\circle*{0.8}} 
\put(  55.00,   54.46){\circle*{0.8}} 
\put(  55.25,   54.43){\circle*{0.8}} 
\put(  55.50,   54.40){\circle*{0.8}} 
\put(  55.75,   54.37){\circle*{0.8}} 
\put(  56.00,   54.34){\circle*{0.8}} 
\put(  56.25,   54.31){\circle*{0.8}} 
\put(  56.50,   54.28){\circle*{0.8}} 
\put(  56.75,   54.25){\circle*{0.8}} 
\put(  57.00,   54.22){\circle*{0.8}} 
\put(  57.25,   54.19){\circle*{0.8}} 
\put(  57.50,   54.16){\circle*{0.8}} 
\put(  57.75,   54.13){\circle*{0.8}} 
\put(  58.00,   54.10){\circle*{0.8}} 
\put(  58.25,   54.07){\circle*{0.8}} 
\put(  58.50,   54.04){\circle*{0.8}} 
\put(  58.75,   54.01){\circle*{0.8}} 
\put(  59.00,   53.98){\circle*{0.8}} 
\put(  59.25,   53.95){\circle*{0.8}} 
\put(  59.50,   53.92){\circle*{0.8}} 
\put(  59.75,   53.89){\circle*{0.8}} 
\put(  60.00,   53.86){\circle*{0.8}} 
\put(  60.25,   53.83){\circle*{0.8}} 
\put(  60.50,   53.80){\circle*{0.8}} 
\put(  60.75,   53.77){\circle*{0.8}} 
\put(  61.00,   53.74){\circle*{0.8}} 
\put(  61.25,   53.71){\circle*{0.8}} 
\put(  61.50,   53.68){\circle*{0.8}} 
\put(  61.75,   53.65){\circle*{0.8}} 
\put(  62.00,   53.62){\circle*{0.8}} 
\put(  62.25,   53.59){\circle*{0.8}} 
\put(  62.50,   53.56){\circle*{0.8}} 
\put(  62.75,   53.53){\circle*{0.8}} 
\put(  63.00,   53.50){\circle*{0.8}} 
\put(  63.25,   53.47){\circle*{0.8}} 
\put(  63.50,   53.44){\circle*{0.8}} 
\put(  63.75,   53.41){\circle*{0.8}} 
\put(  64.00,   53.38){\circle*{0.8}} 
\put(  64.25,   53.35){\circle*{0.8}} 
\put(  64.50,   53.32){\circle*{0.8}} 
\put(  64.75,   53.29){\circle*{0.8}} 
\put(  65.00,   53.26){\circle*{0.8}} 
\put(  65.25,   53.23){\circle*{0.8}} 
\put(  65.50,   53.20){\circle*{0.8}} 
\put(  65.75,   53.17){\circle*{0.8}} 
\put(  66.00,   53.14){\circle*{0.8}} 
\put(  66.25,   53.11){\circle*{0.8}} 
\put(  66.50,   53.08){\circle*{0.8}} 
\put(  66.75,   53.05){\circle*{0.8}} 
\put(  67.00,   53.02){\circle*{0.8}} 
\put(  67.25,   52.99){\circle*{0.8}} 
\put(  67.50,   52.96){\circle*{0.8}} 
\put(  67.75,   52.93){\circle*{0.8}} 
\put(  68.00,   52.90){\circle*{0.8}} 
\put(  68.25,   52.87){\circle*{0.8}} 
\put(  68.50,   52.84){\circle*{0.8}} 
\put(  68.75,   52.81){\circle*{0.8}} 
\put(  69.00,   52.78){\circle*{0.8}} 
\put(  69.25,   52.75){\circle*{0.8}} 
\put(  69.50,   52.72){\circle*{0.8}} 
\put(  69.75,   52.69){\circle*{0.8}} 
\put(  70.00,   52.66){\circle*{0.8}} 
\put(  70.25,   52.63){\circle*{0.8}} 
\put(  70.50,   52.60){\circle*{0.8}} 
\put(  70.75,   52.57){\circle*{0.8}} 
\put(  71.00,   52.54){\circle*{0.8}} 
\put(  71.25,   52.51){\circle*{0.8}} 
\put(  71.50,   52.48){\circle*{0.8}} 
\put(  71.75,   52.45){\circle*{0.8}} 
\put(  72.00,   52.42){\circle*{0.8}} 
\put(  72.25,   52.39){\circle*{0.8}} 
\put(  72.50,   52.36){\circle*{0.8}} 
\put(  72.75,   52.33){\circle*{0.8}} 
\put(  73.00,   52.30){\circle*{0.8}} 
\put(  73.25,   52.27){\circle*{0.8}} 
\put(  73.50,   52.24){\circle*{0.8}} 
\put(  73.75,   52.21){\circle*{0.8}} 
\put(  74.00,   52.18){\circle*{0.8}} 
\put(  74.25,   52.15){\circle*{0.8}} 
\put(  74.50,   52.12){\circle*{0.8}} 
\put(  74.75,   52.09){\circle*{0.8}} 
\put(  75.00,   52.06){\circle*{0.8}} 
\put(  75.25,   52.03){\circle*{0.8}} 
\put(  75.50,   52.00){\circle*{0.8}} 
\put(  75.75,   51.97){\circle*{0.8}} 
\put(  76.00,   51.94){\circle*{0.8}} 
\put(  76.25,   51.91){\circle*{0.8}} 
\put(  76.50,   51.88){\circle*{0.8}} 
\put(  76.75,   51.85){\circle*{0.8}} 
\put(  77.00,   51.82){\circle*{0.8}} 
\put(  77.25,   51.79){\circle*{0.8}} 
\put(  77.50,   51.76){\circle*{0.8}} 
\put(  77.75,   51.73){\circle*{0.8}} 
\put(  78.00,   51.70){\circle*{0.8}} 
\put(  78.25,   51.67){\circle*{0.8}} 
\put(  78.50,   51.64){\circle*{0.8}} 
\put(  78.75,   51.61){\circle*{0.8}} 
\put(  79.00,   51.58){\circle*{0.8}} 
\put(  79.25,   51.55){\circle*{0.8}} 
\put(  79.50,   51.52){\circle*{0.8}} 
\put(  79.75,   51.49){\circle*{0.8}} 
\put(  80.00,   51.46){\circle*{0.8}} 
\put(  80.25,   51.43){\circle*{0.8}} 
\put(  80.50,   51.40){\circle*{0.8}} 
\put(  80.75,   51.37){\circle*{0.8}} 
\put(  81.00,   51.34){\circle*{0.8}} 
\put(  81.25,   51.31){\circle*{0.8}} 
\put(  81.50,   51.28){\circle*{0.8}} 
\put(  81.75,   51.25){\circle*{0.8}} 
\put(  82.00,   51.22){\circle*{0.8}} 
\put(  82.25,   51.19){\circle*{0.8}} 
\put(  82.50,   51.16){\circle*{0.8}} 
\put(  82.75,   51.13){\circle*{0.8}} 
\put(  83.00,   51.10){\circle*{0.8}} 
\put(  83.25,   51.07){\circle*{0.8}} 
\put(  83.50,   51.04){\circle*{0.8}} 
\put(  83.75,   51.01){\circle*{0.8}} 
\put(  84.00,   50.98){\circle*{0.8}} 
\put(  84.25,   50.95){\circle*{0.8}} 
\put(  84.50,   50.92){\circle*{0.8}} 
\put(  84.75,   50.89){\circle*{0.8}} 
\put(  85.00,   50.86){\circle*{0.8}} 
\put(  85.25,   50.83){\circle*{0.8}} 
\put(  85.50,   50.80){\circle*{0.8}} 
\put(  85.75,   50.77){\circle*{0.8}} 
\put(  86.00,   50.74){\circle*{0.8}} 
\put(  86.25,   50.71){\circle*{0.8}} 
\put(  86.50,   50.68){\circle*{0.8}} 
\put(  86.75,   50.65){\circle*{0.8}} 
\put(  87.00,   50.62){\circle*{0.8}} 
\put(  87.25,   50.59){\circle*{0.8}} 
\put(  87.50,   50.56){\circle*{0.8}} 
\put(  87.75,   50.53){\circle*{0.8}} 
\put(  88.00,   50.50){\circle*{0.8}} 
\put(  88.25,   50.47){\circle*{0.8}} 
\put(  88.50,   50.44){\circle*{0.8}} 
\put(  88.75,   50.41){\circle*{0.8}} 
\put(  89.00,   50.38){\circle*{0.8}} 
\put(  89.25,   50.35){\circle*{0.8}} 
\put(  89.50,   50.32){\circle*{0.8}} 
\put(  89.75,   50.29){\circle*{0.8}} 
\put(  90.00,   50.26){\circle*{0.8}} 
\put(  90.25,   50.23){\circle*{0.8}} 
\put(  90.50,   50.20){\circle*{0.8}} 
\put(  90.75,   50.17){\circle*{0.8}} 
\put(  91.00,   50.14){\circle*{0.8}} 
\put(  91.25,   50.11){\circle*{0.8}} 
\put(  91.50,   50.08){\circle*{0.8}} 
\put(  91.75,   50.05){\circle*{0.8}} 
\put(  92.00,   50.02){\circle*{0.8}} 
\put(  92.25,   49.99){\circle*{0.8}} 
\put(  92.50,   49.96){\circle*{0.8}} 
\put(  92.75,   49.93){\circle*{0.8}} 
\put(  93.00,   49.90){\circle*{0.8}} 
\put(  93.25,   49.87){\circle*{0.8}} 
\put(  93.50,   49.84){\circle*{0.8}} 
\put(  93.75,   49.81){\circle*{0.8}} 
\put(  94.00,   49.78){\circle*{0.8}} 
\put(  94.25,   49.75){\circle*{0.8}} 
\put(  94.50,   49.72){\circle*{0.8}} 
\put(  94.75,   49.69){\circle*{0.8}} 
\put(  95.00,   49.66){\circle*{0.8}} 
\put(  95.25,   49.63){\circle*{0.8}} 
\put(  95.50,   49.60){\circle*{0.8}} 
\put(  95.75,   49.57){\circle*{0.8}} 
\put(  96.00,   49.54){\circle*{0.8}} 
\put(  96.25,   49.51){\circle*{0.8}} 
\put(  96.50,   49.48){\circle*{0.8}} 
\put(  96.75,   49.45){\circle*{0.8}} 
\put(  97.00,   49.42){\circle*{0.8}} 
\put(  97.25,   49.39){\circle*{0.8}} 
\put(  97.50,   49.36){\circle*{0.8}} 
\put(  97.75,   49.33){\circle*{0.8}} 
\put(  98.00,   49.30){\circle*{0.8}} 
\put(  98.25,   49.27){\circle*{0.8}} 
\put(  98.50,   49.24){\circle*{0.8}} 
\put(  98.75,   49.21){\circle*{0.8}} 
\put(  99.00,   49.18){\circle*{0.8}} 
\put(  99.25,   49.15){\circle*{0.8}} 
\put(  99.50,   49.12){\circle*{0.8}} 
\put(  99.75,   49.09){\circle*{0.8}} 
\put( 100.00,   49.06){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,97){1.0}
\put(-10,70){$C$}

\put(  10.00,   13.00){\circle{1.8}} 
\put(  20.00,   22.25){\circle{1.8}} 
\put(  50.00,   50.00){\circle{1.8}} 
\put( 100.00,   93.33){\circle{1.8}} 

\thicklines
%\put(  10.00,    9.84){\circle{0.8}} 
%\put(  10.00,   16.16){\circle{0.8}} 
\put(  9.00,    9.84){\line(1,0){2.0}} 
\put(  9.00,   16.16){\line(1,0){2.0}}
\put(  10.00,    9.84){\line(0,1){6.3}} 

%\put(  20.00,   20.46){\circle{0.8}} 
%\put(  20.00,   24.04){\circle{0.8}} 
\put(  19.00,   20.46){\line(1,0){2.0}} 
\put(  19.00,   24.04){\line(1,0){2.0}} 
\put(  20.00,   20.46){\line(0,1){3.6}} 

%\put(  50.00,   42.93){\circle{0.8}} 
%\put(  50.00,   57.07){\circle{0.8}} 
\put(  49.00,   42.93){\line(1,0){2.0}} 
\put(  49.00,   57.07){\line(1,0){2.0}} 
\put(  50.00,   42.93){\line(0,1){14.1}} 

%\put( 100.00,   83.90){\circle{0.8}} 
%\put( 100.00,  102.76){\circle{0.8}} 
\put( 99.00,   83.90){\line(1,0){2.0}} 
\put( 99.00,  102.76){\line(1,0){2.0}} 
\put( 100.00,   83.90){\line(0,1){18.9}} 

\put(   0.25,    0.24){\circle*{0.8}} 
\put(   0.50,    0.48){\circle*{0.8}} 
\put(   0.75,    0.72){\circle*{0.8}} 
\put(   1.00,    0.95){\circle*{0.8}} 
\put(   1.25,    1.19){\circle*{0.8}} 
\put(   1.50,    1.43){\circle*{0.8}} 
\put(   1.75,    1.67){\circle*{0.8}} 
\put(   2.00,    1.91){\circle*{0.8}} 
\put(   2.25,    2.15){\circle*{0.8}} 
\put(   2.50,    2.39){\circle*{0.8}} 
\put(   2.75,    2.62){\circle*{0.8}} 
\put(   3.00,    2.86){\circle*{0.8}} 
\put(   3.25,    3.10){\circle*{0.8}} 
\put(   3.50,    3.34){\circle*{0.8}} 
\put(   3.75,    3.58){\circle*{0.8}} 
\put(   4.00,    3.82){\circle*{0.8}} 
\put(   4.25,    4.06){\circle*{0.8}} 
\put(   4.50,    4.30){\circle*{0.8}} 
\put(   4.75,    4.53){\circle*{0.8}} 
\put(   5.00,    4.77){\circle*{0.8}} 
\put(   5.25,    5.01){\circle*{0.8}} 
\put(   5.50,    5.25){\circle*{0.8}} 
\put(   5.75,    5.49){\circle*{0.8}} 
\put(   6.00,    5.73){\circle*{0.8}} 
\put(   6.25,    5.97){\circle*{0.8}} 
\put(   6.50,    6.20){\circle*{0.8}} 
\put(   6.75,    6.44){\circle*{0.8}} 
\put(   7.00,    6.68){\circle*{0.8}} 
\put(   7.25,    6.92){\circle*{0.8}} 
\put(   7.50,    7.16){\circle*{0.8}} 
\put(   7.75,    7.40){\circle*{0.8}} 
\put(   8.00,    7.64){\circle*{0.8}} 
\put(   8.25,    7.87){\circle*{0.8}} 
\put(   8.50,    8.11){\circle*{0.8}} 
\put(   8.75,    8.35){\circle*{0.8}} 
\put(   9.00,    8.59){\circle*{0.8}} 
\put(   9.25,    8.83){\circle*{0.8}} 
\put(   9.50,    9.07){\circle*{0.8}} 
\put(   9.75,    9.31){\circle*{0.8}} 
\put(  10.00,    9.54){\circle*{0.8}} 
\put(  10.25,    9.78){\circle*{0.8}} 
\put(  10.50,   10.02){\circle*{0.8}} 
\put(  10.75,   10.26){\circle*{0.8}} 
\put(  11.00,   10.50){\circle*{0.8}} 
\put(  11.25,   10.74){\circle*{0.8}} 
\put(  11.50,   10.98){\circle*{0.8}} 
\put(  11.75,   11.22){\circle*{0.8}} 
\put(  12.00,   11.45){\circle*{0.8}} 
\put(  12.25,   11.69){\circle*{0.8}} 
\put(  12.50,   11.93){\circle*{0.8}} 
\put(  12.75,   12.17){\circle*{0.8}} 
\put(  13.00,   12.41){\circle*{0.8}} 
\put(  13.25,   12.65){\circle*{0.8}} 
\put(  13.50,   12.89){\circle*{0.8}} 
\put(  13.75,   13.12){\circle*{0.8}} 
\put(  14.00,   13.36){\circle*{0.8}} 
\put(  14.25,   13.60){\circle*{0.8}} 
\put(  14.50,   13.84){\circle*{0.8}} 
\put(  14.75,   14.08){\circle*{0.8}} 
\put(  15.00,   14.32){\circle*{0.8}} 
\put(  15.25,   14.56){\circle*{0.8}} 
\put(  15.50,   14.79){\circle*{0.8}} 
\put(  15.75,   15.03){\circle*{0.8}} 
\put(  16.00,   15.27){\circle*{0.8}} 
\put(  16.25,   15.51){\circle*{0.8}} 
\put(  16.50,   15.75){\circle*{0.8}} 
\put(  16.75,   15.99){\circle*{0.8}} 
\put(  17.00,   16.23){\circle*{0.8}} 
\put(  17.25,   16.46){\circle*{0.8}} 
\put(  17.50,   16.70){\circle*{0.8}} 
\put(  17.75,   16.94){\circle*{0.8}} 
\put(  18.00,   17.18){\circle*{0.8}} 
\put(  18.25,   17.42){\circle*{0.8}} 
\put(  18.50,   17.66){\circle*{0.8}} 
\put(  18.75,   17.90){\circle*{0.8}} 
\put(  19.00,   18.14){\circle*{0.8}} 
\put(  19.25,   18.37){\circle*{0.8}} 
\put(  19.50,   18.61){\circle*{0.8}} 
\put(  19.75,   18.85){\circle*{0.8}} 
\put(  20.00,   19.09){\circle*{0.8}} 
\put(  20.25,   19.33){\circle*{0.8}} 
\put(  20.50,   19.57){\circle*{0.8}} 
\put(  20.75,   19.81){\circle*{0.8}} 
\put(  21.00,   20.04){\circle*{0.8}} 
\put(  21.25,   20.28){\circle*{0.8}} 
\put(  21.50,   20.52){\circle*{0.8}} 
\put(  21.75,   20.76){\circle*{0.8}} 
\put(  22.00,   21.00){\circle*{0.8}} 
\put(  22.25,   21.24){\circle*{0.8}} 
\put(  22.50,   21.48){\circle*{0.8}} 
\put(  22.75,   21.71){\circle*{0.8}} 
\put(  23.00,   21.95){\circle*{0.8}} 
\put(  23.25,   22.19){\circle*{0.8}} 
\put(  23.50,   22.43){\circle*{0.8}} 
\put(  23.75,   22.67){\circle*{0.8}} 
\put(  24.00,   22.91){\circle*{0.8}} 
\put(  24.25,   23.15){\circle*{0.8}} 
\put(  24.50,   23.38){\circle*{0.8}} 
\put(  24.75,   23.62){\circle*{0.8}} 
\put(  25.00,   23.86){\circle*{0.8}} 
\put(  25.25,   24.10){\circle*{0.8}} 
\put(  25.50,   24.34){\circle*{0.8}} 
\put(  25.75,   24.58){\circle*{0.8}} 
\put(  26.00,   24.82){\circle*{0.8}} 
\put(  26.25,   25.06){\circle*{0.8}} 
\put(  26.50,   25.29){\circle*{0.8}} 
\put(  26.75,   25.53){\circle*{0.8}} 
\put(  27.00,   25.77){\circle*{0.8}} 
\put(  27.25,   26.01){\circle*{0.8}} 
\put(  27.50,   26.25){\circle*{0.8}} 
\put(  27.75,   26.49){\circle*{0.8}} 
\put(  28.00,   26.73){\circle*{0.8}} 
\put(  28.25,   26.96){\circle*{0.8}} 
\put(  28.50,   27.20){\circle*{0.8}} 
\put(  28.75,   27.44){\circle*{0.8}} 
\put(  29.00,   27.68){\circle*{0.8}} 
\put(  29.25,   27.92){\circle*{0.8}} 
\put(  29.50,   28.16){\circle*{0.8}} 
\put(  29.75,   28.40){\circle*{0.8}} 
\put(  30.00,   28.63){\circle*{0.8}} 
\put(  30.25,   28.87){\circle*{0.8}} 
\put(  30.50,   29.11){\circle*{0.8}} 
\put(  30.75,   29.35){\circle*{0.8}} 
\put(  31.00,   29.59){\circle*{0.8}} 
\put(  31.25,   29.83){\circle*{0.8}} 
\put(  31.50,   30.07){\circle*{0.8}} 
\put(  31.75,   30.30){\circle*{0.8}} 
\put(  32.00,   30.54){\circle*{0.8}} 
\put(  32.25,   30.78){\circle*{0.8}} 
\put(  32.50,   31.02){\circle*{0.8}} 
\put(  32.75,   31.26){\circle*{0.8}} 
\put(  33.00,   31.50){\circle*{0.8}} 
\put(  33.25,   31.74){\circle*{0.8}} 
\put(  33.50,   31.98){\circle*{0.8}} 
\put(  33.75,   32.21){\circle*{0.8}} 
\put(  34.00,   32.45){\circle*{0.8}} 
\put(  34.25,   32.69){\circle*{0.8}} 
\put(  34.50,   32.93){\circle*{0.8}} 
\put(  34.75,   33.17){\circle*{0.8}} 
\put(  35.00,   33.41){\circle*{0.8}} 
\put(  35.25,   33.65){\circle*{0.8}} 
\put(  35.50,   33.88){\circle*{0.8}} 
\put(  35.75,   34.12){\circle*{0.8}} 
\put(  36.00,   34.36){\circle*{0.8}} 
\put(  36.25,   34.60){\circle*{0.8}} 
\put(  36.50,   34.84){\circle*{0.8}} 
\put(  36.75,   35.08){\circle*{0.8}} 
\put(  37.00,   35.32){\circle*{0.8}} 
\put(  37.25,   35.55){\circle*{0.8}} 
\put(  37.50,   35.79){\circle*{0.8}} 
\put(  37.75,   36.03){\circle*{0.8}} 
\put(  38.00,   36.27){\circle*{0.8}} 
\put(  38.25,   36.51){\circle*{0.8}} 
\put(  38.50,   36.75){\circle*{0.8}} 
\put(  38.75,   36.99){\circle*{0.8}} 
\put(  39.00,   37.22){\circle*{0.8}} 
\put(  39.25,   37.46){\circle*{0.8}} 
\put(  39.50,   37.70){\circle*{0.8}} 
\put(  39.75,   37.94){\circle*{0.8}} 
\put(  40.00,   38.18){\circle*{0.8}} 
\put(  40.25,   38.42){\circle*{0.8}} 
\put(  40.50,   38.66){\circle*{0.8}} 
\put(  40.75,   38.90){\circle*{0.8}} 
\put(  41.00,   39.13){\circle*{0.8}} 
\put(  41.25,   39.37){\circle*{0.8}} 
\put(  41.50,   39.61){\circle*{0.8}} 
\put(  41.75,   39.85){\circle*{0.8}} 
\put(  42.00,   40.09){\circle*{0.8}} 
\put(  42.25,   40.33){\circle*{0.8}} 
\put(  42.50,   40.57){\circle*{0.8}} 
\put(  42.75,   40.80){\circle*{0.8}} 
\put(  43.00,   41.04){\circle*{0.8}} 
\put(  43.25,   41.28){\circle*{0.8}} 
\put(  43.50,   41.52){\circle*{0.8}} 
\put(  43.75,   41.76){\circle*{0.8}} 
\put(  44.00,   42.00){\circle*{0.8}} 
\put(  44.25,   42.24){\circle*{0.8}} 
\put(  44.50,   42.47){\circle*{0.8}} 
\put(  44.75,   42.71){\circle*{0.8}} 
\put(  45.00,   42.95){\circle*{0.8}} 
\put(  45.25,   43.19){\circle*{0.8}} 
\put(  45.50,   43.43){\circle*{0.8}} 
\put(  45.75,   43.67){\circle*{0.8}} 
\put(  46.00,   43.91){\circle*{0.8}} 
\put(  46.25,   44.14){\circle*{0.8}} 
\put(  46.50,   44.38){\circle*{0.8}} 
\put(  46.75,   44.62){\circle*{0.8}} 
\put(  47.00,   44.86){\circle*{0.8}} 
\put(  47.25,   45.10){\circle*{0.8}} 
\put(  47.50,   45.34){\circle*{0.8}} 
\put(  47.75,   45.58){\circle*{0.8}} 
\put(  48.00,   45.82){\circle*{0.8}} 
\put(  48.25,   46.05){\circle*{0.8}} 
\put(  48.50,   46.29){\circle*{0.8}} 
\put(  48.75,   46.53){\circle*{0.8}} 
\put(  49.00,   46.77){\circle*{0.8}} 
\put(  49.25,   47.01){\circle*{0.8}} 
\put(  49.50,   47.25){\circle*{0.8}} 
\put(  49.75,   47.49){\circle*{0.8}} 
\put(  50.00,   47.72){\circle*{0.8}} 
\put(  50.25,   47.96){\circle*{0.8}} 
\put(  50.50,   48.20){\circle*{0.8}} 
\put(  50.75,   48.44){\circle*{0.8}} 
\put(  51.00,   48.68){\circle*{0.8}} 
\put(  51.25,   48.92){\circle*{0.8}} 
\put(  51.50,   49.16){\circle*{0.8}} 
\put(  51.75,   49.39){\circle*{0.8}} 
\put(  52.00,   49.63){\circle*{0.8}} 
\put(  52.25,   49.87){\circle*{0.8}} 
\put(  52.50,   50.11){\circle*{0.8}} 
\put(  52.75,   50.35){\circle*{0.8}} 
\put(  53.00,   50.59){\circle*{0.8}} 
\put(  53.25,   50.83){\circle*{0.8}} 
\put(  53.50,   51.06){\circle*{0.8}} 
\put(  53.75,   51.30){\circle*{0.8}} 
\put(  54.00,   51.54){\circle*{0.8}} 
\put(  54.25,   51.78){\circle*{0.8}} 
\put(  54.50,   52.02){\circle*{0.8}} 
\put(  54.75,   52.26){\circle*{0.8}} 
\put(  55.00,   52.50){\circle*{0.8}} 
\put(  55.25,   52.74){\circle*{0.8}} 
\put(  55.50,   52.97){\circle*{0.8}} 
\put(  55.75,   53.21){\circle*{0.8}} 
\put(  56.00,   53.45){\circle*{0.8}} 
\put(  56.25,   53.69){\circle*{0.8}} 
\put(  56.50,   53.93){\circle*{0.8}} 
\put(  56.75,   54.17){\circle*{0.8}} 
\put(  57.00,   54.41){\circle*{0.8}} 
\put(  57.25,   54.64){\circle*{0.8}} 
\put(  57.50,   54.88){\circle*{0.8}} 
\put(  57.75,   55.12){\circle*{0.8}} 
\put(  58.00,   55.36){\circle*{0.8}} 
\put(  58.25,   55.60){\circle*{0.8}} 
\put(  58.50,   55.84){\circle*{0.8}} 
\put(  58.75,   56.08){\circle*{0.8}} 
\put(  59.00,   56.31){\circle*{0.8}} 
\put(  59.25,   56.55){\circle*{0.8}} 
\put(  59.50,   56.79){\circle*{0.8}} 
\put(  59.75,   57.03){\circle*{0.8}} 
\put(  60.00,   57.27){\circle*{0.8}} 
\put(  60.25,   57.51){\circle*{0.8}} 
\put(  60.50,   57.75){\circle*{0.8}} 
\put(  60.75,   57.98){\circle*{0.8}} 
\put(  61.00,   58.22){\circle*{0.8}} 
\put(  61.25,   58.46){\circle*{0.8}} 
\put(  61.50,   58.70){\circle*{0.8}} 
\put(  61.75,   58.94){\circle*{0.8}} 
\put(  62.00,   59.18){\circle*{0.8}} 
\put(  62.25,   59.42){\circle*{0.8}} 
\put(  62.50,   59.66){\circle*{0.8}} 
\put(  62.75,   59.89){\circle*{0.8}} 
\put(  63.00,   60.13){\circle*{0.8}} 
\put(  63.25,   60.37){\circle*{0.8}} 
\put(  63.50,   60.61){\circle*{0.8}} 
\put(  63.75,   60.85){\circle*{0.8}} 
\put(  64.00,   61.09){\circle*{0.8}} 
\put(  64.25,   61.33){\circle*{0.8}} 
\put(  64.50,   61.56){\circle*{0.8}} 
\put(  64.75,   61.80){\circle*{0.8}} 
\put(  65.00,   62.04){\circle*{0.8}} 
\put(  65.25,   62.28){\circle*{0.8}} 
\put(  65.50,   62.52){\circle*{0.8}} 
\put(  65.75,   62.76){\circle*{0.8}} 
\put(  66.00,   63.00){\circle*{0.8}} 
\put(  66.25,   63.23){\circle*{0.8}} 
\put(  66.50,   63.47){\circle*{0.8}} 
\put(  66.75,   63.71){\circle*{0.8}} 
\put(  67.00,   63.95){\circle*{0.8}} 
\put(  67.25,   64.19){\circle*{0.8}} 
\put(  67.50,   64.43){\circle*{0.8}} 
\put(  67.75,   64.67){\circle*{0.8}} 
\put(  68.00,   64.90){\circle*{0.8}} 
\put(  68.25,   65.14){\circle*{0.8}} 
\put(  68.50,   65.38){\circle*{0.8}} 
\put(  68.75,   65.62){\circle*{0.8}} 
\put(  69.00,   65.86){\circle*{0.8}} 
\put(  69.25,   66.10){\circle*{0.8}} 
\put(  69.50,   66.34){\circle*{0.8}} 
\put(  69.75,   66.58){\circle*{0.8}} 
\put(  70.00,   66.81){\circle*{0.8}} 
\put(  70.25,   67.05){\circle*{0.8}} 
\put(  70.50,   67.29){\circle*{0.8}} 
\put(  70.75,   67.53){\circle*{0.8}} 
\put(  71.00,   67.77){\circle*{0.8}} 
\put(  71.25,   68.01){\circle*{0.8}} 
\put(  71.50,   68.25){\circle*{0.8}} 
\put(  71.75,   68.48){\circle*{0.8}} 
\put(  72.00,   68.72){\circle*{0.8}} 
\put(  72.25,   68.96){\circle*{0.8}} 
\put(  72.50,   69.20){\circle*{0.8}} 
\put(  72.75,   69.44){\circle*{0.8}} 
\put(  73.00,   69.68){\circle*{0.8}} 
\put(  73.25,   69.92){\circle*{0.8}} 
\put(  73.50,   70.15){\circle*{0.8}} 
\put(  73.75,   70.39){\circle*{0.8}} 
\put(  74.00,   70.63){\circle*{0.8}} 
\put(  74.25,   70.87){\circle*{0.8}} 
\put(  74.50,   71.11){\circle*{0.8}} 
\put(  74.75,   71.35){\circle*{0.8}} 
\put(  75.00,   71.59){\circle*{0.8}} 
\put(  75.25,   71.82){\circle*{0.8}} 
\put(  75.50,   72.06){\circle*{0.8}} 
\put(  75.75,   72.30){\circle*{0.8}} 
\put(  76.00,   72.54){\circle*{0.8}} 
\put(  76.25,   72.78){\circle*{0.8}} 
\put(  76.50,   73.02){\circle*{0.8}} 
\put(  76.75,   73.26){\circle*{0.8}} 
\put(  77.00,   73.50){\circle*{0.8}} 
\put(  77.25,   73.73){\circle*{0.8}} 
\put(  77.50,   73.97){\circle*{0.8}} 
\put(  77.75,   74.21){\circle*{0.8}} 
\put(  78.00,   74.45){\circle*{0.8}} 
\put(  78.25,   74.69){\circle*{0.8}} 
\put(  78.50,   74.93){\circle*{0.8}} 
\put(  78.75,   75.17){\circle*{0.8}} 
\put(  79.00,   75.40){\circle*{0.8}} 
\put(  79.25,   75.64){\circle*{0.8}} 
\put(  79.50,   75.88){\circle*{0.8}} 
\put(  79.75,   76.12){\circle*{0.8}} 
\put(  80.00,   76.36){\circle*{0.8}} 
\put(  80.25,   76.60){\circle*{0.8}} 
\put(  80.50,   76.84){\circle*{0.8}} 
\put(  80.75,   77.07){\circle*{0.8}} 
\put(  81.00,   77.31){\circle*{0.8}} 
\put(  81.25,   77.55){\circle*{0.8}} 
\put(  81.50,   77.79){\circle*{0.8}} 
\put(  81.75,   78.03){\circle*{0.8}} 
\put(  82.00,   78.27){\circle*{0.8}} 
\put(  82.25,   78.51){\circle*{0.8}} 
\put(  82.50,   78.74){\circle*{0.8}} 
\put(  82.75,   78.98){\circle*{0.8}} 
\put(  83.00,   79.22){\circle*{0.8}} 
\put(  83.25,   79.46){\circle*{0.8}} 
\put(  83.50,   79.70){\circle*{0.8}} 
\put(  83.75,   79.94){\circle*{0.8}} 
\put(  84.00,   80.18){\circle*{0.8}} 
\put(  84.25,   80.42){\circle*{0.8}} 
\put(  84.50,   80.65){\circle*{0.8}} 
\put(  84.75,   80.89){\circle*{0.8}} 
\put(  85.00,   81.13){\circle*{0.8}} 
\put(  85.25,   81.37){\circle*{0.8}} 
\put(  85.50,   81.61){\circle*{0.8}} 
\put(  85.75,   81.85){\circle*{0.8}} 
\put(  86.00,   82.09){\circle*{0.8}} 
\put(  86.25,   82.32){\circle*{0.8}} 
\put(  86.50,   82.56){\circle*{0.8}} 
\put(  86.75,   82.80){\circle*{0.8}} 
\put(  87.00,   83.04){\circle*{0.8}} 
\put(  87.25,   83.28){\circle*{0.8}} 
\put(  87.50,   83.52){\circle*{0.8}} 
\put(  87.75,   83.76){\circle*{0.8}} 
\put(  88.00,   83.99){\circle*{0.8}} 
\put(  88.25,   84.23){\circle*{0.8}} 
\put(  88.50,   84.47){\circle*{0.8}} 
\put(  88.75,   84.71){\circle*{0.8}} 
\put(  89.00,   84.95){\circle*{0.8}} 
\put(  89.25,   85.19){\circle*{0.8}} 
\put(  89.50,   85.43){\circle*{0.8}} 
\put(  89.75,   85.66){\circle*{0.8}} 
\put(  90.00,   85.90){\circle*{0.8}} 
\put(  90.25,   86.14){\circle*{0.8}} 
\put(  90.50,   86.38){\circle*{0.8}} 
\put(  90.75,   86.62){\circle*{0.8}} 
\put(  91.00,   86.86){\circle*{0.8}} 
\put(  91.25,   87.10){\circle*{0.8}} 
\put(  91.50,   87.34){\circle*{0.8}} 
\put(  91.75,   87.57){\circle*{0.8}} 
\put(  92.00,   87.81){\circle*{0.8}} 
\put(  92.25,   88.05){\circle*{0.8}} 
\put(  92.50,   88.29){\circle*{0.8}} 
\put(  92.75,   88.53){\circle*{0.8}} 
\put(  93.00,   88.77){\circle*{0.8}} 
\put(  93.25,   89.01){\circle*{0.8}} 
\put(  93.50,   89.24){\circle*{0.8}} 
\put(  93.75,   89.48){\circle*{0.8}} 
\put(  94.00,   89.72){\circle*{0.8}} 
\put(  94.25,   89.96){\circle*{0.8}} 
\put(  94.50,   90.20){\circle*{0.8}} 
\put(  94.75,   90.44){\circle*{0.8}} 
\put(  95.00,   90.68){\circle*{0.8}} 
\put(  95.25,   90.91){\circle*{0.8}} 
\put(  95.50,   91.15){\circle*{0.8}} 
\put(  95.75,   91.39){\circle*{0.8}} 
\put(  96.00,   91.63){\circle*{0.8}} 
\put(  96.25,   91.87){\circle*{0.8}} 
\put(  96.50,   92.11){\circle*{0.8}} 
\put(  96.75,   92.35){\circle*{0.8}} 
\put(  97.00,   92.59){\circle*{0.8}} 
\put(  97.25,   92.82){\circle*{0.8}} 
\put(  97.50,   93.06){\circle*{0.8}} 
\put(  97.75,   93.30){\circle*{0.8}} 
\put(  98.00,   93.54){\circle*{0.8}} 
\put(  98.25,   93.78){\circle*{0.8}} 
\put(  98.50,   94.02){\circle*{0.8}} 
\put(  98.75,   94.26){\circle*{0.8}} 
\put(  99.00,   94.49){\circle*{0.8}} 
\put(  99.25,   94.73){\circle*{0.8}} 
\put(  99.50,   94.97){\circle*{0.8}} 
\put(  99.75,   95.21){\circle*{0.8}} 
\put( 100.00,   95.45){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,97){10.0}
\put(-10,70){$K$}

\put(  10.00,   82.50){\circle{1.8}} 
\put(  20.00,   18.25){\circle{1.8}} 
\put(  50.00,   18.75){\circle{1.8}} 
\put( 100.00,   11.33){\circle{1.8}} 

\thicklines
%\put(  10.00,   78.67){\circle{0.8}} 
%\put(  10.00,   86.33){\circle{0.8}} 
\put(  9.00,   78.67){\line(1,0){2.0}} 
\put(  9.00,   86.33){\line(1,0){2.0}} 
\put(  10.00,   78.67){\line(0,1){7.7}} 

%\put(  20.00,   14.48){\circle{0.8}} 
%\put(  20.00,   22.02){\circle{0.8}} 
\put(  19.00,   14.48){\line(1,0){2.0}} 
\put(  19.00,   22.02){\line(1,0){2.0}} 
\put(  20.00,   14.48){\line(0,1){7.5}} 

%\put(  50.00,   17.45){\circle{0.8}} 
%\put(  50.00,   20.05){\circle{0.8}} 
\put(  49.00,   17.45){\line(1,0){2.0}} 
\put(  49.00,   20.05){\line(1,0){2.0}} 
\put(  50.00,   17.45){\line(0,1){2.6}} 

%\put( 100.00,   10.86){\circle{0.8}} 
%\put( 100.00,   11.80){\circle{0.8}} 
\put( 99.00,   10.86){\line(1,0){2.0}} 
\put( 99.00,   11.80){\line(1,0){2.0}} 

\put(   7.30,   99.85){\circle*{0.8}} 
\put(   7.35,   99.53){\circle*{0.8}} 
\put(   7.40,   99.21){\circle*{0.8}} 
\put(   7.45,   98.88){\circle*{0.8}} 
\put(   7.50,   98.56){\circle*{0.8}} 
\put(   7.55,   98.24){\circle*{0.8}} 
\put(   7.60,   97.92){\circle*{0.8}} 
\put(   7.65,   97.60){\circle*{0.8}} 
\put(   7.70,   97.28){\circle*{0.8}} 
\put(   7.75,   96.96){\circle*{0.8}} 
\put(   7.80,   96.63){\circle*{0.8}} 
\put(   7.85,   96.31){\circle*{0.8}} 
\put(   7.90,   95.99){\circle*{0.8}} 
\put(   7.95,   95.67){\circle*{0.8}} 
\put(   8.00,   95.35){\circle*{0.8}} 
\put(   8.05,   95.03){\circle*{0.8}} 
\put(   8.10,   94.71){\circle*{0.8}} 
\put(   8.15,   94.39){\circle*{0.8}} 
\put(   8.20,   94.06){\circle*{0.8}} 
\put(   8.25,   93.74){\circle*{0.8}} 
\put(   8.30,   93.42){\circle*{0.8}} 
\put(   8.35,   93.10){\circle*{0.8}} 
\put(   8.40,   92.78){\circle*{0.8}} 
\put(   8.45,   92.46){\circle*{0.8}} 
\put(   8.50,   92.14){\circle*{0.8}} 
\put(   8.55,   91.82){\circle*{0.8}} 
\put(   8.60,   91.49){\circle*{0.8}} 
\put(   8.65,   91.17){\circle*{0.8}} 
\put(   8.70,   90.85){\circle*{0.8}} 
\put(   8.75,   90.53){\circle*{0.8}} 
\put(   8.80,   90.21){\circle*{0.8}} 
\put(   8.85,   89.89){\circle*{0.8}} 
\put(   8.90,   89.57){\circle*{0.8}} 
\put(   8.95,   89.25){\circle*{0.8}} 
\put(   9.00,   88.92){\circle*{0.8}} 
\put(   9.05,   88.60){\circle*{0.8}} 
\put(   9.10,   88.28){\circle*{0.8}} 
\put(   9.15,   87.96){\circle*{0.8}} 
\put(   9.20,   87.64){\circle*{0.8}} 
\put(   9.25,   87.32){\circle*{0.8}} 
\put(   9.30,   87.00){\circle*{0.8}} 
\put(   9.35,   86.68){\circle*{0.8}} 
\put(   9.40,   86.36){\circle*{0.8}} 
\put(   9.45,   86.03){\circle*{0.8}} 
\put(   9.50,   85.71){\circle*{0.8}} 
\put(   9.55,   85.39){\circle*{0.8}} 
\put(   9.60,   85.07){\circle*{0.8}} 
\put(   9.65,   84.75){\circle*{0.8}} 
\put(   9.70,   84.43){\circle*{0.8}} 
\put(   9.75,   84.11){\circle*{0.8}} 
\put(   9.80,   83.78){\circle*{0.8}} 
\put(   9.85,   83.46){\circle*{0.8}} 
\put(   9.90,   83.14){\circle*{0.8}} 
\put(   9.95,   82.82){\circle*{0.8}} 
\put(  10.00,   82.50){\circle*{0.8}} 
\put(  10.05,   82.18){\circle*{0.8}} 
\put(  10.10,   81.86){\circle*{0.8}} 
\put(  10.15,   81.54){\circle*{0.8}} 
\put(  10.20,   81.22){\circle*{0.8}} 
\put(  10.25,   80.89){\circle*{0.8}} 
\put(  10.30,   80.57){\circle*{0.8}} 
\put(  10.35,   80.25){\circle*{0.8}} 
\put(  10.40,   79.93){\circle*{0.8}} 
\put(  10.45,   79.61){\circle*{0.8}} 
\put(  10.50,   79.29){\circle*{0.8}} 
\put(  10.55,   78.97){\circle*{0.8}} 
\put(  10.60,   78.64){\circle*{0.8}} 
\put(  10.65,   78.32){\circle*{0.8}} 
\put(  10.70,   78.00){\circle*{0.8}} 
\put(  10.75,   77.68){\circle*{0.8}} 
\put(  10.80,   77.36){\circle*{0.8}} 
\put(  10.85,   77.04){\circle*{0.8}} 
\put(  10.90,   76.72){\circle*{0.8}} 
\put(  10.95,   76.40){\circle*{0.8}} 
\put(  11.00,   76.08){\circle*{0.8}} 
\put(  11.05,   75.75){\circle*{0.8}} 
\put(  11.10,   75.43){\circle*{0.8}} 
\put(  11.15,   75.11){\circle*{0.8}} 
\put(  11.20,   74.79){\circle*{0.8}} 
\put(  11.25,   74.47){\circle*{0.8}} 
\put(  11.30,   74.15){\circle*{0.8}} 
\put(  11.35,   73.83){\circle*{0.8}} 
\put(  11.40,   73.51){\circle*{0.8}} 
\put(  11.45,   73.18){\circle*{0.8}} 
\put(  11.50,   72.86){\circle*{0.8}} 
\put(  11.55,   72.54){\circle*{0.8}} 
\put(  11.60,   72.22){\circle*{0.8}} 
\put(  11.65,   71.90){\circle*{0.8}} 
\put(  11.70,   71.58){\circle*{0.8}} 
\put(  11.75,   71.26){\circle*{0.8}} 
\put(  11.80,   70.94){\circle*{0.8}} 
\put(  11.85,   70.61){\circle*{0.8}} 
\put(  11.90,   70.29){\circle*{0.8}} 
\put(  11.95,   69.97){\circle*{0.8}} 
\put(  12.00,   69.65){\circle*{0.8}} 
\put(  12.05,   69.33){\circle*{0.8}} 
\put(  12.10,   69.01){\circle*{0.8}} 
\put(  12.15,   68.69){\circle*{0.8}} 
\put(  12.20,   68.37){\circle*{0.8}} 
\put(  12.25,   68.04){\circle*{0.8}} 
\put(  12.30,   67.72){\circle*{0.8}} 
\put(  12.35,   67.40){\circle*{0.8}} 
\put(  12.40,   67.08){\circle*{0.8}} 
\put(  12.45,   66.76){\circle*{0.8}} 
\put(  12.50,   66.44){\circle*{0.8}} 
\put(  12.55,   66.12){\circle*{0.8}} 
\put(  12.60,   65.80){\circle*{0.8}} 
\put(  12.65,   65.47){\circle*{0.8}} 
\put(  12.70,   65.15){\circle*{0.8}} 
\put(  12.75,   64.83){\circle*{0.8}} 
\put(  12.80,   64.51){\circle*{0.8}} 
\put(  12.85,   64.19){\circle*{0.8}} 
\put(  12.90,   63.87){\circle*{0.8}} 
\put(  12.95,   63.55){\circle*{0.8}} 
\put(  13.00,   63.23){\circle*{0.8}} 
\put(  13.05,   62.90){\circle*{0.8}} 
\put(  13.10,   62.58){\circle*{0.8}} 
\put(  13.15,   62.26){\circle*{0.8}} 
\put(  13.20,   61.94){\circle*{0.8}} 
\put(  13.25,   61.62){\circle*{0.8}} 
\put(  13.30,   61.30){\circle*{0.8}} 
\put(  13.35,   60.98){\circle*{0.8}} 
\put(  13.40,   60.65){\circle*{0.8}} 
\put(  13.45,   60.33){\circle*{0.8}} 
\put(  13.50,   60.01){\circle*{0.8}} 
\put(  13.55,   59.69){\circle*{0.8}} 
\put(  13.60,   59.37){\circle*{0.8}} 
\put(  13.65,   59.05){\circle*{0.8}} 
\put(  13.70,   58.73){\circle*{0.8}} 
\put(  13.75,   58.41){\circle*{0.8}} 
\put(  13.80,   58.09){\circle*{0.8}} 
\put(  13.85,   57.76){\circle*{0.8}} 
\put(  13.90,   57.44){\circle*{0.8}} 
\put(  13.95,   57.12){\circle*{0.8}} 
\put(  14.00,   56.80){\circle*{0.8}} 
\put(  14.05,   56.48){\circle*{0.8}} 
\put(  14.10,   56.16){\circle*{0.8}} 
\put(  14.15,   55.84){\circle*{0.8}} 
\put(  14.20,   55.52){\circle*{0.8}} 
\put(  14.25,   55.19){\circle*{0.8}} 
\put(  14.30,   54.87){\circle*{0.8}} 
\put(  14.35,   54.55){\circle*{0.8}} 
\put(  14.40,   54.23){\circle*{0.8}} 
\put(  14.45,   53.91){\circle*{0.8}} 
\put(  14.50,   53.59){\circle*{0.8}} 
\put(  14.55,   53.27){\circle*{0.8}} 
\put(  14.60,   52.95){\circle*{0.8}} 
\put(  14.65,   52.62){\circle*{0.8}} 
\put(  14.70,   52.30){\circle*{0.8}} 
\put(  14.75,   51.98){\circle*{0.8}} 
\put(  14.80,   51.66){\circle*{0.8}} 
\put(  14.85,   51.34){\circle*{0.8}} 
\put(  14.90,   51.02){\circle*{0.8}} 
\put(  14.95,   50.70){\circle*{0.8}} 
\put(  15.00,   50.38){\circle*{0.8}} 
\put(  15.05,   50.05){\circle*{0.8}} 
\put(  15.10,   49.73){\circle*{0.8}} 
\put(  15.15,   49.41){\circle*{0.8}} 
\put(  15.20,   49.09){\circle*{0.8}} 
\put(  15.25,   48.77){\circle*{0.8}} 
\put(  15.30,   48.45){\circle*{0.8}} 
\put(  15.35,   48.13){\circle*{0.8}} 
\put(  15.40,   47.81){\circle*{0.8}} 
\put(  15.45,   47.48){\circle*{0.8}} 
\put(  15.50,   47.16){\circle*{0.8}} 
\put(  15.55,   46.84){\circle*{0.8}} 
\put(  15.60,   46.52){\circle*{0.8}} 
\put(  15.65,   46.20){\circle*{0.8}} 
\put(  15.70,   45.88){\circle*{0.8}} 
\put(  15.75,   45.56){\circle*{0.8}} 
\put(  15.80,   45.24){\circle*{0.8}} 
\put(  15.85,   44.91){\circle*{0.8}} 
\put(  15.90,   44.59){\circle*{0.8}} 
\put(  15.95,   44.27){\circle*{0.8}} 
\put(  16.00,   43.95){\circle*{0.8}} 
\put(  16.05,   43.63){\circle*{0.8}} 
\put(  16.10,   43.31){\circle*{0.8}} 
\put(  16.15,   42.99){\circle*{0.8}} 
\put(  16.20,   42.67){\circle*{0.8}} 
\put(  16.25,   42.34){\circle*{0.8}} 
\put(  16.30,   42.02){\circle*{0.8}} 
\put(  16.35,   41.70){\circle*{0.8}} 
\put(  16.40,   41.38){\circle*{0.8}} 
\put(  16.45,   41.06){\circle*{0.8}} 
\put(  16.50,   40.74){\circle*{0.8}} 
\put(  16.55,   40.42){\circle*{0.8}} 
\put(  16.60,   40.10){\circle*{0.8}} 
\put(  16.65,   39.77){\circle*{0.8}} 
\put(  16.70,   39.45){\circle*{0.8}} 
\put(  16.75,   39.13){\circle*{0.8}} 
\put(  16.80,   38.81){\circle*{0.8}} 
\put(  16.85,   38.49){\circle*{0.8}} 
\put(  16.90,   38.17){\circle*{0.8}} 
\put(  16.95,   37.85){\circle*{0.8}} 
\put(  17.00,   37.53){\circle*{0.8}} 
\put(  17.05,   37.20){\circle*{0.8}} 
\put(  17.10,   36.88){\circle*{0.8}} 
\put(  17.15,   36.56){\circle*{0.8}} 
\put(  17.20,   36.24){\circle*{0.8}} 
\put(  17.25,   35.92){\circle*{0.8}} 
\put(  17.30,   35.60){\circle*{0.8}} 
\put(  17.35,   35.28){\circle*{0.8}} 
\put(  17.40,   34.96){\circle*{0.8}} 
\put(  17.45,   34.63){\circle*{0.8}} 
\put(  17.50,   34.31){\circle*{0.8}} 
\put(  17.55,   33.99){\circle*{0.8}} 
\put(  17.60,   33.67){\circle*{0.8}} 
\put(  17.65,   33.35){\circle*{0.8}} 
\put(  17.70,   33.03){\circle*{0.8}} 
\put(  17.75,   32.71){\circle*{0.8}} 
\put(  17.80,   32.39){\circle*{0.8}} 
\put(  17.85,   32.06){\circle*{0.8}} 
\put(  17.90,   31.74){\circle*{0.8}} 
\put(  17.95,   31.42){\circle*{0.8}} 
\put(  18.00,   31.10){\circle*{0.8}} 
\put(  18.05,   30.78){\circle*{0.8}} 
\put(  18.10,   30.46){\circle*{0.8}} 
\put(  18.15,   30.14){\circle*{0.8}} 
\put(  18.20,   29.82){\circle*{0.8}} 
\put(  18.25,   29.49){\circle*{0.8}} 
\put(  18.30,   29.17){\circle*{0.8}} 
\put(  18.35,   28.85){\circle*{0.8}} 
\put(  18.40,   28.53){\circle*{0.8}} 
\put(  18.45,   28.21){\circle*{0.8}} 
\put(  18.50,   27.89){\circle*{0.8}} 
\put(  18.55,   27.57){\circle*{0.8}} 
\put(  18.60,   27.25){\circle*{0.8}} 
\put(  18.65,   26.92){\circle*{0.8}} 
\put(  18.70,   26.60){\circle*{0.8}} 
\put(  18.75,   26.28){\circle*{0.8}} 
\put(  18.80,   25.96){\circle*{0.8}} 
\put(  18.85,   25.64){\circle*{0.8}} 
\put(  18.90,   25.32){\circle*{0.8}} 
\put(  18.95,   25.00){\circle*{0.8}} 
\put(  19.00,   24.68){\circle*{0.8}} 
\put(  19.05,   24.35){\circle*{0.8}} 
\put(  19.10,   24.03){\circle*{0.8}} 
\put(  19.15,   23.71){\circle*{0.8}} 
\put(  19.20,   23.39){\circle*{0.8}} 
\put(  19.25,   23.07){\circle*{0.8}} 
\put(  19.30,   22.75){\circle*{0.8}} 
\put(  19.35,   22.43){\circle*{0.8}} 
\put(  19.40,   22.11){\circle*{0.8}} 
\put(  19.45,   21.78){\circle*{0.8}} 
\put(  19.50,   21.46){\circle*{0.8}} 
\put(  19.55,   21.14){\circle*{0.8}} 
\put(  19.60,   20.82){\circle*{0.8}} 
\put(  19.65,   20.50){\circle*{0.8}} 
\put(  19.70,   20.18){\circle*{0.8}} 
\put(  19.75,   19.86){\circle*{0.8}} 
\put(  19.80,   19.54){\circle*{0.8}} 
\put(  19.85,   19.21){\circle*{0.8}} 
\put(  19.90,   18.89){\circle*{0.8}} 
\put(  19.95,   18.57){\circle*{0.8}} 
\put(  20.00,   18.25){\circle*{0.8}} 
\put(  20.05,   17.93){\circle*{0.8}} 
\put(  20.10,   17.61){\circle*{0.8}} 
\put(  20.15,   17.29){\circle*{0.8}} 
\put(  20.20,   16.97){\circle*{0.8}} 
\put(  20.25,   16.64){\circle*{0.8}} 
\put(  20.30,   16.32){\circle*{0.8}} 
\put(  20.35,   16.00){\circle*{0.8}} 
\put(  20.40,   15.68){\circle*{0.8}} 
\put(  20.45,   15.36){\circle*{0.8}} 
\put(  20.50,   15.04){\circle*{0.8}} 
\put(  20.55,   14.72){\circle*{0.8}} 
\put(  20.60,   14.40){\circle*{0.8}} 
\put(  20.65,   14.07){\circle*{0.8}} 
\put(  20.70,   13.75){\circle*{0.8}} 
\put(  20.75,   13.43){\circle*{0.8}} 
\put(  20.80,   13.11){\circle*{0.8}} 
\put(  20.85,   12.79){\circle*{0.8}} 
\put(  20.90,   12.47){\circle*{0.8}} 
\put(  20.95,   12.15){\circle*{0.8}} 
\put(  21.00,   11.83){\circle*{0.8}} 
\put(  21.05,   11.50){\circle*{0.8}} 
\put(  21.10,   11.18){\circle*{0.8}} 
\put(  21.15,   10.86){\circle*{0.8}} 
\put(  21.20,   10.54){\circle*{0.8}} 
\put(  21.25,   10.22){\circle*{0.8}} 
\put(  21.30,    9.90){\circle*{0.8}} 
\put(  21.35,    9.58){\circle*{0.8}} 
\put(  21.40,    9.26){\circle*{0.8}} 
\put(  21.45,    8.93){\circle*{0.8}} 
\put(  21.50,    8.61){\circle*{0.8}} 
\put(  21.55,    8.29){\circle*{0.8}} 
\put(  21.60,    7.97){\circle*{0.8}} 
\put(  21.65,    7.65){\circle*{0.8}} 
\put(  21.70,    7.33){\circle*{0.8}} 
\put(  21.75,    7.01){\circle*{0.8}} 
\put(  21.80,    6.69){\circle*{0.8}} 
\put(  21.85,    6.36){\circle*{0.8}} 
\put(  21.90,    6.04){\circle*{0.8}} 
\put(  21.95,    5.72){\circle*{0.8}} 
\put(  22.00,    5.40){\circle*{0.8}} 
\put(  22.05,    5.08){\circle*{0.8}} 
\put(  22.10,    4.76){\circle*{0.8}} 
\put(  22.15,    4.44){\circle*{0.8}} 
\put(  22.20,    4.12){\circle*{0.8}} 
\put(  22.25,    3.79){\circle*{0.8}} 
\put(  22.30,    3.47){\circle*{0.8}} 
\put(  22.35,    3.15){\circle*{0.8}} 
\put(  22.40,    2.83){\circle*{0.8}} 
\put(  22.45,    2.51){\circle*{0.8}} 
\put(  22.50,    2.19){\circle*{0.8}} 
\put(  22.55,    1.87){\circle*{0.8}} 
\put(  22.60,    1.55){\circle*{0.8}} 
\put(  22.65,    1.22){\circle*{0.8}} 
\put(  22.70,    0.90){\circle*{0.8}} 
\put(  22.75,    0.58){\circle*{0.8}} 
\put(  22.80,    0.26){\circle*{0.8}} 
 
\put(   0.25,   21.35){\circle*{0.8}} 
\put(   0.50,   21.32){\circle*{0.8}} 
\put(   0.75,   21.30){\circle*{0.8}} 
\put(   1.00,   21.28){\circle*{0.8}} 
\put(   1.25,   21.25){\circle*{0.8}} 
\put(   1.50,   21.23){\circle*{0.8}} 
\put(   1.75,   21.21){\circle*{0.8}} 
\put(   2.00,   21.18){\circle*{0.8}} 
\put(   2.25,   21.16){\circle*{0.8}} 
\put(   2.50,   21.14){\circle*{0.8}} 
\put(   2.75,   21.11){\circle*{0.8}} 
\put(   3.00,   21.09){\circle*{0.8}} 
\put(   3.25,   21.07){\circle*{0.8}} 
\put(   3.50,   21.04){\circle*{0.8}} 
\put(   3.75,   21.02){\circle*{0.8}} 
\put(   4.00,   21.00){\circle*{0.8}} 
\put(   4.25,   20.97){\circle*{0.8}} 
\put(   4.50,   20.95){\circle*{0.8}} 
\put(   4.75,   20.93){\circle*{0.8}} 
\put(   5.00,   20.90){\circle*{0.8}} 
\put(   5.25,   20.88){\circle*{0.8}} 
\put(   5.50,   20.86){\circle*{0.8}} 
\put(   5.75,   20.83){\circle*{0.8}} 
\put(   6.00,   20.81){\circle*{0.8}} 
\put(   6.25,   20.79){\circle*{0.8}} 
\put(   6.50,   20.77){\circle*{0.8}} 
\put(   6.75,   20.74){\circle*{0.8}} 
\put(   7.00,   20.72){\circle*{0.8}} 
\put(   7.25,   20.70){\circle*{0.8}} 
\put(   7.50,   20.67){\circle*{0.8}} 
\put(   7.75,   20.65){\circle*{0.8}} 
\put(   8.00,   20.63){\circle*{0.8}} 
\put(   8.25,   20.60){\circle*{0.8}} 
\put(   8.50,   20.58){\circle*{0.8}} 
\put(   8.75,   20.56){\circle*{0.8}} 
\put(   9.00,   20.53){\circle*{0.8}} 
\put(   9.25,   20.51){\circle*{0.8}} 
\put(   9.50,   20.49){\circle*{0.8}} 
\put(   9.75,   20.46){\circle*{0.8}} 
\put(  10.00,   20.44){\circle*{0.8}} 
\put(  10.25,   20.42){\circle*{0.8}} 
\put(  10.50,   20.39){\circle*{0.8}} 
\put(  10.75,   20.37){\circle*{0.8}} 
\put(  11.00,   20.35){\circle*{0.8}} 
\put(  11.25,   20.32){\circle*{0.8}} 
\put(  11.50,   20.30){\circle*{0.8}} 
\put(  11.75,   20.28){\circle*{0.8}} 
\put(  12.00,   20.26){\circle*{0.8}} 
\put(  12.25,   20.23){\circle*{0.8}} 
\put(  12.50,   20.21){\circle*{0.8}} 
\put(  12.75,   20.19){\circle*{0.8}} 
\put(  13.00,   20.16){\circle*{0.8}} 
\put(  13.25,   20.14){\circle*{0.8}} 
\put(  13.50,   20.12){\circle*{0.8}} 
\put(  13.75,   20.09){\circle*{0.8}} 
\put(  14.00,   20.07){\circle*{0.8}} 
\put(  14.25,   20.05){\circle*{0.8}} 
\put(  14.50,   20.02){\circle*{0.8}} 
\put(  14.75,   20.00){\circle*{0.8}} 
\put(  15.00,   19.98){\circle*{0.8}} 
\put(  15.25,   19.95){\circle*{0.8}} 
\put(  15.50,   19.93){\circle*{0.8}} 
\put(  15.75,   19.91){\circle*{0.8}} 
\put(  16.00,   19.88){\circle*{0.8}} 
\put(  16.25,   19.86){\circle*{0.8}} 
\put(  16.50,   19.84){\circle*{0.8}} 
\put(  16.75,   19.81){\circle*{0.8}} 
\put(  17.00,   19.79){\circle*{0.8}} 
\put(  17.25,   19.77){\circle*{0.8}} 
\put(  17.50,   19.74){\circle*{0.8}} 
\put(  17.75,   19.72){\circle*{0.8}} 
\put(  18.00,   19.70){\circle*{0.8}} 
\put(  18.25,   19.68){\circle*{0.8}} 
\put(  18.50,   19.65){\circle*{0.8}} 
\put(  18.75,   19.63){\circle*{0.8}} 
\put(  19.00,   19.61){\circle*{0.8}} 
\put(  19.25,   19.58){\circle*{0.8}} 
\put(  19.50,   19.56){\circle*{0.8}} 
\put(  19.75,   19.54){\circle*{0.8}} 
\put(  20.00,   19.51){\circle*{0.8}} 
\put(  20.25,   19.49){\circle*{0.8}} 
\put(  20.50,   19.47){\circle*{0.8}} 
\put(  20.75,   19.44){\circle*{0.8}} 
\put(  21.00,   19.42){\circle*{0.8}} 
\put(  21.25,   19.40){\circle*{0.8}} 
\put(  21.50,   19.37){\circle*{0.8}} 
\put(  21.75,   19.35){\circle*{0.8}} 
\put(  22.00,   19.33){\circle*{0.8}} 
\put(  22.25,   19.30){\circle*{0.8}} 
\put(  22.50,   19.28){\circle*{0.8}} 
\put(  22.75,   19.26){\circle*{0.8}} 
\put(  23.00,   19.23){\circle*{0.8}} 
\put(  23.25,   19.21){\circle*{0.8}} 
\put(  23.50,   19.19){\circle*{0.8}} 
\put(  23.75,   19.16){\circle*{0.8}} 
\put(  24.00,   19.14){\circle*{0.8}} 
\put(  24.25,   19.12){\circle*{0.8}} 
\put(  24.50,   19.10){\circle*{0.8}} 
\put(  24.75,   19.07){\circle*{0.8}} 
\put(  25.00,   19.05){\circle*{0.8}} 
\put(  25.25,   19.03){\circle*{0.8}} 
\put(  25.50,   19.00){\circle*{0.8}} 
\put(  25.75,   18.98){\circle*{0.8}} 
\put(  26.00,   18.96){\circle*{0.8}} 
\put(  26.25,   18.93){\circle*{0.8}} 
\put(  26.50,   18.91){\circle*{0.8}} 
\put(  26.75,   18.89){\circle*{0.8}} 
\put(  27.00,   18.86){\circle*{0.8}} 
\put(  27.25,   18.84){\circle*{0.8}} 
\put(  27.50,   18.82){\circle*{0.8}} 
\put(  27.75,   18.79){\circle*{0.8}} 
\put(  28.00,   18.77){\circle*{0.8}} 
\put(  28.25,   18.75){\circle*{0.8}} 
\put(  28.50,   18.72){\circle*{0.8}} 
\put(  28.75,   18.70){\circle*{0.8}} 
\put(  29.00,   18.68){\circle*{0.8}} 
\put(  29.25,   18.65){\circle*{0.8}} 
\put(  29.50,   18.63){\circle*{0.8}} 
\put(  29.75,   18.61){\circle*{0.8}} 
\put(  30.00,   18.59){\circle*{0.8}} 
\put(  30.25,   18.56){\circle*{0.8}} 
\put(  30.50,   18.54){\circle*{0.8}} 
\put(  30.75,   18.52){\circle*{0.8}} 
\put(  31.00,   18.49){\circle*{0.8}} 
\put(  31.25,   18.47){\circle*{0.8}} 
\put(  31.50,   18.45){\circle*{0.8}} 
\put(  31.75,   18.42){\circle*{0.8}} 
\put(  32.00,   18.40){\circle*{0.8}} 
\put(  32.25,   18.38){\circle*{0.8}} 
\put(  32.50,   18.35){\circle*{0.8}} 
\put(  32.75,   18.33){\circle*{0.8}} 
\put(  33.00,   18.31){\circle*{0.8}} 
\put(  33.25,   18.28){\circle*{0.8}} 
\put(  33.50,   18.26){\circle*{0.8}} 
\put(  33.75,   18.24){\circle*{0.8}} 
\put(  34.00,   18.21){\circle*{0.8}} 
\put(  34.25,   18.19){\circle*{0.8}} 
\put(  34.50,   18.17){\circle*{0.8}} 
\put(  34.75,   18.14){\circle*{0.8}} 
\put(  35.00,   18.12){\circle*{0.8}} 
\put(  35.25,   18.10){\circle*{0.8}} 
\put(  35.50,   18.07){\circle*{0.8}} 
\put(  35.75,   18.05){\circle*{0.8}} 
\put(  36.00,   18.03){\circle*{0.8}} 
\put(  36.25,   18.01){\circle*{0.8}} 
\put(  36.50,   17.98){\circle*{0.8}} 
\put(  36.75,   17.96){\circle*{0.8}} 
\put(  37.00,   17.94){\circle*{0.8}} 
\put(  37.25,   17.91){\circle*{0.8}} 
\put(  37.50,   17.89){\circle*{0.8}} 
\put(  37.75,   17.87){\circle*{0.8}} 
\put(  38.00,   17.84){\circle*{0.8}} 
\put(  38.25,   17.82){\circle*{0.8}} 
\put(  38.50,   17.80){\circle*{0.8}} 
\put(  38.75,   17.77){\circle*{0.8}} 
\put(  39.00,   17.75){\circle*{0.8}} 
\put(  39.25,   17.73){\circle*{0.8}} 
\put(  39.50,   17.70){\circle*{0.8}} 
\put(  39.75,   17.68){\circle*{0.8}} 
\put(  40.00,   17.66){\circle*{0.8}} 
\put(  40.25,   17.63){\circle*{0.8}} 
\put(  40.50,   17.61){\circle*{0.8}} 
\put(  40.75,   17.59){\circle*{0.8}} 
\put(  41.00,   17.56){\circle*{0.8}} 
\put(  41.25,   17.54){\circle*{0.8}} 
\put(  41.50,   17.52){\circle*{0.8}} 
\put(  41.75,   17.49){\circle*{0.8}} 
\put(  42.00,   17.47){\circle*{0.8}} 
\put(  42.25,   17.45){\circle*{0.8}} 
\put(  42.50,   17.43){\circle*{0.8}} 
\put(  42.75,   17.40){\circle*{0.8}} 
\put(  43.00,   17.38){\circle*{0.8}} 
\put(  43.25,   17.36){\circle*{0.8}} 
\put(  43.50,   17.33){\circle*{0.8}} 
\put(  43.75,   17.31){\circle*{0.8}} 
\put(  44.00,   17.29){\circle*{0.8}} 
\put(  44.25,   17.26){\circle*{0.8}} 
\put(  44.50,   17.24){\circle*{0.8}} 
\put(  44.75,   17.22){\circle*{0.8}} 
\put(  45.00,   17.19){\circle*{0.8}} 
\put(  45.25,   17.17){\circle*{0.8}} 
\put(  45.50,   17.15){\circle*{0.8}} 
\put(  45.75,   17.12){\circle*{0.8}} 
\put(  46.00,   17.10){\circle*{0.8}} 
\put(  46.25,   17.08){\circle*{0.8}} 
\put(  46.50,   17.05){\circle*{0.8}} 
\put(  46.75,   17.03){\circle*{0.8}} 
\put(  47.00,   17.01){\circle*{0.8}} 
\put(  47.25,   16.98){\circle*{0.8}} 
\put(  47.50,   16.96){\circle*{0.8}} 
\put(  47.75,   16.94){\circle*{0.8}} 
\put(  48.00,   16.92){\circle*{0.8}} 
\put(  48.25,   16.89){\circle*{0.8}} 
\put(  48.50,   16.87){\circle*{0.8}} 
\put(  48.75,   16.85){\circle*{0.8}} 
\put(  49.00,   16.82){\circle*{0.8}} 
\put(  49.25,   16.80){\circle*{0.8}} 
\put(  49.50,   16.78){\circle*{0.8}} 
\put(  49.75,   16.75){\circle*{0.8}} 
\put(  50.00,   16.73){\circle*{0.8}} 
\put(  50.25,   16.71){\circle*{0.8}} 
\put(  50.50,   16.68){\circle*{0.8}} 
\put(  50.75,   16.66){\circle*{0.8}} 
\put(  51.00,   16.64){\circle*{0.8}} 
\put(  51.25,   16.61){\circle*{0.8}} 
\put(  51.50,   16.59){\circle*{0.8}} 
\put(  51.75,   16.57){\circle*{0.8}} 
\put(  52.00,   16.54){\circle*{0.8}} 
\put(  52.25,   16.52){\circle*{0.8}} 
\put(  52.50,   16.50){\circle*{0.8}} 
\put(  52.75,   16.47){\circle*{0.8}} 
\put(  53.00,   16.45){\circle*{0.8}} 
\put(  53.25,   16.43){\circle*{0.8}} 
\put(  53.50,   16.40){\circle*{0.8}} 
\put(  53.75,   16.38){\circle*{0.8}} 
\put(  54.00,   16.36){\circle*{0.8}} 
\put(  54.25,   16.34){\circle*{0.8}} 
\put(  54.50,   16.31){\circle*{0.8}} 
\put(  54.75,   16.29){\circle*{0.8}} 
\put(  55.00,   16.27){\circle*{0.8}} 
\put(  55.25,   16.24){\circle*{0.8}} 
\put(  55.50,   16.22){\circle*{0.8}} 
\put(  55.75,   16.20){\circle*{0.8}} 
\put(  56.00,   16.17){\circle*{0.8}} 
\put(  56.25,   16.15){\circle*{0.8}} 
\put(  56.50,   16.13){\circle*{0.8}} 
\put(  56.75,   16.10){\circle*{0.8}} 
\put(  57.00,   16.08){\circle*{0.8}} 
\put(  57.25,   16.06){\circle*{0.8}} 
\put(  57.50,   16.03){\circle*{0.8}} 
\put(  57.75,   16.01){\circle*{0.8}} 
\put(  58.00,   15.99){\circle*{0.8}} 
\put(  58.25,   15.96){\circle*{0.8}} 
\put(  58.50,   15.94){\circle*{0.8}} 
\put(  58.75,   15.92){\circle*{0.8}} 
\put(  59.00,   15.89){\circle*{0.8}} 
\put(  59.25,   15.87){\circle*{0.8}} 
\put(  59.50,   15.85){\circle*{0.8}} 
\put(  59.75,   15.82){\circle*{0.8}} 
\put(  60.00,   15.80){\circle*{0.8}} 
\put(  60.25,   15.78){\circle*{0.8}} 
\put(  60.50,   15.76){\circle*{0.8}} 
\put(  60.75,   15.73){\circle*{0.8}} 
\put(  61.00,   15.71){\circle*{0.8}} 
\put(  61.25,   15.69){\circle*{0.8}} 
\put(  61.50,   15.66){\circle*{0.8}} 
\put(  61.75,   15.64){\circle*{0.8}} 
\put(  62.00,   15.62){\circle*{0.8}} 
\put(  62.25,   15.59){\circle*{0.8}} 
\put(  62.50,   15.57){\circle*{0.8}} 
\put(  62.75,   15.55){\circle*{0.8}} 
\put(  63.00,   15.52){\circle*{0.8}} 
\put(  63.25,   15.50){\circle*{0.8}} 
\put(  63.50,   15.48){\circle*{0.8}} 
\put(  63.75,   15.45){\circle*{0.8}} 
\put(  64.00,   15.43){\circle*{0.8}} 
\put(  64.25,   15.41){\circle*{0.8}} 
\put(  64.50,   15.38){\circle*{0.8}} 
\put(  64.75,   15.36){\circle*{0.8}} 
\put(  65.00,   15.34){\circle*{0.8}} 
\put(  65.25,   15.31){\circle*{0.8}} 
\put(  65.50,   15.29){\circle*{0.8}} 
\put(  65.75,   15.27){\circle*{0.8}} 
\put(  66.00,   15.25){\circle*{0.8}} 
\put(  66.25,   15.22){\circle*{0.8}} 
\put(  66.50,   15.20){\circle*{0.8}} 
\put(  66.75,   15.18){\circle*{0.8}} 
\put(  67.00,   15.15){\circle*{0.8}} 
\put(  67.25,   15.13){\circle*{0.8}} 
\put(  67.50,   15.11){\circle*{0.8}} 
\put(  67.75,   15.08){\circle*{0.8}} 
\put(  68.00,   15.06){\circle*{0.8}} 
\put(  68.25,   15.04){\circle*{0.8}} 
\put(  68.50,   15.01){\circle*{0.8}} 
\put(  68.75,   14.99){\circle*{0.8}} 
\put(  69.00,   14.97){\circle*{0.8}} 
\put(  69.25,   14.94){\circle*{0.8}} 
\put(  69.50,   14.92){\circle*{0.8}} 
\put(  69.75,   14.90){\circle*{0.8}} 
\put(  70.00,   14.87){\circle*{0.8}} 
\put(  70.25,   14.85){\circle*{0.8}} 
\put(  70.50,   14.83){\circle*{0.8}} 
\put(  70.75,   14.80){\circle*{0.8}} 
\put(  71.00,   14.78){\circle*{0.8}} 
\put(  71.25,   14.76){\circle*{0.8}} 
\put(  71.50,   14.73){\circle*{0.8}} 
\put(  71.75,   14.71){\circle*{0.8}} 
\put(  72.00,   14.69){\circle*{0.8}} 
\put(  72.25,   14.67){\circle*{0.8}} 
\put(  72.50,   14.64){\circle*{0.8}} 
\put(  72.75,   14.62){\circle*{0.8}} 
\put(  73.00,   14.60){\circle*{0.8}} 
\put(  73.25,   14.57){\circle*{0.8}} 
\put(  73.50,   14.55){\circle*{0.8}} 
\put(  73.75,   14.53){\circle*{0.8}} 
\put(  74.00,   14.50){\circle*{0.8}} 
\put(  74.25,   14.48){\circle*{0.8}} 
\put(  74.50,   14.46){\circle*{0.8}} 
\put(  74.75,   14.43){\circle*{0.8}} 
\put(  75.00,   14.41){\circle*{0.8}} 
\put(  75.25,   14.39){\circle*{0.8}} 
\put(  75.50,   14.36){\circle*{0.8}} 
\put(  75.75,   14.34){\circle*{0.8}} 
\put(  76.00,   14.32){\circle*{0.8}} 
\put(  76.25,   14.29){\circle*{0.8}} 
\put(  76.50,   14.27){\circle*{0.8}} 
\put(  76.75,   14.25){\circle*{0.8}} 
\put(  77.00,   14.22){\circle*{0.8}} 
\put(  77.25,   14.20){\circle*{0.8}} 
\put(  77.50,   14.18){\circle*{0.8}} 
\put(  77.75,   14.15){\circle*{0.8}} 
\put(  78.00,   14.13){\circle*{0.8}} 
\put(  78.25,   14.11){\circle*{0.8}} 
\put(  78.50,   14.09){\circle*{0.8}} 
\put(  78.75,   14.06){\circle*{0.8}} 
\put(  79.00,   14.04){\circle*{0.8}} 
\put(  79.25,   14.02){\circle*{0.8}} 
\put(  79.50,   13.99){\circle*{0.8}} 
\put(  79.75,   13.97){\circle*{0.8}} 
\put(  80.00,   13.95){\circle*{0.8}} 
\put(  80.25,   13.92){\circle*{0.8}} 
\put(  80.50,   13.90){\circle*{0.8}} 
\put(  80.75,   13.88){\circle*{0.8}} 
\put(  81.00,   13.85){\circle*{0.8}} 
\put(  81.25,   13.83){\circle*{0.8}} 
\put(  81.50,   13.81){\circle*{0.8}} 
\put(  81.75,   13.78){\circle*{0.8}} 
\put(  82.00,   13.76){\circle*{0.8}} 
\put(  82.25,   13.74){\circle*{0.8}} 
\put(  82.50,   13.71){\circle*{0.8}} 
\put(  82.75,   13.69){\circle*{0.8}} 
\put(  83.00,   13.67){\circle*{0.8}} 
\put(  83.25,   13.64){\circle*{0.8}} 
\put(  83.50,   13.62){\circle*{0.8}} 
\put(  83.75,   13.60){\circle*{0.8}} 
\put(  84.00,   13.58){\circle*{0.8}} 
\put(  84.25,   13.55){\circle*{0.8}} 
\put(  84.50,   13.53){\circle*{0.8}} 
\put(  84.75,   13.51){\circle*{0.8}} 
\put(  85.00,   13.48){\circle*{0.8}} 
\put(  85.25,   13.46){\circle*{0.8}} 
\put(  85.50,   13.44){\circle*{0.8}} 
\put(  85.75,   13.41){\circle*{0.8}} 
\put(  86.00,   13.39){\circle*{0.8}} 
\put(  86.25,   13.37){\circle*{0.8}} 
\put(  86.50,   13.34){\circle*{0.8}} 
\put(  86.75,   13.32){\circle*{0.8}} 
\put(  87.00,   13.30){\circle*{0.8}} 
\put(  87.25,   13.27){\circle*{0.8}} 
\put(  87.50,   13.25){\circle*{0.8}} 
\put(  87.75,   13.23){\circle*{0.8}} 
\put(  88.00,   13.20){\circle*{0.8}} 
\put(  88.25,   13.18){\circle*{0.8}} 
\put(  88.50,   13.16){\circle*{0.8}} 
\put(  88.75,   13.13){\circle*{0.8}} 
\put(  89.00,   13.11){\circle*{0.8}} 
\put(  89.25,   13.09){\circle*{0.8}} 
\put(  89.50,   13.06){\circle*{0.8}} 
\put(  89.75,   13.04){\circle*{0.8}} 
\put(  90.00,   13.02){\circle*{0.8}} 
\put(  90.25,   13.00){\circle*{0.8}} 
\put(  90.50,   12.97){\circle*{0.8}} 
\put(  90.75,   12.95){\circle*{0.8}} 
\put(  91.00,   12.93){\circle*{0.8}} 
\put(  91.25,   12.90){\circle*{0.8}} 
\put(  91.50,   12.88){\circle*{0.8}} 
\put(  91.75,   12.86){\circle*{0.8}} 
\put(  92.00,   12.83){\circle*{0.8}} 
\put(  92.25,   12.81){\circle*{0.8}} 
\put(  92.50,   12.79){\circle*{0.8}} 
\put(  92.75,   12.76){\circle*{0.8}} 
\put(  93.00,   12.74){\circle*{0.8}} 
\put(  93.25,   12.72){\circle*{0.8}} 
\put(  93.50,   12.69){\circle*{0.8}} 
\put(  93.75,   12.67){\circle*{0.8}} 
\put(  94.00,   12.65){\circle*{0.8}} 
\put(  94.25,   12.62){\circle*{0.8}} 
\put(  94.50,   12.60){\circle*{0.8}} 
\put(  94.75,   12.58){\circle*{0.8}} 
\put(  95.00,   12.55){\circle*{0.8}} 
\put(  95.25,   12.53){\circle*{0.8}} 
\put(  95.50,   12.51){\circle*{0.8}} 
\put(  95.75,   12.48){\circle*{0.8}} 
\put(  96.00,   12.46){\circle*{0.8}} 
\put(  96.25,   12.44){\circle*{0.8}} 
\put(  96.50,   12.42){\circle*{0.8}} 
\put(  96.75,   12.39){\circle*{0.8}} 
\put(  97.00,   12.37){\circle*{0.8}} 
\put(  97.25,   12.35){\circle*{0.8}} 
\put(  97.50,   12.32){\circle*{0.8}} 
\put(  97.75,   12.30){\circle*{0.8}} 
\put(  98.00,   12.28){\circle*{0.8}} 
\put(  98.25,   12.25){\circle*{0.8}} 
\put(  98.50,   12.23){\circle*{0.8}} 
\put(  98.75,   12.21){\circle*{0.8}} 
\put(  99.00,   12.18){\circle*{0.8}} 
\put(  99.25,   12.16){\circle*{0.8}} 
\put(  99.50,   12.14){\circle*{0.8}} 
\put(  99.75,   12.11){\circle*{0.8}} 
\put( 100.00,   12.09){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(96,-7){5.0}
\put(60,-7){$\nu$}
\put(-10,0){0.0}
\put(-10,97){1.0}
\put(-10,70){$R_{\rm pol}$}

\put(   0.00,   43.40){\circle{1.8}} 
\put(  10.00,   73.19){\circle{1.8}} 
\put(  20.00,   75.83){\circle{1.8}} 
\put(  50.00,   73.87){\circle{1.8}} 
\put( 100.00,   76.76){\circle{1.8}} 
\multiput(0.00,   74.91)(0.5,0){200}{\circle*{0.8}} 

\end{picture}
